UPSLAM: Union of Panoramas SLAM

We present an empirical investigation of a new mapping system based on a graph of panoramic depth images. Panoramic images efficiently capture range measurements taken by a spinning lidar sensor, recording fine detail on the order of a few centimeters within maps of expansive scope on the order of tens of millions of cubic meters. The flexibility of the system is demonstrated by running the same mapping software against data collected by hand-carrying a sensor around a laboratory space at walking pace, moving it outdoors through a campus environment at running pace, driving the sensor on a small wheeled vehicle on- and off-road, flying the sensor through a forest, carrying it on the back of a legged robot navigating an underground coal mine, and mounting it on the roof of a car driven on public roads. The full 3D maps are built online with a median update time of less than ten milliseconds on an embedded NVIDIA Jetson AGX Xavier system.

==> figs/newer-errorOpt.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-12 13:30:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81, 86.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81, 86.72);
\end{scope}
\begin{scope}
\path[clip] ( 41.41, 30.69) rectangle (211.31, 81.22);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.41, 30.69) rectangle (211.31, 81.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.41, 36.62) --
	(211.31, 36.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.41, 51.09) --
	(211.31, 51.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.41, 65.56) --
	(211.31, 65.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.41, 80.03) --
	(211.31, 80.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.57, 30.69) --
	( 74.57, 81.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.45, 30.69) --
	(125.45, 81.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.33, 30.69) --
	(176.33, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 43.86) --
	(211.31, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 58.33) --
	(211.31, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 72.80) --
	(211.31, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 30.69) --
	( 49.13, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.01, 30.69) --
	(100.01, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89, 30.69) --
	(150.89, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.77, 30.69) --
	(201.77, 81.22);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.13, 59.06) --
	( 51.08, 59.40) --
	( 53.04, 59.24) --
	( 54.99, 57.10) --
	( 56.95, 50.80) --
	( 58.90, 46.70) --
	( 60.86, 41.49) --
	( 62.82, 38.79) --
	( 64.77, 38.01) --
	( 66.73, 39.67) --
	( 68.68, 51.49) --
	( 70.64, 39.70) --
	( 72.59, 39.31) --
	( 74.55, 38.26) --
	( 76.50, 36.10) --
	( 78.46, 34.93) --
	( 80.41, 32.98) --
	( 82.37, 33.78) --
	( 84.32, 40.30) --
	( 86.28, 42.85) --
	( 88.23, 47.21) --
	( 90.19, 42.29) --
	( 92.14, 38.36) --
	( 94.10, 39.90) --
	( 96.05, 50.96) --
	( 98.01, 62.18) --
	( 99.96, 68.38) --
	(101.92, 68.80) --
	(103.87, 65.09) --
	(105.83, 61.75) --
	(107.78, 54.10) --
	(109.74, 50.67) --
	(111.69, 39.35) --
	(113.65, 43.10) --
	(115.60, 50.81) --
	(117.56, 42.44) --
	(119.51, 41.86) --
	(121.47, 37.58) --
	(123.43, 47.56) --
	(125.38, 52.27) --
	(127.34, 52.28) --
	(129.29, 55.29) --
	(131.25, 55.62) --
	(133.20, 51.67) --
	(135.16, 53.35) --
	(137.11, 51.83) --
	(139.07, 44.87) --
	(141.02, 38.44) --
	(142.98, 36.92) --
	(144.93, 39.35) --
	(146.89, 46.01) --
	(148.84, 46.08) --
	(150.80, 48.10) --
	(152.75, 49.34) --
	(154.71, 46.87) --
	(156.66, 47.50) --
	(158.62, 58.13) --
	(160.57, 68.87) --
	(162.53, 69.49) --
	(164.48, 64.25) --
	(166.44, 78.93) --
	(168.39, 78.30) --
	(170.35, 65.08) --
	(172.30, 54.68) --
	(174.26, 44.24) --
	(176.21, 40.51) --
	(178.17, 41.58) --
	(180.13, 50.21) --
	(182.08, 49.43) --
	(184.04, 46.70) --
	(185.99, 39.12) --
	(187.95, 39.01) --
	(189.90, 40.50) --
	(191.86, 41.39) --
	(193.81, 48.37) --
	(195.77, 52.84) --
	(197.72, 51.93) --
	(199.68, 55.65) --
	(201.63, 56.69) --
	(203.59, 57.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.46, 40.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.46, 55.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.46, 69.77) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.66, 43.86) --
	( 41.41, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.66, 58.33) --
	( 41.41, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.66, 72.80) --
	( 41.41, 72.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 27.94) --
	( 49.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.01, 27.94) --
	(100.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89, 27.94) --
	(150.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.77, 27.94) --
	(201.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.13, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.01, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.89, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.77, 19.68) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.36,  7.64) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 55.95) {error (m)};
\end{scope}
\end{tikzpicture}


==> figs/newer-traj.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-08 05:53:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] (  0.00, 35.67) rectangle (238.49,202.82);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 35.67) rectangle (238.49,202.82);
\end{scope}
\begin{scope}
\path[clip] ( 46.29, 73.61) rectangle (232.99,197.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.29, 73.61) rectangle (232.99,197.32);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.29, 97.98) --
	(232.99, 97.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.29,135.46) --
	(232.99,135.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.29,172.95) --
	(232.99,172.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.61, 73.61) --
	( 73.61,197.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.09, 73.61) --
	(111.09,197.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.58, 73.61) --
	(148.58,197.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.07, 73.61) --
	(186.07,197.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.55, 73.61) --
	(223.55,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29, 79.23) --
	(232.99, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29,116.72) --
	(232.99,116.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29,154.21) --
	(232.99,154.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29,191.69) --
	(232.99,191.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.86, 73.61) --
	( 54.86,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 73.61) --
	( 92.35,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.84, 73.61) --
	(129.84,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.32, 73.61) --
	(167.32,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.81, 73.61) --
	(204.81,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.86,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.22) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.88,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.88,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.88,154.21) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.21) --
	( 54.88,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.20) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.88,154.20) --
	( 54.88,154.21) --
	( 54.88,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.85,154.21) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.87,154.20) --
	( 54.86,154.20) --
	( 54.86,154.19) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.85,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.21) --
	( 54.85,154.22) --
	( 54.86,154.22) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.87,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.87,154.20) --
	( 54.86,154.20) --
	( 54.87,154.20) --
	( 54.86,154.21) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.87,154.20) --
	( 54.87,154.21) --
	( 54.87,154.21) --
	( 54.87,154.20) --
	( 54.87,154.20) --
	( 54.86,154.20) --
	( 54.86,154.20) --
	( 54.87,154.21) --
	( 54.86,154.22) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.21) --
	( 54.86,154.22) --
	( 54.86,154.22) --
	( 54.86,154.23) --
	( 54.85,154.24) --
	( 54.84,154.25) --
	( 54.84,154.25) --
	( 54.84,154.27) --
	( 54.83,154.28) --
	( 54.83,154.28) --
	( 54.84,154.29) --
	( 54.84,154.29) --
	( 54.84,154.31) --
	( 54.83,154.32) --
	( 54.84,154.33) --
	( 54.83,154.34) --
	( 54.85,154.36) --
	( 54.82,154.37) --
	( 54.82,154.38) --
	( 54.82,154.38) --
	( 54.82,154.40) --
	( 54.81,154.41) --
	( 54.80,154.41) --
	( 54.80,154.42) --
	( 54.80,154.44) --
	( 54.80,154.44) --
	( 54.78,154.46) --
	( 54.80,154.45) --
	( 54.79,154.45) --
	( 54.79,154.46) --
	( 54.80,154.46) --
	( 54.81,154.47) --
	( 54.80,154.47) --
	( 54.79,154.47) --
	( 54.80,154.47) --
	( 54.80,154.49) --
	( 54.81,154.49) --
	( 54.81,154.48) --
	( 54.81,154.49) --
	( 54.82,154.47) --
	( 54.81,154.48) --
	( 54.81,154.47) --
	( 54.82,154.47) --
	( 54.83,154.46) --
	( 54.82,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.82,154.48) --
	( 54.82,154.46) --
	( 54.82,154.48) --
	( 54.82,154.47) --
	( 54.82,154.48) --
	( 54.82,154.47) --
	( 54.83,154.47) --
	( 54.82,154.48) --
	( 54.83,154.47) --
	( 54.84,154.47) --
	( 54.83,154.47) --
	( 54.82,154.47) --
	( 54.83,154.48) --
	( 54.82,154.49) --
	( 54.83,154.47) --
	( 54.82,154.47) --
	( 54.82,154.48) --
	( 54.83,154.48) --
	( 54.83,154.46) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.83,154.47) --
	( 54.82,154.48) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.84,154.48) --
	( 54.83,154.48) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.83,154.47) --
	( 54.84,154.48) --
	( 54.83,154.48) --
	( 54.83,154.47) --
	( 54.84,154.48) --
	( 54.84,154.48) --
	( 54.83,154.49) --
	( 54.83,154.47) --
	( 54.84,154.48) --
	( 54.84,154.49) --
	( 54.84,154.48) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.84,154.47) --
	( 54.84,154.48) --
	( 54.84,154.47) --
	( 54.84,154.49) --
	( 54.84,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.47) --
	( 54.83,154.50) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.83,154.48) --
	( 54.83,154.46) --
	( 54.83,154.48) --
	( 54.84,154.49) --
	( 54.83,154.49) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.84,154.48) --
	( 54.83,154.50) --
	( 54.83,154.49) --
	( 54.82,154.50) --
	( 54.83,154.49) --
	( 54.83,154.49) --
	( 54.84,154.49) --
	( 54.85,154.50) --
	( 54.82,154.50) --
	( 54.83,154.49) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.83,154.49) --
	( 54.83,154.50) --
	( 54.83,154.48) --
	( 54.82,154.49) --
	( 54.83,154.49) --
	( 54.83,154.49) --
	( 54.83,154.50) --
	( 54.84,154.52) --
	( 54.84,154.48) --
	( 54.83,154.49) --
	( 54.84,154.47) --
	( 54.83,154.50) --
	( 54.82,154.50) --
	( 54.83,154.50) --
	( 54.82,154.49) --
	( 54.83,154.49) --
	( 54.83,154.47) --
	( 54.82,154.51) --
	( 54.83,154.49) --
	( 54.83,154.48) --
	( 54.84,154.50) --
	( 54.84,154.50) --
	( 54.83,154.52) --
	( 54.83,154.50) --
	( 54.84,154.49) --
	( 54.84,154.50) --
	( 54.83,154.51) --
	( 54.84,154.52) --
	( 54.85,154.52) --
	( 54.85,154.50) --
	( 54.85,154.49) --
	( 54.85,154.50) --
	( 54.86,154.50) --
	( 54.85,154.50) --
	( 54.86,154.51) --
	( 54.86,154.53) --
	( 54.87,154.54) --
	( 54.88,154.54) --
	( 54.88,154.55) --
	( 54.89,154.56) --
	( 54.89,154.54) --
	( 54.91,154.53) --
	( 54.92,154.56) --
	( 54.93,154.59) --
	( 54.95,154.58) --
	( 54.96,154.58) --
	( 54.99,154.60) --
	( 54.99,154.63) --
	( 55.00,154.64) --
	( 55.01,154.68) --
	( 55.02,154.68) --
	( 55.04,154.66) --
	( 55.05,154.67) --
	( 55.06,154.68) --
	( 55.09,154.68) --
	( 55.10,154.69) --
	( 55.12,154.70) --
	( 55.13,154.70) --
	( 55.16,154.72) --
	( 55.17,154.74) --
	( 55.19,154.74) --
	( 55.21,154.73) --
	( 55.23,154.74) --
	( 55.25,154.75) --
	( 55.27,154.76) --
	( 55.29,154.77) --
	( 55.31,154.79) --
	( 55.33,154.82) --
	( 55.34,154.87) --
	( 55.36,154.89) --
	( 55.39,154.93) --
	( 55.40,154.94) --
	( 55.43,154.94) --
	( 55.46,154.95) --
	( 55.48,154.96) --
	( 55.51,154.96) --
	( 55.54,154.95) --
	( 55.56,154.97) --
	( 55.59,154.98) --
	( 55.61,155.00) --
	( 55.65,155.00) --
	( 55.66,155.01) --
	( 55.69,155.03) --
	( 55.72,155.05) --
	( 55.74,155.07) --
	( 55.78,155.08) --
	( 55.82,155.09) --
	( 55.84,155.11) --
	( 55.86,155.11) --
	( 55.89,155.12) --
	( 55.92,155.12) --
	( 55.96,155.12) --
	( 56.01,155.10) --
	( 56.03,155.10) --
	( 56.07,155.11) --
	( 56.11,155.12) --
	( 56.13,155.13) --
	( 56.17,155.12) --
	( 56.20,155.12) --
	( 56.23,155.14) --
	( 56.26,155.14) --
	( 56.30,155.16) --
	( 56.33,155.16) --
	( 56.38,155.17) --
	( 56.41,155.17) --
	( 56.44,155.16) --
	( 56.46,155.17) --
	( 56.49,155.18) --
	( 56.53,155.16) --
	( 56.57,155.16) --
	( 56.59,155.16) --
	( 56.62,155.17) --
	( 56.66,155.16) --
	( 56.68,155.15) --
	( 56.71,155.15) --
	( 56.73,155.16) --
	( 56.74,155.17) --
	( 56.77,155.17) --
	( 56.80,155.18) --
	( 56.83,155.19) --
	( 56.84,155.20) --
	( 56.87,155.20) --
	( 56.90,155.20) --
	( 56.92,155.20) --
	( 56.96,155.20) --
	( 56.99,155.20) --
	( 57.04,155.20) --
	( 57.08,155.20) --
	( 57.11,155.20) --
	( 57.16,155.20) --
	( 57.19,155.18) --
	( 57.22,155.19) --
	( 57.26,155.19) --
	( 57.30,155.20) --
	( 57.35,155.21) --
	( 57.38,155.22) --
	( 57.44,155.22) --
	( 57.48,155.23) --
	( 57.50,155.24) --
	( 57.57,155.23) --
	( 57.62,155.23) --
	( 57.68,155.22) --
	( 57.74,155.22) --
	( 57.77,155.22) --
	( 57.82,155.23) --
	( 57.87,155.23) --
	( 57.92,155.24) --
	( 57.96,155.25) --
	( 58.01,155.26) --
	( 58.04,155.27) --
	( 58.10,155.29) --
	( 58.16,155.31) --
	( 58.24,155.31) --
	( 58.29,155.32) --
	( 58.35,155.33) --
	( 58.42,155.33) --
	( 58.49,155.34) --
	( 58.56,155.35) --
	( 58.60,155.38) --
	( 58.65,155.39) --
	( 58.70,155.41) --
	( 58.77,155.43) --
	( 58.85,155.46) --
	( 58.89,155.46) --
	( 58.95,155.49) --
	( 59.02,155.52) --
	( 59.09,155.54) --
	( 59.15,155.55) --
	( 59.22,155.57) --
	( 59.32,155.58) --
	( 59.32,155.60) --
	( 59.38,155.64) --
	( 59.45,155.66) --
	( 59.49,155.69) --
	( 59.54,155.72) --
	( 59.59,155.75) --
	( 59.64,155.78) --
	( 59.71,155.81) --
	( 59.76,155.84) --
	( 59.81,155.87) --
	( 59.89,155.89) --
	( 59.95,155.92) --
	( 60.04,155.94) --
	( 60.06,155.98) --
	( 60.11,156.02) --
	( 60.15,156.06) --
	( 60.18,156.10) --
	( 60.24,156.14) --
	( 60.30,156.19) --
	( 60.35,156.25) --
	( 60.41,156.27) --
	( 60.42,156.30) --
	( 60.49,156.34) --
	( 60.55,156.38) --
	( 60.61,156.42) --
	( 60.70,156.46) --
	( 60.72,156.50) --
	( 60.76,156.57) --
	( 60.82,156.60) --
	( 60.84,156.65) --
	( 60.88,156.70) --
	( 60.92,156.76) --
	( 60.96,156.81) --
	( 61.00,156.87) --
	( 61.09,156.91) --
	( 61.12,156.95) --
	( 61.18,157.01) --
	( 61.24,157.05) --
	( 61.28,157.13) --
	( 61.37,157.15) --
	( 61.37,157.22) --
	( 61.42,157.30) --
	( 61.44,157.34) --
	( 61.48,157.39) --
	( 61.49,157.44) --
	( 61.55,157.51) --
	( 61.57,157.55) --
	( 61.60,157.61) --
	( 61.69,157.68) --
	( 61.75,157.72) --
	( 61.83,157.76) --
	( 61.87,157.85) --
	( 61.86,157.89) --
	( 61.90,157.95) --
	( 61.94,158.01) --
	( 61.99,158.07) --
	( 62.02,158.14) --
	( 62.03,158.19) --
	( 62.08,158.25) --
	( 62.14,158.31) --
	( 62.19,158.38) --
	( 62.25,158.41) --
	( 62.29,158.50) --
	( 62.33,158.54) --
	( 62.36,158.61) --
	( 62.39,158.66) --
	( 62.45,158.72) --
	( 62.43,158.81) --
	( 62.45,158.86) --
	( 62.56,158.95) --
	( 62.59,159.00) --
	( 62.60,159.03) --
	( 62.67,159.12) --
	( 62.72,159.16) --
	( 62.78,159.23) --
	( 62.81,159.30) --
	( 62.83,159.34) --
	( 62.89,159.42) --
	( 62.88,159.48) --
	( 62.94,159.56) --
	( 62.94,159.61) --
	( 63.02,159.68) --
	( 63.07,159.75) --
	( 63.11,159.77) --
	( 63.13,159.84) --
	( 63.18,159.90) --
	( 63.25,160.00) --
	( 63.31,160.01) --
	( 63.32,160.06) --
	( 63.38,160.16) --
	( 63.38,160.20) --
	( 63.40,160.24) --
	( 63.42,160.32) --
	( 63.48,160.38) --
	( 63.53,160.45) --
	( 63.60,160.51) --
	( 63.62,160.52) --
	( 63.72,160.62) --
	( 63.75,160.66) --
	( 63.80,160.70) --
	( 63.84,160.80) --
	( 63.88,160.86) --
	( 63.91,160.91) --
	( 63.94,160.95) --
	( 63.96,161.06) --
	( 63.99,161.08) --
	( 64.05,161.18) --
	( 64.09,161.22) --
	( 64.17,161.24) --
	( 64.23,161.32) --
	( 64.29,161.39) --
	( 64.30,161.42) --
	( 64.36,161.50) --
	( 64.42,161.56) --
	( 64.47,161.60) --
	( 64.49,161.66) --
	( 64.51,161.76) --
	( 64.57,161.79) --
	( 64.62,161.86) --
	( 64.66,161.88) --
	( 64.73,161.95) --
	( 64.81,162.02) --
	( 64.86,162.06) --
	( 64.90,162.11) --
	( 64.91,162.19) --
	( 65.01,162.21) --
	( 65.06,162.31) --
	( 65.05,162.35) --
	( 65.11,162.41) --
	( 65.19,162.46) --
	( 65.25,162.51) --
	( 65.32,162.54) --
	( 65.36,162.59) --
	( 65.43,162.67) --
	( 65.48,162.71) --
	( 65.55,162.75) --
	( 65.59,162.82) --
	( 65.63,162.85) --
	( 65.68,162.91) --
	( 65.72,162.97) --
	( 65.76,163.02) --
	( 65.84,163.08) --
	( 65.90,163.10) --
	( 65.96,163.12) --
	( 66.03,163.17) --
	( 66.10,163.23) --
	( 66.14,163.26) --
	( 66.24,163.30) --
	( 66.29,163.34) --
	( 66.34,163.38) --
	( 66.37,163.44) --
	( 66.42,163.48) --
	( 66.51,163.51) --
	( 66.56,163.57) --
	( 66.62,163.60) --
	( 66.70,163.66) --
	( 66.76,163.69) --
	( 66.87,163.71) --
	( 66.89,163.75) --
	( 66.90,163.81) --
	( 67.00,163.84) --
	( 67.05,163.87) --
	( 67.12,163.94) --
	( 67.18,163.98) --
	( 67.24,164.01) --
	( 67.30,164.05) --
	( 67.38,164.08) --
	( 67.46,164.11) --
	( 67.53,164.14) --
	( 67.59,164.17) --
	( 67.68,164.22) --
	( 67.72,164.26) --
	( 67.79,164.29) --
	( 67.86,164.33) --
	( 67.91,164.39) --
	( 67.95,164.43) --
	( 68.06,164.44) --
	( 68.11,164.48) --
	( 68.15,164.52) --
	( 68.22,164.54) --
	( 68.33,164.55) --
	( 68.36,164.60) --
	( 68.45,164.61) --
	( 68.49,164.67) --
	( 68.57,164.70) --
	( 68.63,164.72) --
	( 68.71,164.79) --
	( 68.75,164.81) --
	( 68.84,164.85) --
	( 68.92,164.84) --
	( 68.98,164.86) --
	( 69.04,164.88) --
	( 69.13,164.89) --
	( 69.18,164.97) --
	( 69.24,164.99) --
	( 69.33,165.00) --
	( 69.41,165.02) --
	( 69.46,165.05) --
	( 69.53,165.13) --
	( 69.63,165.13) --
	( 69.68,165.14) --
	( 69.72,165.17) --
	( 69.81,165.19) --
	( 69.89,165.23) --
	( 69.97,165.23) --
	( 70.03,165.25) --
	( 70.11,165.31) --
	( 70.16,165.30) --
	( 70.22,165.34) --
	( 70.30,165.36) --
	( 70.37,165.44) --
	( 70.40,165.43) --
	( 70.53,165.47) --
	( 70.59,165.48) --
	( 70.68,165.51) --
	( 70.75,165.53) --
	( 70.83,165.53) --
	( 70.91,165.56) --
	( 70.95,165.59) --
	( 71.02,165.61) --
	( 71.08,165.64) --
	( 71.14,165.67) --
	( 71.19,165.71) --
	( 71.25,165.74) --
	( 71.32,165.75) --
	( 71.39,165.75) --
	( 71.47,165.76) --
	( 71.55,165.77) --
	( 71.61,165.78) --
	( 71.68,165.82) --
	( 71.75,165.83) --
	( 71.84,165.82) --
	( 71.90,165.86) --
	( 71.96,165.87) --
	( 72.02,165.90) --
	( 72.03,165.93) --
	( 72.14,165.90) --
	( 72.19,165.93) --
	( 72.23,165.95) --
	( 72.31,165.93) --
	( 72.42,165.95) --
	( 72.45,165.95) --
	( 72.55,165.94) --
	( 72.62,165.96) --
	( 72.68,166.01) --
	( 72.78,166.00) --
	( 72.86,166.03) --
	( 72.93,166.05) --
	( 73.00,166.03) --
	( 73.06,166.05) --
	( 73.13,166.03) --
	( 73.20,166.03) --
	( 73.29,166.01) --
	( 73.37,166.05) --
	( 73.48,166.03) --
	( 73.54,166.05) --
	( 73.61,166.05) --
	( 73.68,166.07) --
	( 73.74,166.09) --
	( 73.83,166.13) --
	( 73.89,166.12) --
	( 73.95,166.09) --
	( 74.01,166.10) --
	( 74.07,166.11) --
	( 74.16,166.11) --
	( 74.24,166.14) --
	( 74.32,166.12) --
	( 74.42,166.12) --
	( 74.50,166.12) --
	( 74.57,166.15) --
	( 74.64,166.18) --
	( 74.72,166.18) --
	( 74.79,166.20) --
	( 74.86,166.20) --
	( 74.96,166.18) --
	( 75.03,166.18) --
	( 75.11,166.18) --
	( 75.20,166.20) --
	( 75.27,166.21) --
	( 75.34,166.21) --
	( 75.42,166.21) --
	( 75.52,166.24) --
	( 75.59,166.26) --
	( 75.66,166.25) --
	( 75.73,166.25) --
	( 75.80,166.26) --
	( 75.88,166.23) --
	( 75.97,166.24) --
	( 76.04,166.26) --
	( 76.12,166.25) --
	( 76.20,166.26) --
	( 76.27,166.26) --
	( 76.36,166.26) --
	( 76.44,166.28) --
	( 76.53,166.30) --
	( 76.60,166.30) --
	( 76.66,166.31) --
	( 76.74,166.29) --
	( 76.83,166.28) --
	( 76.91,166.25) --
	( 77.00,166.30) --
	( 77.07,166.30) --
	( 77.14,166.28) --
	( 77.21,166.30) --
	( 77.30,166.30) --
	( 77.38,166.33) --
	( 77.44,166.29) --
	( 77.52,166.31) --
	( 77.59,166.31) --
	( 77.67,166.30) --
	( 77.75,166.30) --
	( 77.82,166.29) --
	( 77.89,166.29) --
	( 77.99,166.29) --
	( 78.06,166.30) --
	( 78.13,166.30) --
	( 78.20,166.33) --
	( 78.30,166.32) --
	( 78.37,166.33) --
	( 78.44,166.31) --
	( 78.52,166.30) --
	( 78.59,166.28) --
	( 78.68,166.27) --
	( 78.76,166.29) --
	( 78.83,166.28) --
	( 78.91,166.25) --
	( 78.98,166.27) --
	( 79.06,166.27) --
	( 79.15,166.28) --
	( 79.22,166.26) --
	( 79.29,166.25) --
	( 79.36,166.24) --
	( 79.44,166.23) --
	( 79.52,166.22) --
	( 79.59,166.21) --
	( 79.67,166.19) --
	( 79.75,166.20) --
	( 79.83,166.20) --
	( 79.89,166.21) --
	( 79.97,166.21) --
	( 80.05,166.21) --
	( 80.13,166.15) --
	( 80.20,166.18) --
	( 80.27,166.18) --
	( 80.35,166.16) --
	( 80.42,166.13) --
	( 80.52,166.14) --
	( 80.57,166.14) --
	( 80.62,166.17) --
	( 80.73,166.14) --
	( 80.80,166.14) --
	( 80.87,166.14) --
	( 80.94,166.15) --
	( 81.01,166.13) --
	( 81.08,166.12) --
	( 81.15,166.09) --
	( 81.23,166.08) --
	( 81.32,166.04) --
	( 81.38,166.10) --
	( 81.47,166.07) --
	( 81.50,166.09) --
	( 81.63,166.04) --
	( 81.69,166.03) --
	( 81.77,166.06) --
	( 81.83,166.02) --
	( 81.91,165.98) --
	( 81.98,166.01) --
	( 82.05,165.97) --
	( 82.13,165.95) --
	( 82.19,165.93) --
	( 82.27,165.91) --
	( 82.34,165.91) --
	( 82.37,165.94) --
	( 82.48,165.88) --
	( 82.56,165.89) --
	( 82.63,165.91) --
	( 82.70,165.88) --
	( 82.76,165.85) --
	( 82.76,165.86) --
	( 82.88,165.80) --
	( 82.95,165.78) --
	( 83.00,165.81) --
	( 83.11,165.75) --
	( 83.18,165.71) --
	( 83.28,165.71) --
	( 83.35,165.68) --
	( 83.41,165.71) --
	( 83.51,165.66) --
	( 83.56,165.65) --
	( 83.65,165.61) --
	( 83.69,165.56) --
	( 83.76,165.55) --
	( 83.86,165.51) --
	( 83.89,165.51) --
	( 84.02,165.47) --
	( 83.99,165.51) --
	( 84.10,165.45) --
	( 84.18,165.43) --
	( 84.28,165.45) --
	( 84.33,165.38) --
	( 84.41,165.37) --
	( 84.45,165.34) --
	( 84.50,165.28) --
	( 84.58,165.24) --
	( 84.69,165.24) --
	( 84.78,165.17) --
	( 84.80,165.15) --
	( 84.88,165.14) --
	( 84.96,165.15) --
	( 85.02,165.09) --
	( 85.08,165.09) --
	( 85.19,165.01) --
	( 85.16,165.04) --
	( 85.33,164.95) --
	( 85.35,164.92) --
	( 85.41,164.90) --
	( 85.53,164.89) --
	( 85.59,164.84) --
	( 85.64,164.81) --
	( 85.72,164.78) --
	( 85.84,164.73) --
	( 85.87,164.69) --
	( 86.02,164.63) --
	( 86.01,164.71) --
	( 86.13,164.67) --
	( 86.21,164.65) --
	( 86.25,164.58) --
	( 86.28,164.55) --
	( 86.38,164.52) --
	( 86.46,164.47) --
	( 86.50,164.44) --
	( 86.58,164.45) --
	( 86.68,164.42) --
	( 86.71,164.40) --
	( 86.80,164.34) --
	( 86.86,164.34) --
	( 86.95,164.28) --
	( 87.00,164.22) --
	( 87.04,164.21) --
	( 87.16,164.17) --
	( 87.18,164.16) --
	( 87.28,164.10) --
	( 87.31,164.06) --
	( 87.40,164.05) --
	( 87.47,164.04) --
	( 87.52,164.00) --
	( 87.59,163.93) --
	( 87.65,163.87) --
	( 87.72,163.84) --
	( 87.76,163.81) --
	( 87.86,163.76) --
	( 87.93,163.74) --
	( 87.95,163.69) --
	( 88.03,163.62) --
	( 88.10,163.61) --
	( 88.16,163.55) --
	( 88.26,163.48) --
	( 88.33,163.48) --
	( 88.42,163.44) --
	( 88.43,163.40) --
	( 88.51,163.34) --
	( 88.55,163.29) --
	( 88.61,163.22) --
	( 88.68,163.19) --
	( 88.78,163.14) --
	( 88.80,163.06) --
	( 88.88,163.05) --
	( 88.94,163.04) --
	( 89.02,163.01) --
	( 89.03,162.92) --
	( 89.11,162.86) --
	( 89.17,162.81) --
	( 89.21,162.75) --
	( 89.29,162.74) --
	( 89.33,162.62) --
	( 89.39,162.57) --
	( 89.47,162.51) --
	( 89.50,162.51) --
	( 89.57,162.45) --
	( 89.62,162.39) --
	( 89.69,162.39) --
	( 89.76,162.33) --
	( 89.80,162.25) --
	( 89.87,162.21) --
	( 89.91,162.13) --
	( 89.96,162.08) --
	( 90.00,162.02) --
	( 90.06,161.95) --
	( 90.09,161.89) --
	( 90.13,161.85) --
	( 90.24,161.84) --
	( 90.31,161.78) --
	( 90.32,161.73) --
	( 90.39,161.66) --
	( 90.47,161.61) --
	( 90.48,161.55) --
	( 90.57,161.46) --
	( 90.60,161.39) --
	( 90.66,161.36) --
	( 90.71,161.32) --
	( 90.75,161.23) --
	( 90.81,161.18) --
	( 90.86,161.14) --
	( 90.94,161.11) --
	( 90.95,161.03) --
	( 91.00,161.00) --
	( 91.05,160.91) --
	( 91.11,160.84) --
	( 91.17,160.78) --
	( 91.19,160.71) --
	( 91.24,160.63) --
	( 91.30,160.59) --
	( 91.35,160.53) --
	( 91.35,160.47) --
	( 91.43,160.41) --
	( 91.48,160.37) --
	( 91.54,160.31) --
	( 91.58,160.21) --
	( 91.61,160.16) --
	( 91.63,160.09) --
	( 91.68,160.00) --
	( 91.74,159.94) --
	( 91.76,159.87) --
	( 91.80,159.82) --
	( 91.83,159.79) --
	( 91.88,159.70) --
	( 91.96,159.63) --
	( 91.99,159.57) --
	( 92.03,159.51) --
	( 92.06,159.45) --
	( 92.09,159.38) --
	( 92.12,159.30) --
	( 92.15,159.21) --
	( 92.19,159.12) --
	( 92.25,159.07) --
	( 92.28,159.01) --
	( 92.33,158.97) --
	( 92.39,158.90) --
	( 92.44,158.83) --
	( 92.49,158.77) --
	( 92.53,158.71) --
	( 92.57,158.64) --
	( 92.59,158.57) --
	( 92.62,158.50) --
	( 92.65,158.42) --
	( 92.73,158.38) --
	( 92.77,158.30) --
	( 92.79,158.25) --
	( 92.83,158.18) --
	( 92.89,158.13) --
	( 92.94,158.07) --
	( 92.99,158.00) --
	( 93.03,157.96) --
	( 93.05,157.87) --
	( 93.09,157.82) --
	( 93.15,157.75) --
	( 93.15,157.68) --
	( 93.25,157.62) --
	( 93.28,157.55) --
	( 93.32,157.50) --
	( 93.38,157.45) --
	( 93.44,157.39) --
	( 93.48,157.36) --
	( 93.54,157.29) --
	( 93.60,157.25) --
	( 93.67,157.17) --
	( 93.72,157.11) --
	( 93.76,157.04) --
	( 93.80,156.97) --
	( 93.91,156.95) --
	( 93.97,156.88) --
	( 94.02,156.83) --
	( 94.09,156.79) --
	( 94.16,156.77) --
	( 94.23,156.73) --
	( 94.28,156.65) --
	( 94.32,156.62) --
	( 94.39,156.57) --
	( 94.46,156.51) --
	( 94.54,156.47) --
	( 94.62,156.45) --
	( 94.69,156.42) --
	( 94.76,156.37) --
	( 94.82,156.31) --
	( 94.89,156.29) --
	( 94.98,156.26) --
	( 95.05,156.24) --
	( 95.13,156.20) --
	( 95.18,156.17) --
	( 95.25,156.15) --
	( 95.34,156.11) --
	( 95.42,156.07) --
	( 95.52,156.05) --
	( 95.59,156.00) --
	( 95.64,155.99) --
	( 95.74,155.98) --
	( 95.82,155.97) --
	( 95.89,155.95) --
	( 95.97,155.94) --
	( 96.05,155.92) --
	( 96.13,155.89) --
	( 96.20,155.87) --
	( 96.28,155.86) --
	( 96.37,155.83) --
	( 96.46,155.83) --
	( 96.54,155.81) --
	( 96.61,155.78) --
	( 96.68,155.79) --
	( 96.77,155.78) --
	( 96.85,155.78) --
	( 96.91,155.79) --
	( 96.99,155.78) --
	( 97.07,155.77) --
	( 97.15,155.76) --
	( 97.24,155.75) --
	( 97.33,155.72) --
	( 97.41,155.73) --
	( 97.49,155.71) --
	( 97.56,155.72) --
	( 97.64,155.73) --
	( 97.72,155.73) --
	( 97.81,155.75) --
	( 97.87,155.73) --
	( 97.95,155.75) --
	( 98.03,155.74) --
	( 98.10,155.70) --
	( 98.18,155.73) --
	( 98.25,155.70) --
	( 98.35,155.73) --
	( 98.42,155.76) --
	( 98.49,155.69) --
	( 98.58,155.71) --
	( 98.67,155.71) --
	( 98.75,155.74) --
	( 98.82,155.74) --
	( 98.90,155.76) --
	( 98.98,155.74) --
	( 99.04,155.71) --
	( 99.12,155.70) --
	( 99.20,155.65) --
	( 99.30,155.71) --
	( 99.39,155.73) --
	( 99.46,155.69) --
	( 99.55,155.69) --
	( 99.64,155.72) --
	( 99.73,155.75) --
	( 99.79,155.75) --
	( 99.87,155.69) --
	( 99.94,155.70) --
	(100.02,155.68) --
	(100.11,155.66) --
	(100.22,155.69) --
	(100.29,155.69) --
	(100.38,155.66) --
	(100.48,155.65) --
	(100.56,155.70) --
	(100.68,155.71) --
	(100.73,155.67) --
	(100.81,155.66) --
	(100.89,155.68) --
	(100.96,155.67) --
	(101.03,155.65) --
	(101.12,155.63) --
	(101.23,155.65) --
	(101.31,155.65) --
	(101.38,155.65) --
	(101.46,155.64) --
	(101.56,155.64) --
	(101.67,155.67) --
	(101.71,155.66) --
	(101.75,155.63) --
	(101.85,155.63) --
	(101.94,155.61) --
	(101.98,155.58) --
	(102.13,155.63) --
	(102.21,155.61) --
	(102.27,155.60) --
	(102.36,155.60) --
	(102.46,155.62) --
	(102.53,155.63) --
	(102.62,155.62) --
	(102.70,155.62) --
	(102.77,155.62) --
	(102.83,155.61) --
	(102.93,155.59) --
	(103.01,155.58) --
	(103.09,155.57) --
	(103.16,155.58) --
	(103.24,155.59) --
	(103.31,155.59) --
	(103.43,155.59) --
	(103.51,155.59) --
	(103.58,155.59) --
	(103.66,155.58) --
	(103.72,155.57) --
	(103.82,155.56) --
	(103.90,155.55) --
	(103.99,155.58) --
	(104.07,155.57) --
	(104.13,155.55) --
	(104.20,155.56) --
	(104.31,155.57) --
	(104.39,155.57) --
	(104.46,155.61) --
	(104.54,155.61) --
	(104.61,155.60) --
	(104.67,155.58) --
	(104.76,155.57) --
	(104.83,155.52) --
	(104.92,155.61) --
	(105.02,155.55) --
	(105.10,155.54) --
	(105.17,155.57) --
	(105.28,155.56) --
	(105.35,155.59) --
	(105.43,155.57) --
	(105.48,155.58) --
	(105.55,155.53) --
	(105.64,155.54) --
	(105.74,155.51) --
	(105.81,155.54) --
	(105.91,155.51) --
	(105.97,155.50) --
	(106.05,155.50) --
	(106.13,155.52) --
	(106.23,155.53) --
	(106.31,155.51) --
	(106.38,155.50) --
	(106.44,155.51) --
	(106.52,155.51) --
	(106.61,155.47) --
	(106.70,155.45) --
	(106.75,155.44) --
	(106.81,155.45) --
	(106.91,155.46) --
	(107.00,155.46) --
	(107.09,155.47) --
	(107.18,155.47) --
	(107.26,155.50) --
	(107.31,155.45) --
	(107.40,155.43) --
	(107.47,155.41) --
	(107.53,155.41) --
	(107.65,155.44) --
	(107.75,155.43) --
	(107.79,155.43) --
	(107.92,155.41) --
	(107.96,155.43) --
	(108.07,155.43) --
	(108.15,155.40) --
	(108.19,155.43) --
	(108.27,155.40) --
	(108.41,155.37) --
	(108.49,155.36) --
	(108.54,155.38) --
	(108.59,155.36) --
	(108.68,155.35) --
	(108.76,155.36) --
	(108.86,155.38) --
	(108.96,155.36) --
	(109.02,155.38) --
	(109.12,155.37) --
	(109.22,155.32) --
	(109.25,155.35) --
	(109.32,155.33) --
	(109.46,155.28) --
	(109.51,155.31) --
	(109.68,155.38) --
	(109.70,155.35) --
	(109.78,155.33) --
	(109.81,155.33) --
	(109.96,155.35) --
	(110.02,155.34) --
	(110.09,155.30) --
	(110.16,155.30) --
	(110.25,155.26) --
	(110.32,155.26) --
	(110.38,155.29) --
	(110.49,155.28) --
	(110.56,155.23) --
	(110.65,155.26) --
	(110.72,155.24) --
	(110.80,155.23) --
	(110.86,155.21) --
	(110.98,155.24) --
	(111.00,155.22) --
	(111.10,155.16) --
	(111.18,155.15) --
	(111.32,155.10) --
	(111.35,155.13) --
	(111.42,155.13) --
	(111.50,155.12) --
	(111.60,155.09) --
	(111.66,155.14) --
	(111.80,155.18) --
	(111.85,155.12) --
	(111.89,155.11) --
	(111.94,155.07) --
	(112.02,155.05) --
	(112.12,155.00) --
	(112.20,155.02) --
	(112.29,155.03) --
	(112.31,154.97) --
	(112.42,154.96) --
	(112.51,154.97) --
	(112.57,154.97) --
	(112.64,154.97) --
	(112.73,154.91) --
	(112.80,154.92) --
	(112.85,154.86) --
	(112.91,154.81) --
	(113.02,154.77) --
	(113.05,154.80) --
	(113.15,154.77) --
	(113.19,154.74) --
	(113.26,154.73) --
	(113.39,154.69) --
	(113.49,154.67) --
	(113.55,154.63) --
	(113.57,154.61) --
	(113.67,154.58) --
	(113.73,154.51) --
	(113.83,154.46) --
	(113.89,154.42) --
	(113.92,154.43) --
	(113.99,154.37) --
	(114.11,154.32) --
	(114.16,154.31) --
	(114.23,154.32) --
	(114.28,154.27) --
	(114.36,154.25) --
	(114.42,154.16) --
	(114.48,154.09) --
	(114.55,154.06) --
	(114.61,154.05) --
	(114.69,153.99) --
	(114.79,153.96) --
	(114.81,153.95) --
	(114.89,153.88) --
	(114.99,153.86) --
	(115.06,153.84) --
	(115.10,153.79) --
	(115.18,153.72) --
	(115.22,153.70) --
	(115.26,153.63) --
	(115.33,153.58) --
	(115.42,153.58) --
	(115.51,153.54) --
	(115.56,153.45) --
	(115.63,153.43) --
	(115.71,153.40) --
	(115.80,153.38) --
	(115.83,153.36) --
	(115.91,153.30) --
	(115.95,153.24) --
	(116.02,153.18) --
	(116.09,153.10) --
	(116.15,153.04) --
	(116.22,153.02) --
	(116.28,153.04) --
	(116.35,152.98) --
	(116.45,152.96) --
	(116.52,152.87) --
	(116.58,152.88) --
	(116.64,152.88) --
	(116.72,152.81) --
	(116.74,152.73) --
	(116.80,152.64) --
	(116.84,152.55) --
	(116.93,152.56) --
	(117.00,152.57) --
	(117.08,152.50) --
	(117.15,152.45) --
	(117.23,152.44) --
	(117.36,152.46) --
	(117.37,152.36) --
	(117.42,152.35) --
	(117.51,152.29) --
	(117.58,152.23) --
	(117.66,152.18) --
	(117.75,152.17) --
	(117.86,152.17) --
	(117.93,152.11) --
	(118.00,152.09) --
	(118.08,152.08) --
	(118.18,152.07) --
	(118.25,152.04) --
	(118.33,152.05) --
	(118.42,151.97) --
	(118.48,151.94) --
	(118.57,151.88) --
	(118.64,151.86) --
	(118.71,151.90) --
	(118.81,151.85) --
	(118.90,151.83) --
	(118.98,151.82) --
	(119.04,151.85) --
	(119.16,151.82) --
	(119.22,151.82) --
	(119.31,151.75) --
	(119.35,151.74) --
	(119.46,151.72) --
	(119.51,151.68) --
	(119.60,151.69) --
	(119.74,151.67) --
	(119.79,151.66) --
	(119.87,151.65) --
	(119.99,151.67) --
	(120.05,151.70) --
	(120.14,151.68) --
	(120.20,151.65) --
	(120.30,151.63) --
	(120.37,151.59) --
	(120.42,151.57) --
	(120.52,151.60) --
	(120.62,151.60) --
	(120.68,151.57) --
	(120.80,151.57) --
	(120.87,151.60) --
	(120.95,151.61) --
	(121.04,151.60) --
	(121.08,151.59) --
	(121.20,151.58) --
	(121.22,151.57) --
	(121.32,151.54) --
	(121.38,151.52) --
	(121.48,151.54) --
	(121.57,151.56) --
	(121.64,151.52) --
	(121.74,151.50) --
	(121.81,151.53) --
	(121.91,151.56) --
	(122.04,151.54) --
	(122.07,151.55) --
	(122.12,151.54) --
	(122.22,151.51) --
	(122.28,151.50) --
	(122.40,151.52) --
	(122.48,151.49) --
	(122.54,151.48) --
	(122.64,151.51) --
	(122.72,151.53) --
	(122.79,151.53) --
	(122.88,151.53) --
	(122.97,151.54) --
	(123.00,151.51) --
	(123.12,151.50) --
	(123.15,151.48) --
	(123.23,151.45) --
	(123.33,151.47) --
	(123.43,151.51) --
	(123.50,151.49) --
	(123.59,151.52) --
	(123.68,151.53) --
	(123.77,151.55) --
	(123.83,151.54) --
	(123.91,151.54) --
	(123.98,151.52) --
	(124.05,151.49) --
	(124.13,151.49) --
	(124.22,151.48) --
	(124.32,151.48) --
	(124.40,151.50) --
	(124.49,151.50) --
	(124.56,151.51) --
	(124.67,151.54) --
	(124.75,151.55) --
	(124.81,151.54) --
	(124.89,151.53) --
	(124.97,151.51) --
	(125.05,151.47) --
	(125.11,151.47) --
	(125.26,151.51) --
	(125.31,151.51) --
	(125.38,151.48) --
	(125.47,151.50) --
	(125.57,151.52) --
	(125.66,151.53) --
	(125.72,151.51) --
	(125.79,151.51) --
	(125.89,151.51) --
	(125.95,151.47) --
	(126.03,151.45) --
	(126.14,151.48) --
	(126.23,151.48) --
	(126.30,151.47) --
	(126.39,151.48) --
	(126.48,151.49) --
	(126.56,151.50) --
	(126.65,151.53) --
	(126.72,151.52) --
	(126.81,151.52) --
	(126.88,151.50) --
	(126.96,151.47) --
	(127.04,151.47) --
	(127.12,151.46) --
	(127.20,151.45) --
	(127.31,151.46) --
	(127.37,151.45) --
	(127.46,151.50) --
	(127.55,151.50) --
	(127.65,151.50) --
	(127.70,151.46) --
	(127.79,151.44) --
	(127.85,151.45) --
	(127.92,151.43) --
	(128.03,151.45) --
	(128.14,151.47) --
	(128.18,151.41) --
	(128.26,151.41) --
	(128.36,151.44) --
	(128.44,151.47) --
	(128.52,151.45) --
	(128.59,151.45) --
	(128.66,151.43) --
	(128.76,151.39) --
	(128.81,151.39) --
	(128.92,151.40) --
	(129.00,151.39) --
	(129.06,151.38) --
	(129.17,151.41) --
	(129.25,151.42) --
	(129.33,151.44) --
	(129.43,151.42) --
	(129.59,151.36) --
	(129.56,151.40) --
	(129.66,151.38) --
	(129.70,151.36) --
	(129.81,151.32) --
	(129.87,151.40) --
	(129.96,151.44) --
	(130.04,151.39) --
	(130.13,151.40) --
	(130.20,151.41) --
	(130.29,151.45) --
	(130.36,151.42) --
	(130.47,151.39) --
	(130.51,151.41) --
	(130.59,151.38) --
	(130.67,151.35) --
	(130.75,151.40) --
	(130.84,151.40) --
	(130.91,151.37) --
	(131.00,151.40) --
	(131.10,151.39) --
	(131.17,151.41) --
	(131.23,151.39) --
	(131.32,151.42) --
	(131.38,151.39) --
	(131.46,151.38) --
	(131.54,151.35) --
	(131.62,151.32) --
	(131.70,151.34) --
	(131.80,151.38) --
	(131.89,151.35) --
	(131.94,151.37) --
	(132.03,151.38) --
	(132.13,151.40) --
	(132.17,151.39) --
	(132.25,151.40) --
	(132.32,151.39) --
	(132.40,151.37) --
	(132.48,151.35) --
	(132.57,151.37) --
	(132.66,151.36) --
	(132.75,151.35) --
	(132.81,151.39) --
	(132.90,151.38) --
	(132.98,151.40) --
	(133.06,151.43) --
	(133.15,151.42) --
	(133.24,151.40) --
	(133.29,151.42) --
	(133.36,151.40) --
	(133.44,151.39) --
	(133.52,151.41) --
	(133.63,151.44) --
	(133.68,151.42) --
	(133.75,151.44) --
	(133.83,151.45) --
	(133.96,151.46) --
	(134.00,151.45) --
	(134.06,151.48) --
	(134.16,151.46) --
	(134.23,151.47) --
	(134.31,151.45) --
	(134.37,151.44) --
	(134.50,151.47) --
	(134.56,151.52) --
	(134.65,151.50) --
	(134.72,151.50) --
	(134.82,151.51) --
	(134.87,151.55) --
	(134.95,151.53) --
	(135.01,151.56) --
	(135.10,151.56) --
	(135.21,151.56) --
	(135.26,151.60) --
	(135.33,151.62) --
	(135.40,151.62) --
	(135.47,151.67) --
	(135.55,151.68) --
	(135.68,151.72) --
	(135.74,151.76) --
	(135.80,151.77) --
	(135.87,151.79) --
	(135.91,151.81) --
	(136.01,151.85) --
	(136.08,151.88) --
	(136.17,151.89) --
	(136.25,151.91) --
	(136.32,151.94) --
	(136.36,151.98) --
	(136.51,152.03) --
	(136.51,152.05) --
	(136.58,152.12) --
	(136.65,152.15) --
	(136.73,152.17) --
	(136.74,152.22) --
	(136.85,152.26) --
	(136.90,152.30) --
	(136.98,152.37) --
	(137.06,152.40) --
	(137.10,152.42) --
	(137.14,152.47) --
	(137.22,152.53) --
	(137.30,152.61) --
	(137.41,152.68) --
	(137.39,152.72) --
	(137.47,152.78) --
	(137.56,152.84) --
	(137.61,152.86) --
	(137.70,152.93) --
	(137.71,152.96) --
	(137.82,153.07) --
	(137.88,153.11) --
	(137.86,153.15) --
	(137.96,153.22) --
	(137.93,153.26) --
	(137.96,153.35) --
	(137.98,153.42) --
	(138.06,153.47) --
	(138.13,153.55) --
	(138.17,153.62) --
	(138.21,153.68) --
	(138.30,153.76) --
	(138.29,153.86) --
	(138.31,153.91) --
	(138.36,153.99) --
	(138.36,154.02) --
	(138.41,154.14) --
	(138.43,154.20) --
	(138.41,154.26) --
	(138.44,154.35) --
	(138.49,154.42) --
	(138.51,154.48) --
	(138.53,154.53) --
	(138.58,154.66) --
	(138.59,154.73) --
	(138.59,154.81) --
	(138.62,154.85) --
	(138.60,154.94) --
	(138.63,155.02) --
	(138.59,155.10) --
	(138.60,155.18) --
	(138.61,155.24) --
	(138.65,155.30) --
	(138.63,155.39) --
	(138.68,155.48) --
	(138.70,155.53) --
	(138.66,155.64) --
	(138.71,155.73) --
	(138.68,155.78) --
	(138.69,155.86) --
	(138.68,155.94) --
	(138.67,156.00) --
	(138.67,156.07) --
	(138.63,156.14) --
	(138.64,156.23) --
	(138.64,156.29) --
	(138.62,156.38) --
	(138.62,156.46) --
	(138.60,156.49) --
	(138.60,156.64) --
	(138.60,156.68) --
	(138.58,156.76) --
	(138.54,156.82) --
	(138.48,156.89) --
	(138.47,156.96) --
	(138.43,157.03) --
	(138.40,157.10) --
	(138.40,157.17) --
	(138.34,157.25) --
	(138.33,157.32) --
	(138.28,157.40) --
	(138.25,157.46) --
	(138.23,157.51) --
	(138.19,157.58) --
	(138.15,157.64) --
	(138.11,157.68) --
	(138.05,157.75) --
	(137.99,157.82) --
	(137.96,157.85) --
	(137.91,157.89) --
	(137.87,157.95) --
	(137.80,158.00) --
	(137.74,158.09) --
	(137.71,158.15) --
	(137.65,158.15) --
	(137.56,158.20) --
	(137.52,158.24) --
	(137.46,158.28) --
	(137.37,158.28) --
	(137.29,158.33) --
	(137.23,158.37) --
	(137.18,158.37) --
	(137.10,158.45) --
	(137.03,158.45) --
	(136.96,158.50) --
	(136.93,158.51) --
	(136.85,158.51) --
	(136.74,158.55) --
	(136.68,158.58) --
	(136.61,158.60) --
	(136.59,158.56) --
	(136.47,158.60) --
	(136.41,158.66) --
	(136.35,158.65) --
	(136.24,158.72) --
	(136.25,158.70) --
	(136.17,158.71) --
	(136.09,158.71) --
	(136.02,158.74) --
	(135.88,158.79) --
	(135.81,158.80) --
	(135.79,158.78) --
	(135.71,158.75) --
	(135.65,158.76) --
	(135.57,158.78) --
	(135.48,158.79) --
	(135.37,158.82) --
	(135.29,158.84) --
	(135.21,158.86) --
	(135.17,158.85) --
	(135.10,158.85) --
	(135.03,158.85) --
	(134.95,158.83) --
	(134.85,158.82) --
	(134.76,158.82) --
	(134.69,158.84) --
	(134.61,158.85) --
	(134.57,158.85) --
	(134.54,158.88) --
	(134.40,158.90) --
	(134.30,158.92) --
	(134.28,158.89) --
	(134.20,158.89) --
	(134.09,158.88) --
	(134.07,158.86) --
	(133.96,158.89) --
	(133.89,158.86) --
	(133.79,158.90) --
	(133.73,158.89) --
	(133.67,158.88) --
	(133.60,158.89) --
	(133.52,158.91) --
	(133.42,158.95) --
	(133.31,158.92) --
	(133.24,158.90) --
	(133.22,158.91) --
	(133.14,158.91) --
	(133.04,158.87) --
	(132.98,158.90) --
	(132.92,158.89) --
	(132.91,158.84) --
	(132.72,158.93) --
	(132.69,158.91) --
	(132.61,158.93) --
	(132.50,158.91) --
	(132.45,158.93) --
	(132.38,158.95) --
	(132.33,158.93) --
	(132.20,158.96) --
	(132.15,158.88) --
	(132.04,158.94) --
	(131.99,158.91) --
	(131.91,158.93) --
	(131.88,158.93) --
	(131.74,158.97) --
	(131.69,158.96) --
	(131.62,158.94) --
	(131.54,158.95) --
	(131.46,158.96) --
	(131.39,158.95) --
	(131.29,158.97) --
	(131.20,158.95) --
	(131.11,158.97) --
	(131.05,158.94) --
	(130.96,158.95) --
	(130.86,159.01) --
	(130.81,159.00) --
	(130.72,159.02) --
	(130.68,158.96) --
	(130.56,158.99) --
	(130.56,158.99) --
	(130.44,158.98) --
	(130.39,158.99) --
	(130.34,158.98) --
	(130.24,159.00) --
	(130.18,158.98) --
	(130.10,158.97) --
	(130.03,159.00) --
	(129.94,159.04) --
	(129.84,159.07) --
	(129.78,159.03) --
	(129.68,159.02) --
	(129.67,159.03) --
	(129.60,159.02) --
	(129.48,159.02) --
	(129.43,158.99) --
	(129.34,159.02) --
	(129.28,159.02) --
	(129.16,159.02) --
	(129.14,159.03) --
	(129.03,159.04) --
	(128.94,159.04) --
	(128.88,159.04) --
	(128.78,159.05) --
	(128.76,159.05) --
	(128.64,159.04) --
	(128.58,159.02) --
	(128.47,159.00) --
	(128.44,159.02) --
	(128.33,159.02) --
	(128.29,159.02) --
	(128.19,159.04) --
	(128.13,159.04) --
	(128.06,159.02) --
	(127.92,159.05) --
	(127.88,159.04) --
	(127.84,159.04) --
	(127.73,159.05) --
	(127.69,159.01) --
	(127.60,159.01) --
	(127.50,159.03) --
	(127.43,159.05) --
	(127.39,159.04) --
	(127.31,159.07) --
	(127.19,159.07) --
	(127.13,159.07) --
	(127.03,159.08) --
	(126.99,159.08) --
	(126.85,159.06) --
	(126.87,159.07) --
	(126.73,159.01) --
	(126.66,159.06) --
	(126.60,159.03) --
	(126.54,159.05) --
	(126.45,159.08) --
	(126.36,159.12) --
	(126.28,159.10) --
	(126.22,159.08) --
	(126.15,159.08) --
	(126.10,159.09) --
	(126.01,159.10) --
	(125.92,159.08) --
	(125.84,159.05) --
	(125.76,159.08) --
	(125.67,159.08) --
	(125.61,159.08) --
	(125.52,159.11) --
	(125.46,159.12) --
	(125.37,159.14) --
	(125.26,159.13) --
	(125.25,159.10) --
	(125.16,159.11) --
	(125.12,159.11) --
	(124.99,159.13) --
	(124.91,159.10) --
	(124.85,159.11) --
	(124.74,159.11) --
	(124.69,159.16) --
	(124.61,159.16) --
	(124.54,159.18) --
	(124.47,159.15) --
	(124.39,159.17) --
	(124.30,159.18) --
	(124.24,159.17) --
	(124.17,159.16) --
	(124.10,159.16) --
	(124.03,159.18) --
	(123.89,159.16) --
	(123.82,159.16) --
	(123.79,159.18) --
	(123.73,159.19) --
	(123.61,159.21) --
	(123.54,159.20) --
	(123.46,159.16) --
	(123.39,159.21) --
	(123.31,159.18) --
	(123.27,159.18) --
	(123.14,159.16) --
	(123.06,159.18) --
	(123.03,159.17) --
	(122.94,159.19) --
	(122.87,159.20) --
	(122.80,159.21) --
	(122.74,159.21) --
	(122.65,159.23) --
	(122.54,159.19) --
	(122.50,159.19) --
	(122.41,159.17) --
	(122.34,159.16) --
	(122.27,159.13) --
	(122.19,159.15) --
	(122.12,159.17) --
	(122.05,159.16) --
	(122.00,159.17) --
	(121.91,159.17) --
	(121.81,159.17) --
	(121.73,159.18) --
	(121.70,159.19) --
	(121.60,159.18) --
	(121.51,159.19) --
	(121.47,159.15) --
	(121.39,159.12) --
	(121.32,159.13) --
	(121.22,159.13) --
	(121.16,159.13) --
	(121.10,159.14) --
	(121.02,159.14) --
	(120.92,159.14) --
	(120.85,159.12) --
	(120.77,159.11) --
	(120.70,159.10) --
	(120.64,159.08) --
	(120.57,159.01) --
	(120.48,159.02) --
	(120.39,159.04) --
	(120.34,159.02) --
	(120.25,159.01) --
	(120.17,159.00) --
	(120.09,158.99) --
	(120.05,158.99) --
	(119.90,158.93) --
	(119.84,158.93) --
	(119.81,158.88) --
	(119.73,158.83) --
	(119.70,158.81) --
	(119.61,158.77) --
	(119.54,158.74) --
	(119.48,158.73) --
	(119.41,158.71) --
	(119.33,158.71) --
	(119.24,158.68) --
	(119.20,158.61) --
	(119.09,158.59) --
	(119.05,158.55) --
	(118.98,158.52) --
	(118.93,158.46) --
	(118.89,158.38) --
	(118.84,158.33) --
	(118.76,158.29) --
	(118.69,158.28) --
	(118.62,158.25) --
	(118.57,158.16) --
	(118.52,158.10) --
	(118.47,158.02) --
	(118.40,158.00) --
	(118.34,157.93) --
	(118.30,157.88) --
	(118.27,157.83) --
	(118.22,157.75) --
	(118.20,157.67) --
	(118.15,157.59) --
	(118.11,157.55) --
	(118.08,157.50) --
	(118.03,157.44) --
	(118.01,157.36) --
	(117.97,157.28) --
	(117.95,157.19) --
	(117.90,157.14) --
	(117.89,157.07) --
	(117.88,157.00) --
	(117.86,156.92) --
	(117.85,156.85) --
	(117.85,156.78) --
	(117.83,156.72) --
	(117.81,156.66) --
	(117.78,156.58) --
	(117.75,156.52) --
	(117.76,156.42) --
	(117.72,156.36) --
	(117.72,156.30) --
	(117.71,156.22) --
	(117.70,156.14) --
	(117.73,156.06) --
	(117.71,156.00) --
	(117.70,155.91) --
	(117.71,155.86) --
	(117.72,155.77) --
	(117.71,155.69) --
	(117.68,155.60) --
	(117.72,155.50) --
	(117.73,155.41) --
	(117.75,155.38) --
	(117.75,155.32) --
	(117.78,155.24) --
	(117.80,155.17) --
	(117.85,155.14) --
	(117.86,155.03) --
	(117.88,154.98) --
	(117.87,154.91) --
	(117.89,154.84) --
	(117.90,154.77) --
	(117.92,154.68) --
	(117.94,154.60) --
	(117.98,154.57) --
	(118.00,154.49) --
	(118.04,154.44) --
	(118.06,154.35) --
	(118.11,154.30) --
	(118.12,154.22) --
	(118.13,154.15) --
	(118.16,154.11) --
	(118.17,154.02) --
	(118.20,153.95) --
	(118.21,153.83) --
	(118.26,153.80) --
	(118.33,153.79) --
	(118.35,153.69) --
	(118.38,153.66) --
	(118.43,153.61) --
	(118.47,153.54) --
	(118.52,153.52) --
	(118.52,153.40) --
	(118.53,153.32) --
	(118.57,153.27) --
	(118.61,153.20) --
	(118.64,153.13) --
	(118.70,153.11) --
	(118.75,153.02) --
	(118.78,152.98) --
	(118.84,152.93) --
	(118.89,152.87) --
	(118.94,152.83) --
	(118.97,152.78) --
	(119.04,152.73) --
	(119.06,152.65) --
	(119.10,152.58) --
	(119.11,152.47) --
	(119.14,152.43) --
	(119.21,152.38) --
	(119.31,152.38) --
	(119.35,152.30) --
	(119.40,152.22) --
	(119.46,152.18) --
	(119.54,152.18) --
	(119.57,152.11) --
	(119.61,152.06) --
	(119.66,152.00) --
	(119.70,151.91) --
	(119.76,151.86) --
	(119.82,151.82) --
	(119.87,151.78) --
	(119.94,151.78) --
	(120.03,151.73) --
	(120.07,151.67) --
	(120.17,151.68) --
	(120.26,151.65) --
	(120.32,151.56) --
	(120.33,151.56) --
	(120.41,151.51) --
	(120.43,151.46) --
	(120.47,151.42) --
	(120.59,151.41) --
	(120.70,151.39) --
	(120.73,151.38) --
	(120.82,151.36) --
	(120.88,151.34) --
	(120.95,151.37) --
	(121.02,151.34) --
	(121.09,151.33) --
	(121.14,151.31) --
	(121.22,151.32) --
	(121.28,151.27) --
	(121.35,151.24) --
	(121.42,151.25) --
	(121.52,151.25) --
	(121.58,151.25) --
	(121.65,151.24) --
	(121.72,151.24) --
	(121.80,151.25) --
	(121.87,151.25) --
	(121.94,151.26) --
	(122.01,151.22) --
	(122.07,151.22) --
	(122.15,151.18) --
	(122.22,151.19) --
	(122.29,151.18) --
	(122.37,151.17) --
	(122.43,151.17) --
	(122.51,151.18) --
	(122.59,151.19) --
	(122.66,151.20) --
	(122.74,151.23) --
	(122.82,151.22) --
	(122.88,151.19) --
	(122.95,151.19) --
	(123.03,151.17) --
	(123.11,151.18) --
	(123.19,151.18) --
	(123.27,151.17) --
	(123.33,151.18) --
	(123.42,151.19) --
	(123.49,151.19) --
	(123.57,151.21) --
	(123.64,151.21) --
	(123.71,151.21) --
	(123.78,151.20) --
	(123.87,151.20) --
	(123.94,151.18) --
	(124.02,151.17) --
	(124.11,151.19) --
	(124.19,151.20) --
	(124.26,151.17) --
	(124.34,151.20) --
	(124.42,151.21) --
	(124.50,151.23) --
	(124.58,151.24) --
	(124.66,151.24) --
	(124.73,151.24) --
	(124.80,151.23) --
	(124.88,151.21) --
	(124.96,151.19) --
	(125.05,151.21) --
	(125.14,151.23) --
	(125.21,151.22) --
	(125.29,151.23) --
	(125.38,151.26) --
	(125.46,151.28) --
	(125.53,151.26) --
	(125.58,151.24) --
	(125.65,151.23) --
	(125.73,151.23) --
	(125.80,151.20) --
	(125.89,151.20) --
	(125.97,151.18) --
	(126.04,151.21) --
	(126.12,151.23) --
	(126.19,151.23) --
	(126.27,151.26) --
	(126.36,151.28) --
	(126.43,151.26) --
	(126.50,151.26) --
	(126.58,151.27) --
	(126.64,151.26) --
	(126.71,151.25) --
	(126.81,151.27) --
	(126.90,151.27) --
	(126.97,151.27) --
	(127.06,151.28) --
	(127.13,151.29) --
	(127.21,151.32) --
	(127.28,151.32) --
	(127.36,151.33) --
	(127.43,151.33) --
	(127.49,151.33) --
	(127.56,151.33) --
	(127.65,151.31) --
	(127.73,151.30) --
	(127.82,151.33) --
	(127.88,151.31) --
	(127.98,151.34) --
	(128.06,151.36) --
	(128.15,151.38) --
	(128.21,151.36) --
	(128.28,151.38) --
	(128.35,151.37) --
	(128.42,151.37) --
	(128.50,151.37) --
	(128.59,151.37) --
	(128.68,151.39) --
	(128.78,151.42) --
	(128.85,151.40) --
	(128.92,151.41) --
	(129.01,151.43) --
	(129.10,151.46) --
	(129.17,151.43) --
	(129.23,151.44) --
	(129.32,151.44) --
	(129.39,151.42) --
	(129.47,151.41) --
	(129.57,151.42) --
	(129.65,151.42) --
	(129.72,151.42) --
	(129.81,151.44) --
	(129.90,151.46) --
	(129.99,151.49) --
	(130.05,151.50) --
	(130.12,151.51) --
	(130.20,151.49) --
	(130.27,151.47) --
	(130.34,151.46) --
	(130.45,151.44) --
	(130.52,151.49) --
	(130.61,151.52) --
	(130.69,151.50) --
	(130.76,151.49) --
	(130.84,151.51) --
	(130.94,151.53) --
	(131.03,151.50) --
	(131.07,151.51) --
	(131.15,151.50) --
	(131.21,151.48) --
	(131.29,151.49) --
	(131.39,151.50) --
	(131.47,151.49) --
	(131.55,151.50) --
	(131.63,151.52) --
	(131.73,151.52) --
	(131.79,151.55) --
	(131.87,151.56) --
	(131.94,151.57) --
	(132.03,151.56) --
	(132.09,151.56) --
	(132.17,151.54) --
	(132.24,151.54) --
	(132.34,151.58) --
	(132.42,151.57) --
	(132.50,151.57) --
	(132.59,151.60) --
	(132.68,151.63) --
	(132.77,151.66) --
	(132.85,151.66) --
	(132.92,151.67) --
	(133.00,151.66) --
	(133.07,151.66) --
	(133.15,151.66) --
	(133.24,151.66) --
	(133.33,151.69) --
	(133.41,151.71) --
	(133.50,151.71) --
	(133.57,151.74) --
	(133.66,151.79) --
	(133.73,151.82) --
	(133.83,151.83) --
	(133.89,151.81) --
	(133.97,151.84) --
	(134.05,151.83) --
	(134.14,151.84) --
	(134.25,151.89) --
	(134.32,151.90) --
	(134.38,151.91) --
	(134.47,151.95) --
	(134.55,151.98) --
	(134.66,152.02) --
	(134.69,152.02) --
	(134.78,152.06) --
	(134.88,152.05) --
	(134.95,152.07) --
	(135.03,152.08) --
	(135.13,152.10) --
	(135.25,152.12) --
	(135.29,152.16) --
	(135.35,152.20) --
	(135.41,152.22) --
	(135.48,152.26) --
	(135.58,152.28) --
	(135.64,152.30) --
	(135.73,152.34) --
	(135.80,152.35) --
	(135.90,152.37) --
	(136.05,152.40) --
	(136.05,152.43) --
	(136.21,152.47) --
	(136.20,152.49) --
	(136.33,152.52) --
	(136.33,152.55) --
	(136.47,152.59) --
	(136.54,152.65) --
	(136.59,152.63) --
	(136.66,152.64) --
	(136.79,152.69) --
	(136.85,152.72) --
	(136.91,152.74) --
	(137.00,152.76) --
	(137.08,152.81) --
	(137.12,152.83) --
	(137.17,152.87) --
	(137.30,152.96) --
	(137.30,152.96) --
	(137.40,152.98) --
	(137.44,153.03) --
	(137.52,153.07) --
	(137.57,153.08) --
	(137.68,153.15) --
	(137.80,153.19) --
	(137.81,153.18) --
	(137.86,153.23) --
	(137.97,153.27) --
	(137.99,153.30) --
	(138.07,153.34) --
	(138.14,153.40) --
	(138.20,153.43) --
	(138.32,153.47) --
	(138.36,153.51) --
	(138.50,153.56) --
	(138.52,153.58) --
	(138.58,153.62) --
	(138.74,153.67) --
	(138.72,153.69) --
	(138.82,153.76) --
	(138.89,153.80) --
	(138.94,153.86) --
	(139.04,153.90) --
	(139.15,153.92) --
	(139.17,153.93) --
	(139.24,154.00) --
	(139.33,154.00) --
	(139.38,154.06) --
	(139.48,154.08) --
	(139.56,154.17) --
	(139.60,154.19) --
	(139.64,154.22) --
	(139.76,154.28) --
	(139.84,154.32) --
	(139.91,154.32) --
	(139.95,154.41) --
	(140.00,154.44) --
	(140.14,154.46) --
	(140.18,154.53) --
	(140.24,154.60) --
	(140.34,154.61) --
	(140.38,154.64) --
	(140.47,154.71) --
	(140.53,154.71) --
	(140.59,154.73) --
	(140.58,154.86) --
	(140.66,154.89) --
	(140.76,154.90) --
	(140.83,154.97) --
	(140.94,154.99) --
	(141.03,155.07) --
	(141.05,155.10) --
	(141.12,155.12) --
	(141.24,155.16) --
	(141.28,155.22) --
	(141.31,155.29) --
	(141.35,155.32) --
	(141.47,155.36) --
	(141.51,155.42) --
	(141.60,155.43) --
	(141.69,155.47) --
	(141.77,155.52) --
	(141.77,155.58) --
	(141.86,155.61) --
	(141.92,155.66) --
	(141.96,155.70) --
	(142.03,155.76) --
	(142.08,155.77) --
	(142.16,155.85) --
	(142.20,155.88) --
	(142.29,155.90) --
	(142.35,155.95) --
	(142.44,156.00) --
	(142.53,156.01) --
	(142.57,156.04) --
	(142.61,156.10) --
	(142.68,156.13) --
	(142.76,156.16) --
	(142.78,156.19) --
	(142.83,156.26) --
	(142.92,156.27) --
	(142.95,156.33) --
	(143.04,156.34) --
	(143.13,156.36) --
	(143.18,156.40) --
	(143.29,156.43) --
	(143.32,156.46) --
	(143.38,156.49) --
	(143.48,156.49) --
	(143.56,156.54) --
	(143.61,156.55) --
	(143.63,156.62) --
	(143.73,156.64) --
	(143.78,156.65) --
	(143.85,156.69) --
	(143.93,156.71) --
	(144.00,156.74) --
	(144.06,156.75) --
	(144.15,156.79) --
	(144.21,156.77) --
	(144.26,156.82) --
	(144.34,156.84) --
	(144.39,156.86) --
	(144.45,156.89) --
	(144.52,156.90) --
	(144.58,156.91) --
	(144.64,156.95) --
	(144.73,156.94) --
	(144.78,156.96) --
	(144.84,157.00) --
	(144.98,157.00) --
	(145.00,157.01) --
	(145.06,157.03) --
	(145.13,157.05) --
	(145.15,157.07) --
	(145.17,157.12) --
	(145.28,157.11) --
	(145.34,157.11) --
	(145.41,157.10) --
	(145.50,157.06) --
	(145.56,157.06) --
	(145.63,157.06) --
	(145.69,157.13) --
	(145.75,157.18) --
	(145.82,157.20) --
	(145.87,157.24) --
	(145.93,157.33) --
	(145.97,157.43) --
	(146.05,157.42) --
	(146.13,157.39) --
	(146.16,157.44) --
	(146.28,157.45) --
	(146.31,157.49) --
	(146.41,157.58) --
	(146.50,157.62) --
	(146.55,157.66) --
	(146.59,157.74) --
	(146.63,157.77) --
	(146.65,157.84) --
	(146.69,157.93) --
	(146.78,157.99) --
	(146.81,158.02) --
	(146.89,158.06) --
	(147.00,158.12) --
	(147.06,158.18) --
	(147.03,158.25) --
	(147.08,158.34) --
	(147.09,158.39) --
	(147.14,158.48) --
	(147.16,158.56) --
	(147.15,158.61) --
	(147.16,158.67) --
	(147.18,158.75) --
	(147.26,158.83) --
	(147.30,158.91) --
	(147.34,158.97) --
	(147.33,159.05) --
	(147.40,159.13) --
	(147.47,159.23) --
	(147.51,159.32) --
	(147.50,159.36) --
	(147.40,159.40) --
	(147.38,159.50) --
	(147.37,159.57) --
	(147.39,159.62) --
	(147.43,159.67) --
	(147.46,159.77) --
	(147.48,159.85) --
	(147.53,159.93) --
	(147.57,159.99) --
	(147.58,160.10) --
	(147.60,160.17) --
	(147.56,160.21) --
	(147.57,160.27) --
	(147.55,160.33) --
	(147.52,160.41) --
	(147.52,160.52) --
	(147.56,160.56) --
	(147.58,160.64) --
	(147.59,160.72) --
	(147.60,160.77) --
	(147.59,160.86) --
	(147.60,160.95) --
	(147.62,161.01) --
	(147.58,161.07) --
	(147.61,161.15) --
	(147.54,161.17) --
	(147.53,161.25) --
	(147.55,161.33) --
	(147.56,161.39) --
	(147.61,161.50) --
	(147.57,161.55) --
	(147.57,161.61) --
	(147.61,161.68) --
	(147.59,161.77) --
	(147.56,161.79) --
	(147.56,161.84) --
	(147.60,161.95) --
	(147.58,161.97) --
	(147.57,162.04) --
	(147.53,162.08) --
	(147.60,162.18) --
	(147.61,162.22) --
	(147.63,162.28) --
	(147.61,162.32) --
	(147.58,162.36) --
	(147.59,162.40) --
	(147.54,162.45) --
	(147.56,162.49) --
	(147.57,162.57) --
	(147.56,162.61) --
	(147.56,162.67) --
	(147.56,162.71) --
	(147.55,162.74) --
	(147.53,162.80) --
	(147.57,162.86) --
	(147.56,162.88) --
	(147.51,162.93) --
	(147.56,163.04) --
	(147.57,163.07) --
	(147.57,163.12) --
	(147.60,163.21) --
	(147.58,163.25) --
	(147.56,163.33) --
	(147.59,163.38) --
	(147.54,163.43) --
	(147.53,163.50) --
	(147.51,163.56) --
	(147.49,163.61) --
	(147.53,163.68) --
	(147.55,163.74) --
	(147.51,163.82) --
	(147.58,163.87) --
	(147.58,163.96) --
	(147.54,164.03) --
	(147.57,164.12) --
	(147.50,164.13) --
	(147.53,164.23) --
	(147.49,164.28) --
	(147.48,164.38) --
	(147.47,164.44) --
	(147.52,164.52) --
	(147.48,164.55) --
	(147.50,164.64) --
	(147.54,164.69) --
	(147.54,164.75) --
	(147.48,164.86) --
	(147.55,164.91) --
	(147.46,164.99) --
	(147.52,165.11) --
	(147.49,165.11) --
	(147.47,165.22) --
	(147.42,165.34) --
	(147.48,165.37) --
	(147.50,165.43) --
	(147.50,165.51) --
	(147.51,165.57) --
	(147.52,165.67) --
	(147.48,165.76) --
	(147.53,165.84) --
	(147.50,165.89) --
	(147.48,166.01) --
	(147.47,166.04) --
	(147.44,166.16) --
	(147.43,166.20) --
	(147.45,166.30) --
	(147.49,166.34) --
	(147.44,166.43) --
	(147.49,166.48) --
	(147.50,166.57) --
	(147.42,166.66) --
	(147.47,166.75) --
	(147.46,166.81) --
	(147.43,166.91) --
	(147.43,166.97) --
	(147.41,167.04) --
	(147.43,167.12) --
	(147.41,167.19) --
	(147.41,167.26) --
	(147.44,167.33) --
	(147.42,167.40) --
	(147.49,167.51) --
	(147.42,167.58) --
	(147.39,167.66) --
	(147.41,167.70) --
	(147.39,167.80) --
	(147.41,167.86) --
	(147.35,167.95) --
	(147.37,168.02) --
	(147.36,168.09) --
	(147.38,168.14) --
	(147.40,168.17) --
	(147.41,168.26) --
	(147.41,168.34) --
	(147.39,168.40) --
	(147.34,168.54) --
	(147.42,168.58) --
	(147.37,168.68) --
	(147.36,168.76) --
	(147.30,168.88) --
	(147.37,168.92) --
	(147.34,168.98) --
	(147.37,169.01) --
	(147.38,169.08) --
	(147.40,169.14) --
	(147.37,169.28) --
	(147.39,169.33) --
	(147.32,169.42) --
	(147.37,169.49) --
	(147.34,169.61) --
	(147.36,169.69) --
	(147.32,169.77) --
	(147.34,169.84) --
	(147.34,169.93) --
	(147.38,169.99) --
	(147.41,170.05) --
	(147.41,170.13) --
	(147.36,170.24) --
	(147.36,170.32) --
	(147.37,170.38) --
	(147.34,170.47) --
	(147.35,170.55) --
	(147.32,170.62) --
	(147.30,170.71) --
	(147.32,170.79) --
	(147.33,170.80) --
	(147.31,170.88) --
	(147.34,170.94) --
	(147.36,171.02) --
	(147.28,171.18) --
	(147.31,171.21) --
	(147.28,171.32) --
	(147.26,171.35) --
	(147.28,171.44) --
	(147.26,171.54) --
	(147.25,171.60) --
	(147.26,171.70) --
	(147.27,171.76) --
	(147.27,171.80) --
	(147.28,171.88) --
	(147.31,171.95) --
	(147.27,172.09) --
	(147.28,172.18) --
	(147.28,172.22) --
	(147.25,172.30) --
	(147.28,172.36) --
	(147.23,172.50) --
	(147.24,172.54) --
	(147.25,172.61) --
	(147.23,172.68) --
	(147.23,172.78) --
	(147.26,172.83) --
	(147.26,172.87) --
	(147.23,173.01) --
	(147.29,173.09) --
	(147.23,173.15) --
	(147.25,173.25) --
	(147.23,173.32) --
	(147.17,173.44) --
	(147.16,173.50) --
	(147.20,173.57) --
	(147.24,173.59) --
	(147.22,173.70) --
	(147.24,173.73) --
	(147.27,173.83) --
	(147.26,173.95) --
	(147.20,174.04) --
	(147.25,174.10) --
	(147.17,174.21) --
	(147.22,174.27) --
	(147.16,174.38) --
	(147.23,174.42) --
	(147.23,174.46) --
	(147.24,174.56) --
	(147.23,174.58) --
	(147.28,174.70) --
	(147.19,174.82) --
	(147.22,174.89) --
	(147.21,174.96) --
	(147.19,175.05) --
	(147.17,175.12) --
	(147.16,175.20) --
	(147.15,175.28) --
	(147.16,175.32) --
	(147.20,175.41) --
	(147.20,175.48) --
	(147.26,175.52) --
	(147.26,175.57) --
	(147.19,175.69) --
	(147.21,175.77) --
	(147.25,175.81) --
	(147.22,175.88) --
	(147.23,175.98) --
	(147.20,176.00) --
	(147.26,176.08) --
	(147.23,176.16) --
	(147.31,176.19) --
	(147.31,176.24) --
	(147.34,176.29) --
	(147.41,176.37) --
	(147.36,176.46) --
	(147.42,176.53) --
	(147.44,176.56) --
	(147.45,176.65) --
	(147.49,176.73) --
	(147.48,176.80) --
	(147.47,176.84) --
	(147.55,176.91) --
	(147.57,176.96) --
	(147.63,176.98) --
	(147.69,177.04) --
	(147.73,177.08) --
	(147.77,177.17) --
	(147.81,177.23) --
	(147.84,177.28) --
	(147.87,177.33) --
	(147.91,177.36) --
	(147.91,177.45) --
	(147.99,177.49) --
	(148.02,177.55) --
	(148.11,177.57) --
	(148.17,177.62) --
	(148.24,177.62) --
	(148.31,177.65) --
	(148.33,177.73) --
	(148.37,177.77) --
	(148.43,177.81) --
	(148.50,177.87) --
	(148.56,177.88) --
	(148.57,177.99) --
	(148.63,178.00) --
	(148.68,178.04) --
	(148.79,178.03) --
	(148.83,178.06) --
	(148.90,178.08) --
	(148.97,178.10) --
	(149.05,178.15) --
	(149.09,178.23) --
	(149.19,178.20) --
	(149.25,178.31) --
	(149.27,178.35) --
	(149.35,178.41) --
	(149.41,178.44) --
	(149.47,178.44) --
	(149.52,178.46) --
	(149.62,178.45) --
	(149.71,178.48) --
	(149.76,178.52) --
	(149.86,178.54) --
	(149.92,178.55) --
	(149.97,178.59) --
	(150.02,178.63) --
	(150.08,178.67) --
	(150.09,178.72) --
	(150.19,178.71) --
	(150.29,178.72) --
	(150.37,178.72) --
	(150.50,178.67) --
	(150.57,178.69) --
	(150.60,178.76) --
	(150.66,178.78) --
	(150.80,178.73) --
	(150.83,178.79) --
	(150.88,178.79) --
	(150.95,178.88) --
	(151.03,178.84) --
	(151.10,178.85) --
	(151.20,178.81) --
	(151.27,178.81) --
	(151.36,178.81) --
	(151.45,178.79) --
	(151.53,178.80) --
	(151.58,178.85) --
	(151.70,178.79) --
	(151.73,178.84) --
	(151.83,178.84) --
	(151.86,178.88) --
	(151.95,178.88) --
	(152.06,178.86) --
	(152.12,178.81) --
	(152.19,178.83) --
	(152.30,178.78) --
	(152.40,178.76) --
	(152.46,178.82) --
	(152.52,178.86) --
	(152.65,178.79) --
	(152.73,178.79) --
	(152.76,178.83) --
	(152.84,178.89) --
	(152.93,178.84) --
	(152.98,178.86) --
	(153.08,178.83) --
	(153.18,178.81) --
	(153.29,178.80) --
	(153.33,178.81) --
	(153.42,178.76) --
	(153.48,178.86) --
	(153.56,178.80) --
	(153.63,178.84) --
	(153.71,178.84) --
	(153.78,178.86) --
	(153.87,178.80) --
	(153.91,178.85) --
	(154.01,178.80) --
	(154.11,178.78) --
	(154.18,178.81) --
	(154.27,178.81) --
	(154.36,178.75) --
	(154.39,178.80) --
	(154.50,178.79) --
	(154.57,178.78) --
	(154.62,178.83) --
	(154.66,178.86) --
	(154.76,178.82) --
	(154.83,178.78) --
	(154.94,178.77) --
	(155.04,178.75) --
	(155.10,178.74) --
	(155.16,178.78) --
	(155.22,178.80) --
	(155.33,178.73) --
	(155.39,178.77) --
	(155.47,178.76) --
	(155.52,178.82) --
	(155.61,178.82) --
	(155.73,178.79) --
	(155.77,178.75) --
	(155.86,178.70) --
	(155.94,178.73) --
	(156.08,178.75) --
	(156.12,178.70) --
	(156.17,178.80) --
	(156.29,178.70) --
	(156.32,178.72) --
	(156.40,178.75) --
	(156.44,178.81) --
	(156.55,178.77) --
	(156.61,178.81) --
	(156.71,178.73) --
	(156.79,178.72) --
	(156.88,178.67) --
	(156.99,178.68) --
	(157.02,178.68) --
	(157.10,178.72) --
	(157.18,178.68) --
	(157.25,178.70) --
	(157.34,178.71) --
	(157.41,178.77) --
	(157.49,178.69) --
	(157.54,178.69) --
	(157.62,178.68) --
	(157.71,178.68) --
	(157.82,178.61) --
	(157.92,178.68) --
	(158.01,178.65) --
	(158.04,178.66) --
	(158.13,178.65) --
	(158.23,178.63) --
	(158.29,178.66) --
	(158.34,178.75) --
	(158.47,178.68) --
	(158.57,178.64) --
	(158.60,178.69) --
	(158.69,178.62) --
	(158.77,178.66) --
	(158.84,178.69) --
	(158.95,178.62) --
	(159.00,178.66) --
	(159.05,178.68) --
	(159.17,178.63) --
	(159.24,178.70) --
	(159.30,178.71) --
	(159.38,178.69) --
	(159.46,178.63) --
	(159.55,178.68) --
	(159.69,178.63) --
	(159.75,178.62) --
	(159.78,178.68) --
	(159.90,178.64) --
	(159.94,178.65) --
	(160.02,178.70) --
	(160.12,178.66) --
	(160.18,178.71) --
	(160.27,178.77) --
	(160.37,178.73) --
	(160.43,178.68) --
	(160.50,178.69) --
	(160.59,178.62) --
	(160.68,178.64) --
	(160.74,178.69) --
	(160.81,178.69) --
	(160.95,178.67) --
	(161.03,178.63) --
	(161.11,178.68) --
	(161.15,178.75) --
	(161.24,178.72) --
	(161.31,178.73) --
	(161.45,178.69) --
	(161.47,178.70) --
	(161.59,178.65) --
	(161.66,178.64) --
	(161.72,178.73) --
	(161.84,178.72) --
	(161.88,178.72) --
	(162.02,178.71) --
	(162.06,178.73) --
	(162.09,178.82) --
	(162.26,178.65) --
	(162.32,178.72) --
	(162.42,178.73) --
	(162.49,178.69) --
	(162.58,178.71) --
	(162.66,178.72) --
	(162.77,178.69) --
	(162.81,178.73) --
	(162.89,178.75) --
	(162.99,178.74) --
	(163.07,178.81) --
	(163.13,178.85) --
	(163.24,178.78) --
	(163.32,178.73) --
	(163.39,178.72) --
	(163.48,178.71) --
	(163.63,178.67) --
	(163.63,178.76) --
	(163.73,178.76) --
	(163.80,178.68) --
	(163.89,178.72) --
	(163.94,178.75) --
	(164.04,178.74) --
	(164.11,178.69) --
	(164.15,178.78) --
	(164.29,178.65) --
	(164.34,178.66) --
	(164.43,178.65) --
	(164.56,178.57) --
	(164.60,178.64) --
	(164.66,178.71) --
	(164.76,178.65) --
	(164.83,178.67) --
	(164.91,178.70) --
	(164.96,178.77) --
	(165.10,178.70) --
	(165.17,178.65) --
	(165.24,178.64) --
	(165.33,178.63) --
	(165.45,178.60) --
	(165.51,178.63) --
	(165.62,178.61) --
	(165.67,178.62) --
	(165.76,178.63) --
	(165.87,178.64) --
	(165.91,178.69) --
	(165.98,178.68) --
	(166.07,178.70) --
	(166.18,178.63) --
	(166.25,178.65) --
	(166.33,178.58) --
	(166.42,178.61) --
	(166.50,178.65) --
	(166.57,178.66) --
	(166.70,178.60) --
	(166.77,178.64) --
	(166.82,178.64) --
	(166.89,178.73) --
	(167.01,178.61) --
	(167.03,178.71) --
	(167.14,178.63) --
	(167.24,178.58) --
	(167.33,178.57) --
	(167.41,178.59) --
	(167.50,178.57) --
	(167.52,178.64) --
	(167.68,178.59) --
	(167.74,178.61) --
	(167.80,178.68) --
	(167.90,178.64) --
	(167.94,178.71) --
	(168.09,178.59) --
	(168.12,178.63) --
	(168.22,178.57) --
	(168.32,178.58) --
	(168.42,178.62) --
	(168.46,178.62) --
	(168.60,178.59) --
	(168.63,178.61) --
	(168.70,178.65) --
	(168.80,178.65) --
	(168.90,178.61) --
	(168.93,178.65) --
	(169.07,178.60) --
	(169.12,178.60) --
	(169.21,178.61) --
	(169.37,178.56) --
	(169.39,178.58) --
	(169.47,178.60) --
	(169.61,178.59) --
	(169.64,178.59) --
	(169.73,178.67) --
	(169.82,178.68) --
	(169.90,178.67) --
	(169.98,178.62) --
	(170.04,178.63) --
	(170.19,178.58) --
	(170.27,178.56) --
	(170.28,178.66) --
	(170.44,178.67) --
	(170.47,178.60) --
	(170.53,178.67) --
	(170.63,178.65) --
	(170.69,178.72) --
	(170.79,178.64) --
	(170.86,178.68) --
	(170.94,178.65) --
	(171.07,178.61) --
	(171.15,178.60) --
	(171.22,178.66) --
	(171.33,178.61) --
	(171.37,178.60) --
	(171.47,178.65) --
	(171.57,178.62) --
	(171.64,178.70) --
	(171.71,178.70) --
	(171.78,178.69) --
	(171.88,178.64) --
	(171.95,178.66) --
	(172.07,178.60) --
	(172.18,178.59) --
	(172.22,178.65) --
	(172.28,178.64) --
	(172.43,178.68) --
	(172.49,178.66) --
	(172.55,178.68) --
	(172.58,178.69) --
	(172.70,178.70) --
	(172.81,178.66) --
	(172.89,178.67) --
	(173.02,178.62) --
	(173.09,178.60) --
	(173.16,178.68) --
	(173.21,178.65) --
	(173.31,178.67) --
	(173.36,178.67) --
	(173.46,178.65) --
	(173.53,178.75) --
	(173.64,178.62) --
	(173.67,178.69) --
	(173.81,178.67) --
	(173.84,178.66) --
	(173.94,178.62) --
	(174.00,178.64) --
	(174.11,178.63) --
	(174.18,178.70) --
	(174.30,178.59) --
	(174.39,178.65) --
	(174.41,178.66) --
	(174.51,178.72) --
	(174.60,178.67) --
	(174.66,178.69) --
	(174.75,178.66) --
	(174.82,178.69) --
	(174.94,178.69) --
	(175.01,178.69) --
	(175.15,178.66) --
	(175.17,178.67) --
	(175.26,178.70) --
	(175.36,178.68) --
	(175.41,178.73) --
	(175.48,178.71) --
	(175.59,178.77) --
	(175.66,178.68) --
	(175.73,178.70) --
	(175.80,178.67) --
	(175.91,178.63) --
	(176.03,178.72) --
	(176.06,178.67) --
	(176.13,178.65) --
	(176.23,178.70) --
	(176.29,178.68) --
	(176.39,178.75) --
	(176.43,178.70) --
	(176.56,178.76) --
	(176.63,178.66) --
	(176.65,178.67) --
	(176.77,178.66) --
	(176.87,178.61) --
	(176.93,178.64) --
	(177.01,178.72) --
	(177.09,178.67) --
	(177.18,178.69) --
	(177.26,178.71) --
	(177.28,178.74) --
	(177.40,178.66) --
	(177.47,178.69) --
	(177.52,178.66) --
	(177.63,178.63) --
	(177.71,178.66) --
	(177.76,178.67) --
	(177.84,178.62) --
	(177.95,178.71) --
	(178.02,178.67) --
	(178.11,178.66) --
	(178.20,178.72) --
	(178.26,178.76) --
	(178.36,178.73) --
	(178.37,178.71) --
	(178.48,178.75) --
	(178.53,178.66) --
	(178.61,178.71) --
	(178.78,178.69) --
	(178.81,178.60) --
	(178.86,178.76) --
	(178.95,178.68) --
	(179.02,178.72) --
	(179.10,178.73) --
	(179.14,178.78) --
	(179.24,178.72) --
	(179.28,178.73) --
	(179.42,178.69) --
	(179.47,178.69) --
	(179.53,178.69) --
	(179.64,178.62) --
	(179.73,178.72) --
	(179.80,178.71) --
	(179.88,178.72) --
	(179.94,178.70) --
	(180.04,178.75) --
	(180.11,178.79) --
	(180.19,178.75) --
	(180.23,178.67) --
	(180.36,178.75) --
	(180.38,178.69) --
	(180.46,178.63) --
	(180.61,178.74) --
	(180.67,178.69) --
	(180.71,178.71) --
	(180.77,178.73) --
	(180.87,178.74) --
	(180.94,178.76) --
	(181.04,178.83) --
	(181.09,178.75) --
	(181.17,178.72) --
	(181.26,178.78) --
	(181.30,178.68) --
	(181.42,178.71) --
	(181.46,178.77) --
	(181.61,178.73) --
	(181.64,178.71) --
	(181.72,178.76) --
	(181.74,178.72) --
	(181.88,178.77) --
	(181.94,178.78) --
	(182.04,178.79) --
	(182.10,178.69) --
	(182.16,178.74) --
	(182.24,178.74) --
	(182.34,178.74) --
	(182.39,178.71) --
	(182.53,178.79) --
	(182.57,178.68) --
	(182.65,178.74) --
	(182.75,178.75) --
	(182.84,178.83) --
	(182.93,178.74) --
	(182.98,178.80) --
	(183.06,178.75) --
	(183.15,178.78) --
	(183.22,178.76) --
	(183.36,178.76) --
	(183.41,178.72) --
	(183.49,178.83) --
	(183.57,178.74) --
	(183.63,178.77) --
	(183.76,178.81) --
	(183.82,178.86) --
	(183.91,178.79) --
	(183.99,178.78) --
	(184.03,178.79) --
	(184.08,178.77) --
	(184.14,178.75) --
	(184.27,178.78) --
	(184.39,178.78) --
	(184.42,178.71) --
	(184.48,178.77) --
	(184.56,178.76) --
	(184.72,178.86) --
	(184.79,178.81) --
	(184.87,178.82) --
	(184.91,178.77) --
	(184.97,178.79) --
	(185.11,178.76) --
	(185.16,178.73) --
	(185.21,178.76) --
	(185.33,178.82) --
	(185.34,178.75) --
	(185.46,178.80) --
	(185.57,178.78) --
	(185.62,178.85) --
	(185.70,178.79) --
	(185.80,178.81) --
	(185.83,178.76) --
	(185.91,178.76) --
	(186.02,178.75) --
	(186.11,178.80) --
	(186.18,178.75) --
	(186.27,178.83) --
	(186.35,178.78) --
	(186.40,178.79) --
	(186.54,178.82) --
	(186.52,178.86) --
	(186.67,178.82) --
	(186.72,178.83) --
	(186.80,178.80) --
	(186.84,178.77) --
	(186.96,178.77) --
	(187.05,178.82) --
	(187.13,178.77) --
	(187.22,178.78) --
	(187.33,178.81) --
	(187.34,178.83) --
	(187.44,178.86) --
	(187.50,178.82) --
	(187.59,178.86) --
	(187.66,178.83) --
	(187.78,178.82) --
	(187.79,178.77) --
	(187.88,178.83) --
	(188.01,178.78) --
	(188.04,178.82) --
	(188.14,178.82) --
	(188.20,178.80) --
	(188.26,178.82) --
	(188.37,178.87) --
	(188.45,178.89) --
	(188.52,178.84) --
	(188.62,178.85) --
	(188.68,178.81) --
	(188.79,178.80) --
	(188.86,178.84) --
	(188.94,178.85) --
	(189.01,178.82) --
	(189.07,178.86) --
	(189.16,178.84) --
	(189.25,178.87) --
	(189.32,178.84) --
	(189.43,178.89) --
	(189.49,178.83) --
	(189.54,178.86) --
	(189.60,178.88) --
	(189.68,178.81) --
	(189.83,178.89) --
	(189.87,178.84) --
	(189.95,178.84) --
	(190.03,178.87) --
	(190.10,178.90) --
	(190.22,178.90) --
	(190.33,178.87) --
	(190.30,178.87) --
	(190.37,178.89) --
	(190.51,178.83) --
	(190.58,178.83) --
	(190.67,178.86) --
	(190.80,178.84) --
	(190.82,178.82) --
	(190.89,178.87) --
	(190.97,178.83) --
	(191.10,178.91) --
	(191.13,178.86) --
	(191.23,178.90) --
	(191.29,178.86) --
	(191.35,178.88) --
	(191.47,178.84) --
	(191.54,178.84) --
	(191.63,178.85) --
	(191.76,178.89) --
	(191.77,178.84) --
	(191.85,178.88) --
	(191.94,178.86) --
	(192.02,178.92) --
	(192.12,178.89) --
	(192.14,178.93) --
	(192.21,178.90) --
	(192.26,178.88) --
	(192.41,178.89) --
	(192.46,178.87) --
	(192.58,178.88) --
	(192.64,178.93) --
	(192.69,178.86) --
	(192.81,178.86) --
	(192.87,178.89) --
	(192.91,178.97) --
	(193.05,178.88) --
	(193.07,178.91) --
	(193.16,178.94) --
	(193.23,178.83) --
	(193.34,178.89) --
	(193.42,178.88) --
	(193.53,178.88) --
	(193.55,178.89) --
	(193.74,178.91) --
	(193.76,178.85) --
	(193.80,178.90) --
	(193.82,178.93) --
	(194.01,178.91) --
	(194.04,178.87) --
	(194.14,178.91) --
	(194.20,178.88) --
	(194.20,178.85) --
	(194.33,178.89) --
	(194.42,178.83) --
	(194.48,178.87) --
	(194.55,178.86) --
	(194.66,178.87) --
	(194.73,178.91) --
	(194.83,178.93) --
	(194.92,178.90) --
	(194.98,178.88) --
	(195.04,178.88) --
	(195.13,178.86) --
	(195.19,178.86) --
	(195.27,178.88) --
	(195.39,178.85) --
	(195.44,178.86) --
	(195.49,178.88) --
	(195.61,178.87) --
	(195.67,178.92) --
	(195.76,178.93) --
	(195.83,178.97) --
	(195.90,178.88) --
	(195.95,178.90) --
	(196.05,178.89) --
	(196.11,178.85) --
	(196.22,178.87) --
	(196.33,178.88) --
	(196.38,178.84) --
	(196.45,178.90) --
	(196.56,178.88) --
	(196.58,178.94) --
	(196.70,178.91) --
	(196.79,178.93) --
	(196.82,178.89) --
	(196.90,178.92) --
	(197.01,178.88) --
	(197.12,178.88) --
	(197.20,178.90) --
	(197.26,178.96) --
	(197.35,178.92) --
	(197.41,178.90) --
	(197.50,178.95) --
	(197.57,179.01) --
	(197.64,178.97) --
	(197.72,178.93) --
	(197.76,178.96) --
	(197.83,178.93) --
	(197.94,178.92) --
	(198.08,178.87) --
	(198.12,178.92) --
	(198.23,178.93) --
	(198.29,178.92) --
	(198.37,178.94) --
	(198.45,178.91) --
	(198.54,178.95) --
	(198.63,178.95) --
	(198.69,178.97) --
	(198.74,178.95) --
	(198.82,178.90) --
	(198.90,178.89) --
	(199.04,178.92) --
	(199.08,178.84) --
	(199.15,178.90) --
	(199.24,178.89) --
	(199.31,178.91) --
	(199.37,178.93) --
	(199.45,178.97) --
	(199.53,178.98) --
	(199.63,178.91) --
	(199.68,178.95) --
	(199.78,178.92) --
	(199.84,178.92) --
	(199.94,178.92) --
	(200.03,178.90) --
	(200.10,178.94) --
	(200.17,178.92) --
	(200.23,178.94) --
	(200.32,178.97) --
	(200.38,179.01) --
	(200.48,178.97) --
	(200.53,178.93) --
	(200.58,178.96) --
	(200.66,178.88) --
	(200.76,178.91) --
	(200.86,178.92) --
	(200.97,178.91) --
	(201.02,178.98) --
	(201.07,178.98) --
	(201.19,178.97) --
	(201.28,179.02) --
	(201.28,179.00) --
	(201.42,179.06) --
	(201.46,178.94) --
	(201.53,179.02) --
	(201.62,178.95) --
	(201.77,178.95) --
	(201.83,179.00) --
	(201.89,179.02) --
	(201.96,179.00) --
	(202.10,179.03) --
	(202.13,179.03) --
	(202.18,179.08) --
	(202.26,179.02) --
	(202.35,179.06) --
	(202.41,179.06) --
	(202.47,179.02) --
	(202.62,178.96) --
	(202.68,179.04) --
	(202.77,178.95) --
	(202.83,179.01) --
	(202.91,178.94) --
	(203.01,179.02) --
	(203.08,179.02) --
	(203.13,179.03) --
	(203.21,179.10) --
	(203.28,179.03) --
	(203.35,179.03) --
	(203.43,179.00) --
	(203.50,178.98) --
	(203.60,179.03) --
	(203.67,178.96) --
	(203.74,179.03) --
	(203.79,178.98) --
	(203.88,179.02) --
	(203.97,179.02) --
	(204.05,179.08) --
	(204.16,179.00) --
	(204.18,178.97) --
	(204.24,179.07) --
	(204.31,179.00) --
	(204.38,179.00) --
	(204.48,179.03) --
	(204.54,178.97) --
	(204.61,179.05) --
	(204.65,178.99) --
	(204.71,179.02) --
	(204.80,179.06) --
	(204.85,179.10) --
	(204.89,179.05) --
	(204.94,179.07) --
	(205.00,179.08) --
	(205.05,179.00) --
	(205.05,179.02) --
	(205.11,179.03) --
	(205.11,179.02) --
	(205.19,179.03) --
	(205.19,179.03) --
	(205.22,179.05) --
	(205.21,179.10) --
	(205.24,179.06) --
	(205.24,179.08) --
	(205.23,179.04) --
	(205.25,179.06) --
	(205.27,179.04) --
	(205.25,179.07) --
	(205.27,179.06) --
	(205.26,179.04) --
	(205.27,179.05) --
	(205.26,179.06) --
	(205.27,179.06) --
	(205.26,179.07) --
	(205.27,179.04) --
	(205.26,179.01) --
	(205.28,178.99) --
	(205.27,179.01) --
	(205.28,179.02) --
	(205.27,179.04) --
	(205.26,179.03) --
	(205.27,179.02) --
	(205.28,179.03) --
	(205.27,179.04) --
	(205.27,179.05) --
	(205.27,179.01) --
	(205.27,179.05) --
	(205.29,179.03) --
	(205.28,179.03) --
	(205.28,179.03) --
	(205.28,179.03) --
	(205.27,179.03) --
	(205.27,179.03) --
	(205.28,179.05) --
	(205.28,179.02) --
	(205.28,179.03) --
	(205.27,179.04) --
	(205.29,179.00) --
	(205.28,179.01) --
	(205.28,179.01) --
	(205.27,179.03) --
	(205.28,179.03) --
	(205.27,179.03) --
	(205.28,179.03) --
	(205.26,179.03) --
	(205.28,179.03) --
	(205.27,179.03) --
	(205.28,179.03) --
	(205.28,179.04) --
	(205.26,179.06) --
	(205.28,179.04) --
	(205.28,179.02) --
	(205.28,179.02) --
	(205.28,179.04) --
	(205.27,179.04) --
	(205.28,179.01) --
	(205.28,179.02) --
	(205.29,179.02) --
	(205.29,179.03) --
	(205.29,179.02) --
	(205.29,179.05) --
	(205.28,179.06) --
	(205.28,179.04) --
	(205.30,179.00) --
	(205.29,179.00) --
	(205.29,179.02) --
	(205.29,179.07) --
	(205.28,179.04) --
	(205.31,179.00) --
	(205.30,179.04) --
	(205.31,178.98) --
	(205.32,179.01) --
	(205.32,179.04) --
	(205.34,179.02) --
	(205.39,179.02) --
	(205.40,179.04) --
	(205.45,179.06) --
	(205.47,179.09) --
	(205.52,179.08) --
	(205.56,179.05) --
	(205.62,179.08) --
	(205.66,179.04) --
	(205.73,179.04) --
	(205.79,179.01) --
	(205.84,178.98) --
	(205.94,179.01) --
	(206.00,179.08) --
	(206.07,179.03) --
	(206.11,179.08) --
	(206.19,179.05) --
	(206.29,179.10) --
	(206.37,179.12) --
	(206.41,179.12) --
	(206.50,179.08) --
	(206.52,179.05) --
	(206.63,179.12) --
	(206.72,179.03) --
	(206.78,179.10) --
	(206.90,179.05) --
	(206.91,179.09) --
	(207.03,179.11) --
	(207.05,179.12) --
	(207.17,179.16) --
	(207.23,179.19) --
	(207.31,179.22) --
	(207.39,179.16) --
	(207.49,179.17) --
	(207.57,179.13) --
	(207.64,179.16) --
	(207.72,179.18) --
	(207.80,179.20) --
	(207.87,179.18) --
	(207.94,179.18) --
	(208.00,179.25) --
	(208.07,179.27) --
	(208.19,179.23) --
	(208.23,179.26) --
	(208.32,179.27) --
	(208.41,179.25) --
	(208.46,179.23) --
	(208.58,179.22) --
	(208.66,179.24) --
	(208.72,179.29) --
	(208.77,179.26) --
	(208.87,179.29) --
	(208.95,179.32) --
	(209.04,179.36) --
	(209.12,179.33) --
	(209.18,179.31) --
	(209.21,179.36) --
	(209.34,179.31) --
	(209.38,179.29) --
	(209.49,179.34) --
	(209.57,179.31) --
	(209.59,179.34) --
	(209.66,179.37) --
	(209.76,179.34) --
	(209.83,179.38) --
	(209.91,179.39) --
	(210.02,179.38) --
	(210.06,179.41) --
	(210.12,179.36) --
	(210.20,179.36) --
	(210.31,179.36) --
	(210.40,179.35) --
	(210.47,179.36) --
	(210.53,179.37) --
	(210.61,179.39) --
	(210.69,179.36) --
	(210.77,179.40) --
	(210.81,179.44) --
	(210.94,179.40) --
	(210.97,179.39) --
	(211.05,179.39) --
	(211.13,179.35) --
	(211.22,179.36) --
	(211.31,179.37) --
	(211.41,179.32) --
	(211.44,179.39) --
	(211.53,179.35) --
	(211.59,179.37) --
	(211.68,179.39) --
	(211.74,179.39) --
	(211.83,179.36) --
	(211.87,179.36) --
	(211.96,179.36) --
	(212.05,179.32) --
	(212.16,179.28) --
	(212.20,179.31) --
	(212.31,179.30) --
	(212.34,179.29) --
	(212.42,179.33) --
	(212.50,179.30) --
	(212.56,179.34) --
	(212.62,179.35) --
	(212.71,179.31) --
	(212.74,179.29) --
	(212.81,179.27) --
	(212.90,179.21) --
	(212.99,179.22) --
	(213.07,179.19) --
	(213.14,179.24) --
	(213.17,179.15) --
	(213.23,179.24) --
	(213.32,179.12) --
	(213.36,179.22) --
	(213.44,179.17) --
	(213.54,179.11) --
	(213.58,179.13) --
	(213.62,179.09) --
	(213.72,179.04) --
	(213.79,179.03) --
	(213.88,179.05) --
	(213.92,179.00) --
	(213.95,179.02) --
	(214.01,178.99) --
	(214.06,178.93) --
	(214.14,178.94) --
	(214.20,178.97) --
	(214.27,178.90) --
	(214.30,178.88) --
	(214.35,178.86) --
	(214.41,178.78) --
	(214.49,178.69) --
	(214.54,178.71) --
	(214.60,178.63) --
	(214.67,178.66) --
	(214.69,178.58) --
	(214.73,178.53) --
	(214.78,178.55) --
	(214.86,178.52) --
	(214.90,178.50) --
	(214.95,178.40) --
	(214.97,178.35) --
	(215.04,178.28) --
	(215.07,178.26) --
	(215.08,178.16) --
	(215.15,178.17) --
	(215.19,178.05) --
	(215.22,178.02) --
	(215.29,178.01) --
	(215.30,177.93) --
	(215.35,177.90) --
	(215.40,177.88) --
	(215.45,177.79) --
	(215.49,177.76) --
	(215.51,177.69) --
	(215.51,177.64) --
	(215.56,177.59) --
	(215.54,177.50) --
	(215.63,177.45) --
	(215.59,177.37) --
	(215.66,177.36) --
	(215.67,177.31) --
	(215.71,177.27) --
	(215.73,177.21) --
	(215.81,177.12) --
	(215.82,177.08) --
	(215.87,177.03) --
	(215.86,176.98) --
	(215.88,176.90) --
	(215.86,176.84) --
	(215.81,176.72) --
	(215.93,176.71) --
	(215.85,176.63) --
	(215.99,176.61) --
	(215.96,176.51) --
	(215.96,176.47) --
	(216.01,176.44) --
	(216.03,176.36) --
	(216.02,176.28) --
	(216.05,176.29) --
	(216.06,176.19) --
	(216.02,176.10) --
	(216.02,176.03) --
	(216.05,175.96) --
	(216.06,175.93) --
	(216.05,175.85) --
	(216.09,175.80) --
	(216.10,175.70) --
	(216.11,175.64) --
	(216.15,175.59) --
	(216.17,175.53) --
	(216.16,175.50) --
	(216.12,175.43) --
	(216.17,175.39) --
	(216.13,175.32) --
	(216.14,175.29) --
	(216.10,175.24) --
	(216.15,175.20) --
	(216.13,175.16) --
	(216.14,175.16) --
	(216.15,175.12) --
	(216.14,175.08) --
	(216.18,175.08) --
	(216.12,175.05) --
	(216.16,175.06) --
	(216.13,175.05) --
	(216.14,175.03) --
	(216.15,175.03) --
	(216.16,175.02) --
	(216.16,175.02) --
	(216.17,175.03) --
	(216.16,175.03) --
	(216.15,175.02) --
	(216.16,175.03) --
	(216.17,175.04) --
	(216.18,175.03) --
	(216.17,175.03) --
	(216.17,175.04) --
	(216.16,175.04) --
	(216.15,175.03) --
	(216.15,175.02) --
	(216.16,175.02) --
	(216.15,175.02) --
	(216.15,175.03) --
	(216.15,175.02) --
	(216.14,175.02) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.16,175.02) --
	(216.16,175.01) --
	(216.15,175.01) --
	(216.15,175.01) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.15,175.02) --
	(216.15,175.03) --
	(216.15,175.02) --
	(216.16,175.02) --
	(216.15,175.01) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.15,175.01) --
	(216.13,175.01) --
	(216.14,175.01) --
	(216.14,175.03) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.15,175.02) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.13,175.03) --
	(216.15,175.02) --
	(216.14,175.07) --
	(216.14,175.03) --
	(216.14,175.03) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.15,175.01) --
	(216.13,175.01) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.13,175.01) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.15,175.01) --
	(216.14,174.99) --
	(216.14,175.00) --
	(216.14,175.02) --
	(216.15,175.00) --
	(216.15,175.00) --
	(216.15,175.01) --
	(216.14,175.00) --
	(216.15,175.01) --
	(216.14,175.01) --
	(216.14,175.00) --
	(216.15,175.00) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.14,175.02) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.00) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.01) --
	(216.14,175.00) --
	(216.15,175.01) --
	(216.14,175.00) --
	(216.14,175.00) --
	(216.14,175.00) --
	(216.14,175.01) --
	(216.14,175.00) --
	(216.14,175.00) --
	(216.14,175.01) --
	(216.15,175.01) --
	(216.15,175.01) --
	(216.15,174.99) --
	(216.15,175.00) --
	(216.15,175.00) --
	(216.15,175.00) --
	(216.14,175.00) --
	(216.15,175.00) --
	(216.16,175.00) --
	(216.16,174.99) --
	(216.16,175.01) --
	(216.16,175.01) --
	(216.16,175.00) --
	(216.16,175.00) --
	(216.16,175.00) --
	(216.15,175.00) --
	(216.16,175.01) --
	(216.15,175.00) --
	(216.15,175.01) --
	(216.14,175.01) --
	(216.15,175.02) --
	(216.15,175.01) --
	(216.15,175.01) --
	(216.15,175.01) --
	(216.15,175.00) --
	(216.15,175.01) --
	(216.15,175.02) --
	(216.15,175.01) --
	(216.13,175.01) --
	(216.14,175.00) --
	(216.14,175.01) --
	(216.15,175.01) --
	(216.15,175.00) --
	(216.14,175.01) --
	(216.14,175.00) --
	(216.16,175.00) --
	(216.13,175.00) --
	(216.15,175.00) --
	(216.13,175.01) --
	(216.14,175.01) --
	(216.14,174.99) --
	(216.16,174.97) --
	(216.15,174.95) --
	(216.17,174.93) --
	(216.16,174.90) --
	(216.19,174.88) --
	(216.20,174.84) --
	(216.21,174.79) --
	(216.20,174.77) --
	(216.21,174.73) --
	(216.21,174.70) --
	(216.21,174.66) --
	(216.19,174.60) --
	(216.22,174.52) --
	(216.21,174.47) --
	(216.22,174.40) --
	(216.22,174.35) --
	(216.24,174.31) --
	(216.23,174.26) --
	(216.26,174.17) --
	(216.28,174.15) --
	(216.27,174.09) --
	(216.33,174.02) --
	(216.31,173.98) --
	(216.30,173.94) --
	(216.30,173.85) --
	(216.30,173.78) --
	(216.30,173.71) --
	(216.32,173.65) --
	(216.35,173.59) --
	(216.28,173.54) --
	(216.38,173.48) --
	(216.35,173.39) --
	(216.38,173.35) --
	(216.41,173.29) --
	(216.38,173.24) --
	(216.40,173.17) --
	(216.42,173.10) --
	(216.39,173.01) --
	(216.39,172.96) --
	(216.40,172.92) --
	(216.41,172.83) --
	(216.47,172.77) --
	(216.44,172.71) --
	(216.48,172.62) --
	(216.46,172.56) --
	(216.51,172.50) --
	(216.47,172.44) --
	(216.52,172.40) --
	(216.49,172.36) --
	(216.47,172.23) --
	(216.45,172.17) --
	(216.45,172.10) --
	(216.51,172.04) --
	(216.47,171.93) --
	(216.48,171.90) --
	(216.54,171.86) --
	(216.49,171.77) --
	(216.53,171.71) --
	(216.54,171.68) --
	(216.55,171.61) --
	(216.55,171.52) --
	(216.57,171.46) --
	(216.56,171.40) --
	(216.54,171.32) --
	(216.55,171.24) --
	(216.55,171.19) --
	(216.63,171.13) --
	(216.56,171.06) --
	(216.59,171.03) --
	(216.61,170.95) --
	(216.63,170.87) --
	(216.61,170.80) --
	(216.69,170.76) --
	(216.65,170.66) --
	(216.62,170.60) --
	(216.64,170.52) --
	(216.64,170.43) --
	(216.69,170.40) --
	(216.66,170.29) --
	(216.66,170.24) --
	(216.71,170.20) --
	(216.72,170.09) --
	(216.76,170.02) --
	(216.74,169.99) --
	(216.78,169.93) --
	(216.78,169.87) --
	(216.73,169.78) --
	(216.72,169.69) --
	(216.76,169.62) --
	(216.76,169.55) --
	(216.75,169.48) --
	(216.76,169.43) --
	(216.79,169.33) --
	(216.78,169.25) --
	(216.81,169.18) --
	(216.80,169.15) --
	(216.82,169.05) --
	(216.81,168.96) --
	(216.84,168.89) --
	(216.81,168.82) --
	(216.79,168.77) --
	(216.84,168.68) --
	(216.86,168.62) --
	(216.81,168.56) --
	(216.88,168.49) --
	(216.84,168.40) --
	(216.89,168.34) --
	(216.88,168.28) --
	(216.88,168.26) --
	(216.86,168.17) --
	(216.86,168.08) --
	(216.86,168.00) --
	(216.83,167.96) --
	(216.88,167.87) --
	(216.87,167.79) --
	(216.93,167.72) --
	(216.88,167.68) --
	(216.91,167.57) --
	(216.93,167.50) --
	(216.95,167.44) --
	(216.93,167.36) --
	(216.95,167.31) --
	(216.96,167.23) --
	(216.91,167.21) --
	(216.92,167.11) --
	(216.94,167.00) --
	(216.93,166.94) --
	(216.95,166.88) --
	(216.95,166.81) --
	(216.95,166.72) --
	(217.01,166.65) --
	(217.02,166.61) --
	(217.02,166.53) --
	(217.00,166.49) --
	(217.03,166.40) --
	(216.99,166.34) --
	(217.03,166.24) --
	(217.05,166.18) --
	(217.02,166.09) --
	(217.06,166.03) --
	(217.05,165.92) --
	(217.07,165.88) --
	(217.10,165.77) --
	(217.13,165.69) --
	(217.13,165.67) --
	(217.08,165.61) --
	(217.11,165.50) --
	(217.10,165.45) --
	(217.13,165.39) --
	(217.17,165.32) --
	(217.13,165.26) --
	(217.17,165.12) --
	(217.14,165.11) --
	(217.17,164.97) --
	(217.20,164.91) --
	(217.25,164.86) --
	(217.21,164.79) --
	(217.21,164.73) --
	(217.22,164.70) --
	(217.20,164.59) --
	(217.24,164.48) --
	(217.23,164.45) --
	(217.27,164.31) --
	(217.27,164.27) --
	(217.29,164.23) --
	(217.24,164.17) --
	(217.32,164.09) --
	(217.34,164.01) --
	(217.33,163.98) --
	(217.33,163.88) --
	(217.30,163.77) --
	(217.29,163.75) --
	(217.34,163.65) --
	(217.36,163.59) --
	(217.32,163.51) --
	(217.39,163.42) --
	(217.36,163.37) --
	(217.39,163.26) --
	(217.42,163.23) --
	(217.46,163.15) --
	(217.43,163.09) --
	(217.46,163.00) --
	(217.43,162.93) --
	(217.40,162.92) --
	(217.43,162.86) --
	(217.43,162.70) --
	(217.40,162.62) --
	(217.46,162.60) --
	(217.44,162.52) --
	(217.46,162.44) --
	(217.48,162.34) --
	(217.50,162.24) --
	(217.49,162.23) --
	(217.50,162.14) --
	(217.50,162.06) --
	(217.52,161.97) --
	(217.51,161.99) --
	(217.53,161.86) --
	(217.49,161.82) --
	(217.56,161.73) --
	(217.53,161.68) --
	(217.58,161.58) --
	(217.62,161.47) --
	(217.63,161.39) --
	(217.58,161.37) --
	(217.64,161.30) --
	(217.63,161.22) --
	(217.64,161.18) --
	(217.63,161.12) --
	(217.65,161.02) --
	(217.70,160.96) --
	(217.70,160.89) --
	(217.67,160.79) --
	(217.75,160.73) --
	(217.75,160.62) --
	(217.81,160.53) --
	(217.75,160.50) --
	(217.80,160.45) --
	(217.77,160.39) --
	(217.76,160.28) --
	(217.77,160.23) --
	(217.81,160.17) --
	(217.79,160.09) --
	(217.83,160.00) --
	(217.84,159.94) --
	(217.83,159.84) --
	(217.90,159.77) --
	(217.91,159.69) --
	(217.94,159.56) --
	(217.93,159.57) --
	(217.92,159.52) --
	(217.90,159.44) --
	(217.89,159.39) --
	(217.96,159.26) --
	(217.89,159.21) --
	(217.97,159.17) --
	(217.95,159.07) --
	(217.97,159.00) --
	(217.99,158.90) --
	(218.02,158.90) --
	(218.02,158.83) --
	(218.00,158.76) --
	(218.02,158.63) --
	(217.96,158.57) --
	(218.00,158.49) --
	(218.05,158.40) --
	(217.99,158.28) --
	(218.03,158.29) --
	(218.02,158.16) --
	(218.03,158.14) --
	(218.06,158.01) --
	(218.06,158.02) --
	(218.10,157.89) --
	(218.05,157.88) --
	(218.09,157.75) --
	(217.99,157.66) --
	(218.04,157.63) --
	(218.11,157.54) --
	(218.02,157.42) --
	(218.05,157.38) --
	(218.07,157.26) --
	(218.05,157.24) --
	(218.11,157.13) --
	(218.10,157.09) --
	(218.12,157.00) --
	(218.11,156.91) --
	(218.12,156.85) --
	(218.10,156.76) --
	(218.09,156.67) --
	(218.12,156.64) --
	(218.17,156.49) --
	(218.13,156.46) --
	(218.19,156.41) --
	(218.17,156.29) --
	(218.22,156.24) --
	(218.19,156.15) --
	(218.24,156.09) --
	(218.23,156.04) --
	(218.22,156.00) --
	(218.21,155.90) --
	(218.18,155.82) --
	(218.22,155.76) --
	(218.28,155.70) --
	(218.23,155.58) --
	(218.27,155.53) --
	(218.28,155.45) --
	(218.31,155.40) --
	(218.32,155.31) --
	(218.36,155.25) --
	(218.33,155.14) --
	(218.36,155.11) --
	(218.32,155.03) --
	(218.32,154.96) --
	(218.34,154.88) --
	(218.38,154.79) --
	(218.34,154.71) --
	(218.38,154.62) --
	(218.39,154.55) --
	(218.48,154.51) --
	(218.42,154.42) --
	(218.50,154.37) --
	(218.46,154.30) --
	(218.45,154.29) --
	(218.46,154.15) --
	(218.45,154.10) --
	(218.48,154.01) --
	(218.52,153.94) --
	(218.44,153.89) --
	(218.51,153.82) --
	(218.54,153.71) --
	(218.55,153.63) --
	(218.58,153.57) --
	(218.57,153.48) --
	(218.56,153.43) --
	(218.57,153.36) --
	(218.58,153.24) --
	(218.57,153.17) --
	(218.59,153.16) --
	(218.62,153.07) --
	(218.62,153.02) --
	(218.65,152.97) --
	(218.66,152.85) --
	(218.73,152.80) --
	(218.68,152.69) --
	(218.72,152.67) --
	(218.69,152.56) --
	(218.67,152.51) --
	(218.67,152.43) --
	(218.67,152.34) --
	(218.67,152.32) --
	(218.77,152.23) --
	(218.71,152.14) --
	(218.76,152.07) --
	(218.75,152.02) --
	(218.79,151.99) --
	(218.78,151.92) --
	(218.79,151.81) --
	(218.80,151.78) --
	(218.78,151.65) --
	(218.77,151.60) --
	(218.76,151.53) --
	(218.78,151.42) --
	(218.84,151.35) --
	(218.80,151.31) --
	(218.85,151.22) --
	(218.87,151.15) --
	(218.90,151.03) --
	(218.87,150.98) --
	(218.90,150.93) --
	(218.87,150.90) --
	(218.86,150.80) --
	(218.87,150.70) --
	(218.84,150.67) --
	(218.90,150.64) --
	(218.88,150.52) --
	(218.88,150.46) --
	(218.91,150.37) --
	(218.92,150.33) --
	(218.96,150.24) --
	(218.95,150.17) --
	(218.96,150.08) --
	(218.95,150.06) --
	(218.94,149.95) --
	(218.94,149.95) --
	(218.95,149.82) --
	(219.01,149.76) --
	(218.96,149.63) --
	(218.97,149.63) --
	(219.02,149.57) --
	(219.00,149.47) --
	(219.05,149.44) --
	(219.06,149.36) --
	(219.08,149.27) --
	(219.07,149.21) --
	(219.06,149.17) --
	(219.04,149.03) --
	(219.04,149.02) --
	(219.09,148.95) --
	(219.05,148.85) --
	(219.09,148.81) --
	(219.11,148.73) --
	(219.11,148.63) --
	(219.18,148.57) --
	(219.17,148.51) --
	(219.19,148.44) --
	(219.17,148.39) --
	(219.17,148.31) --
	(219.12,148.29) --
	(219.14,148.16) --
	(219.21,148.12) --
	(219.18,148.00) --
	(219.16,147.93) --
	(219.21,147.88) --
	(219.19,147.78) --
	(219.24,147.74) --
	(219.27,147.69) --
	(219.27,147.59) --
	(219.26,147.52) --
	(219.27,147.46) --
	(219.26,147.39) --
	(219.25,147.33) --
	(219.27,147.24) --
	(219.25,147.12) --
	(219.30,147.08) --
	(219.33,147.02) --
	(219.31,146.92) --
	(219.34,146.86) --
	(219.40,146.83) --
	(219.36,146.71) --
	(219.39,146.65) --
	(219.38,146.57) --
	(219.37,146.53) --
	(219.37,146.42) --
	(219.45,146.35) --
	(219.38,146.32) --
	(219.44,146.22) --
	(219.41,146.14) --
	(219.43,146.10) --
	(219.46,145.99) --
	(219.50,145.95) --
	(219.48,145.86) --
	(219.50,145.81) --
	(219.48,145.73) --
	(219.46,145.66) --
	(219.46,145.61) --
	(219.51,145.51) --
	(219.48,145.42) --
	(219.54,145.40) --
	(219.50,145.28) --
	(219.52,145.26) --
	(219.54,145.14) --
	(219.59,145.12) --
	(219.58,145.06) --
	(219.58,144.99) --
	(219.59,144.91) --
	(219.55,144.82) --
	(219.57,144.74) --
	(219.57,144.68) --
	(219.58,144.59) --
	(219.63,144.58) --
	(219.63,144.49) --
	(219.64,144.43) --
	(219.67,144.34) --
	(219.75,144.27) --
	(219.65,144.15) --
	(219.70,144.12) --
	(219.68,144.07) --
	(219.68,144.01) --
	(219.66,143.94) --
	(219.70,143.88) --
	(219.69,143.79) --
	(219.73,143.74) --
	(219.72,143.64) --
	(219.76,143.59) --
	(219.75,143.48) --
	(219.78,143.44) --
	(219.76,143.35) --
	(219.79,143.33) --
	(219.79,143.23) --
	(219.73,143.15) --
	(219.76,143.06) --
	(219.81,143.02) --
	(219.76,142.92) --
	(219.83,142.91) --
	(219.78,142.81) --
	(219.80,142.75) --
	(219.83,142.68) --
	(219.82,142.57) --
	(219.84,142.50) --
	(219.83,142.43) --
	(219.84,142.39) --
	(219.79,142.28) --
	(219.79,142.23) --
	(219.80,142.12) --
	(219.80,142.07) --
	(219.87,142.04) --
	(219.82,141.94) --
	(219.85,141.88) --
	(219.85,141.82) --
	(219.88,141.77) --
	(219.89,141.70) --
	(219.86,141.62) --
	(219.87,141.56) --
	(219.84,141.48) --
	(219.84,141.41) --
	(219.83,141.31) --
	(219.82,141.25) --
	(219.89,141.23) --
	(219.83,141.13) --
	(219.87,141.08) --
	(219.87,141.00) --
	(219.93,140.99) --
	(219.85,140.83) --
	(219.90,140.88) --
	(219.89,140.75) --
	(219.83,140.69) --
	(219.83,140.63) --
	(219.79,140.51) --
	(219.84,140.50) --
	(219.86,140.44) --
	(219.82,140.38) --
	(219.82,140.31) --
	(219.78,140.23) --
	(219.82,140.20) --
	(219.77,140.10) --
	(219.80,140.09) --
	(219.77,139.97) --
	(219.74,139.90) --
	(219.69,139.81) --
	(219.66,139.72) --
	(219.71,139.72) --
	(219.71,139.62) --
	(219.67,139.56) --
	(219.70,139.51) --
	(219.65,139.42) --
	(219.71,139.40) --
	(219.65,139.32) --
	(219.70,139.27) --
	(219.65,139.21) --
	(219.63,139.15) --
	(219.60,139.05) --
	(219.61,139.00) --
	(219.53,138.91) --
	(219.60,138.92) --
	(219.53,138.81) --
	(219.54,138.81) --
	(219.51,138.70) --
	(219.52,138.63) --
	(219.51,138.58) --
	(219.54,138.54) --
	(219.47,138.41) --
	(219.46,138.42) --
	(219.41,138.31) --
	(219.36,138.21) --
	(219.41,138.18) --
	(219.44,138.17) --
	(219.39,138.10) --
	(219.41,138.05) --
	(219.38,137.91) --
	(219.43,137.92) --
	(219.34,137.80) --
	(219.36,137.78) --
	(219.32,137.71) --
	(219.30,137.65) --
	(219.22,137.54) --
	(219.22,137.49) --
	(219.20,137.45) --
	(219.31,137.37) --
	(219.19,137.32) --
	(219.29,137.23) --
	(219.18,137.15) --
	(219.24,137.12) --
	(219.23,137.04) --
	(219.21,137.01) --
	(219.19,136.94) --
	(219.16,136.86) --
	(219.06,136.80) --
	(219.08,136.70) --
	(219.05,136.63) --
	(219.11,136.57) --
	(219.12,136.55) --
	(219.07,136.46) --
	(219.07,136.41) --
	(219.06,136.31) --
	(219.10,136.22) --
	(219.08,136.15) --
	(219.04,136.09) --
	(219.11,136.03) --
	(219.03,135.94) --
	(219.01,135.88) --
	(219.08,135.79) --
	(219.00,135.70) --
	(219.10,135.67) --
	(219.03,135.58) --
	(219.04,135.53) --
	(219.05,135.43) --
	(219.09,135.39) --
	(219.07,135.33) --
	(219.08,135.26) --
	(219.10,135.17) --
	(219.02,135.12) --
	(219.04,135.02) --
	(219.02,134.95) --
	(219.00,134.88) --
	(219.14,134.86) --
	(219.04,134.77) --
	(219.09,134.72) --
	(219.09,134.55) --
	(219.14,134.56) --
	(219.09,134.50) --
	(219.14,134.39) --
	(219.11,134.34) --
	(219.11,134.26) --
	(219.09,134.17) --
	(219.12,134.11) --
	(219.13,134.01) --
	(219.18,133.98) --
	(219.13,133.87) --
	(219.22,133.85) --
	(219.20,133.69) --
	(219.25,133.67) --
	(219.24,133.61) --
	(219.24,133.50) --
	(219.23,133.47) --
	(219.24,133.39) --
	(219.29,133.23) --
	(219.24,133.20) --
	(219.23,133.13) --
	(219.30,133.08) --
	(219.26,132.99) --
	(219.29,132.88) --
	(219.33,132.83) --
	(219.36,132.78) --
	(219.35,132.71) --
	(219.37,132.63) --
	(219.40,132.56) --
	(219.34,132.52) --
	(219.37,132.43) --
	(219.33,132.34) --
	(219.37,132.26) --
	(219.45,132.22) --
	(219.41,132.11) --
	(219.46,132.08) --
	(219.44,131.96) --
	(219.49,131.92) --
	(219.53,131.83) --
	(219.56,131.71) --
	(219.48,131.70) --
	(219.50,131.66) --
	(219.49,131.57) --
	(219.46,131.50) --
	(219.53,131.40) --
	(219.56,131.33) --
	(219.54,131.28) --
	(219.60,131.20) --
	(219.57,131.07) --
	(219.64,131.04) --
	(219.64,130.98) --
	(219.62,130.92) --
	(219.62,130.78) --
	(219.65,130.77) --
	(219.60,130.67) --
	(219.63,130.58) --
	(219.66,130.53) --
	(219.68,130.45) --
	(219.65,130.37) --
	(219.70,130.34) --
	(219.70,130.23) --
	(219.79,130.17) --
	(219.78,130.08) --
	(219.78,130.08) --
	(219.76,129.99) --
	(219.79,129.87) --
	(219.77,129.80) --
	(219.78,129.71) --
	(219.77,129.61) --
	(219.85,129.54) --
	(219.79,129.49) --
	(219.87,129.44) --
	(219.85,129.36) --
	(219.92,129.30) --
	(219.89,129.24) --
	(219.92,129.15) --
	(219.91,129.10) --
	(219.93,129.01) --
	(219.89,128.92) --
	(219.89,128.82) --
	(219.95,128.79) --
	(219.98,128.72) --
	(219.96,128.66) --
	(220.00,128.49) --
	(220.04,128.50) --
	(220.07,128.45) --
	(220.06,128.37) --
	(220.09,128.32) --
	(220.09,128.25) --
	(220.11,128.18) --
	(220.08,128.07) --
	(220.05,127.97) --
	(220.13,127.92) --
	(220.16,127.84) --
	(220.14,127.78) --
	(220.19,127.74) --
	(220.19,127.66) --
	(220.22,127.58) --
	(220.25,127.52) --
	(220.25,127.41) --
	(220.21,127.37) --
	(220.23,127.27) --
	(220.25,127.20) --
	(220.24,127.12) --
	(220.31,127.07) --
	(220.32,127.00) --
	(220.31,126.94) --
	(220.33,126.86) --
	(220.34,126.80) --
	(220.37,126.72) --
	(220.37,126.65) --
	(220.38,126.60) --
	(220.42,126.52) --
	(220.41,126.47) --
	(220.43,126.39) --
	(220.41,126.31) --
	(220.49,126.23) --
	(220.49,126.15) --
	(220.45,126.09) --
	(220.53,126.00) --
	(220.50,125.95) --
	(220.59,125.91) --
	(220.55,125.82) --
	(220.58,125.74) --
	(220.59,125.72) --
	(220.56,125.59) --
	(220.55,125.57) --
	(220.59,125.48) --
	(220.60,125.41) --
	(220.62,125.32) --
	(220.58,125.28) --
	(220.64,125.22) --
	(220.62,125.13) --
	(220.71,125.06) --
	(220.62,125.00) --
	(220.69,124.92) --
	(220.66,124.86) --
	(220.66,124.74) --
	(220.66,124.73) --
	(220.67,124.58) --
	(220.63,124.54) --
	(220.71,124.43) --
	(220.69,124.38) --
	(220.74,124.31) --
	(220.75,124.22) --
	(220.82,124.17) --
	(220.75,124.07) --
	(220.83,124.02) --
	(220.79,123.97) --
	(220.81,123.92) --
	(220.75,123.83) --
	(220.80,123.77) --
	(220.81,123.67) --
	(220.86,123.53) --
	(220.84,123.44) --
	(220.85,123.41) --
	(220.91,123.30) --
	(220.90,123.30) --
	(220.90,123.18) --
	(220.89,123.18) --
	(220.91,123.07) --
	(220.88,123.01) --
	(220.88,122.89) --
	(220.97,122.82) --
	(220.92,122.76) --
	(220.97,122.70) --
	(220.92,122.62) --
	(220.94,122.57) --
	(221.00,122.48) --
	(221.00,122.42) --
	(221.04,122.32) --
	(221.01,122.29) --
	(221.05,122.26) --
	(221.02,122.19) --
	(221.02,122.07) --
	(221.05,122.00) --
	(220.99,121.94) --
	(221.08,121.83) --
	(221.08,121.76) --
	(221.08,121.69) --
	(221.19,121.64) --
	(221.13,121.56) --
	(221.16,121.48) --
	(221.16,121.42) --
	(221.17,121.33) --
	(221.12,121.27) --
	(221.12,121.15) --
	(221.18,121.08) --
	(221.16,121.03) --
	(221.18,120.93) --
	(221.21,120.87) --
	(221.22,120.86) --
	(221.24,120.79) --
	(221.30,120.61) --
	(221.27,120.61) --
	(221.30,120.55) --
	(221.34,120.50) --
	(221.24,120.45) --
	(221.28,120.36) --
	(221.30,120.30) --
	(221.28,120.22) --
	(221.35,120.16) --
	(221.36,120.09) --
	(221.35,119.99) --
	(221.41,119.94) --
	(221.46,119.83) --
	(221.40,119.74) --
	(221.45,119.74) --
	(221.42,119.68) --
	(221.40,119.62) --
	(221.41,119.50) --
	(221.48,119.47) --
	(221.40,119.34) --
	(221.48,119.33) --
	(221.48,119.29) --
	(221.51,119.15) --
	(221.54,119.08) --
	(221.55,119.02) --
	(221.57,119.00) --
	(221.56,118.97) --
	(221.56,118.88) --
	(221.55,118.78) --
	(221.56,118.71) --
	(221.57,118.64) --
	(221.49,118.56) --
	(221.62,118.49) --
	(221.55,118.43) --
	(221.60,118.38) --
	(221.59,118.31) --
	(221.66,118.27) --
	(221.64,118.19) --
	(221.63,118.13) --
	(221.66,118.06) --
	(221.63,118.00) --
	(221.63,117.89) --
	(221.61,117.84) --
	(221.66,117.76) --
	(221.70,117.66) --
	(221.68,117.68) --
	(221.71,117.54) --
	(221.70,117.48) --
	(221.80,117.41) --
	(221.77,117.35) --
	(221.77,117.29) --
	(221.81,117.17) --
	(221.76,117.14) --
	(221.75,117.09) --
	(221.76,116.98) --
	(221.78,116.90) --
	(221.81,116.86) --
	(221.78,116.82) --
	(221.84,116.74) --
	(221.86,116.66) --
	(221.89,116.55) --
	(221.89,116.48) --
	(221.91,116.41) --
	(221.92,116.38) --
	(221.89,116.32) --
	(221.92,116.21) --
	(221.90,116.15) --
	(221.91,116.07) --
	(221.97,116.01) --
	(221.94,115.96) --
	(222.00,115.83) --
	(221.98,115.76) --
	(222.08,115.66) --
	(222.02,115.61) --
	(222.03,115.54) --
	(222.03,115.51) --
	(222.05,115.42) --
	(222.05,115.35) --
	(222.03,115.31) --
	(222.05,115.25) --
	(222.12,115.14) --
	(222.08,115.01) --
	(222.13,115.01) --
	(222.11,114.92) --
	(222.20,114.81) --
	(222.16,114.77) --
	(222.15,114.69) --
	(222.18,114.63) --
	(222.16,114.57) --
	(222.18,114.47) --
	(222.19,114.40) --
	(222.16,114.34) --
	(222.29,114.25) --
	(222.20,114.16) --
	(222.28,114.12) --
	(222.28,114.01) --
	(222.33,113.92) --
	(222.27,113.86) --
	(222.29,113.83) --
	(222.30,113.74) --
	(222.30,113.67) --
	(222.31,113.58) --
	(222.28,113.49) --
	(222.31,113.45) --
	(222.34,113.36) --
	(222.35,113.25) --
	(222.37,113.21) --
	(222.38,113.11) --
	(222.45,113.02) --
	(222.41,112.98) --
	(222.42,112.91) --
	(222.42,112.84) --
	(222.40,112.78) --
	(222.42,112.70) --
	(222.42,112.63) --
	(222.41,112.52) --
	(222.44,112.45) --
	(222.45,112.34) --
	(222.46,112.27) --
	(222.49,112.24) --
	(222.57,112.17) --
	(222.50,112.07) --
	(222.48,112.05) --
	(222.50,112.03) --
	(222.48,111.95) --
	(222.49,111.86) --
	(222.50,111.79) --
	(222.51,111.73) --
	(222.54,111.66) --
	(222.52,111.59) --
	(222.52,111.54) --
	(222.55,111.48) --
	(222.56,111.38) --
	(222.54,111.37) --
	(222.54,111.26) --
	(222.54,111.20) --
	(222.52,111.18) --
	(222.51,111.11) --
	(222.54,110.99) --
	(222.51,110.95) --
	(222.54,110.84) --
	(222.49,110.81) --
	(222.54,110.74) --
	(222.56,110.64) --
	(222.55,110.59) --
	(222.56,110.51) --
	(222.58,110.41) --
	(222.56,110.37) --
	(222.58,110.31) --
	(222.58,110.22) --
	(222.55,110.19) --
	(222.60,110.10) --
	(222.63,110.02) --
	(222.59,109.95) --
	(222.62,109.92) --
	(222.64,109.85) --
	(222.69,109.74) --
	(222.67,109.67) --
	(222.71,109.64) --
	(222.68,109.58) --
	(222.69,109.52) --
	(222.65,109.49) --
	(222.69,109.45) --
	(222.68,109.40) --
	(222.74,109.37) --
	(222.69,109.36) --
	(222.75,109.29) --
	(222.73,109.32) --
	(222.73,109.29) --
	(222.73,109.27) --
	(222.69,109.27) --
	(222.75,109.25) --
	(222.75,109.24) --
	(222.76,109.22) --
	(222.73,109.24) --
	(222.76,109.23) --
	(222.75,109.22) --
	(222.72,109.25) --
	(222.73,109.23) --
	(222.74,109.25) --
	(222.74,109.24) --
	(222.72,109.28) --
	(222.73,109.24) --
	(222.71,109.24) --
	(222.73,109.26) --
	(222.74,109.26) --
	(222.74,109.24) --
	(222.74,109.22) --
	(222.74,109.23) --
	(222.74,109.25) --
	(222.73,109.23) --
	(222.73,109.23) --
	(222.73,109.22) --
	(222.72,109.21) --
	(222.71,109.22) --
	(222.72,109.23) --
	(222.74,109.22) --
	(222.75,109.23) --
	(222.73,109.21) --
	(222.73,109.23) --
	(222.75,109.23) --
	(222.73,109.22) --
	(222.79,109.19) --
	(222.72,109.22) --
	(222.75,109.20) --
	(222.75,109.21) --
	(222.77,109.18) --
	(222.77,109.19) --
	(222.79,109.20) --
	(222.77,109.17) --
	(222.80,109.16) --
	(222.77,109.11) --
	(222.78,109.09) --
	(222.77,109.04) --
	(222.76,109.00) --
	(222.74,108.99) --
	(222.78,108.91) --
	(222.76,108.84) --
	(222.79,108.80) --
	(222.82,108.78) --
	(222.82,108.72) --
	(222.82,108.65) --
	(222.82,108.59) --
	(222.83,108.55) --
	(222.82,108.51) --
	(222.85,108.40) --
	(222.84,108.36) --
	(222.86,108.30) --
	(222.82,108.23) --
	(222.90,108.18) --
	(222.85,108.06) --
	(222.87,108.02) --
	(222.91,107.90) --
	(222.94,107.86) --
	(222.89,107.82) --
	(222.93,107.73) --
	(222.93,107.67) --
	(222.91,107.64) --
	(222.90,107.54) --
	(222.93,107.43) --
	(222.88,107.38) --
	(222.98,107.30) --
	(222.96,107.21) --
	(222.99,107.14) --
	(222.99,107.04) --
	(223.02,106.96) --
	(223.00,106.91) --
	(222.98,106.87) --
	(223.04,106.83) --
	(223.00,106.77) --
	(223.04,106.64) --
	(223.04,106.57) --
	(223.03,106.48) --
	(223.08,106.39) --
	(223.03,106.33) --
	(223.08,106.28) --
	(223.10,106.16) --
	(223.12,106.12) --
	(223.10,106.06) --
	(223.12,105.98) --
	(223.15,105.90) --
	(223.15,105.84) --
	(223.16,105.74) --
	(223.15,105.63) --
	(223.15,105.61) --
	(223.19,105.55) --
	(223.17,105.50) --
	(223.22,105.39) --
	(223.22,105.34) --
	(223.28,105.23) --
	(223.23,105.21) --
	(223.30,105.14) --
	(223.28,105.10) --
	(223.27,105.04) --
	(223.28,104.96) --
	(223.30,104.88) --
	(223.30,104.81) --
	(223.33,104.75) --
	(223.29,104.70) --
	(223.34,104.62) --
	(223.33,104.59) --
	(223.38,104.52) --
	(223.39,104.48) --
	(223.38,104.40) --
	(223.41,104.37) --
	(223.41,104.30) --
	(223.40,104.24) --
	(223.39,104.12) --
	(223.40,104.06) --
	(223.38,104.02) --
	(223.45,103.97) --
	(223.39,103.89) --
	(223.44,103.80) --
	(223.46,103.73) --
	(223.50,103.64) --
	(223.49,103.59) --
	(223.51,103.55) --
	(223.51,103.52) --
	(223.52,103.42) --
	(223.53,103.32) --
	(223.54,103.24) --
	(223.52,103.20) --
	(223.56,103.09) --
	(223.56,103.04) --
	(223.59,103.03) --
	(223.59,102.93) --
	(223.64,102.84) --
	(223.65,102.75) --
	(223.68,102.67) --
	(223.65,102.62) --
	(223.68,102.56) --
	(223.65,102.47) --
	(223.66,102.41) --
	(223.69,102.36) --
	(223.70,102.27) --
	(223.67,102.21) --
	(223.68,102.15) --
	(223.71,102.07) --
	(223.75,102.01) --
	(223.77,101.93) --
	(223.76,101.87) --
	(223.76,101.83) --
	(223.77,101.75) --
	(223.75,101.68) --
	(223.75,101.63) --
	(223.79,101.51) --
	(223.75,101.46) --
	(223.81,101.40) --
	(223.81,101.30) --
	(223.84,101.25) --
	(223.83,101.23) --
	(223.88,101.14) --
	(223.84,101.06) --
	(223.86,101.04) --
	(223.87,100.91) --
	(223.87,100.86) --
	(223.86,100.81) --
	(223.86,100.72) --
	(223.84,100.66) --
	(223.92,100.62) --
	(223.85,100.53) --
	(223.89,100.46) --
	(223.90,100.39) --
	(223.91,100.32) --
	(223.89,100.25) --
	(223.91,100.20) --
	(223.90,100.14) --
	(223.90,100.07) --
	(223.87,100.02) --
	(223.87, 99.99) --
	(223.85, 99.93) --
	(223.87, 99.78) --
	(223.84, 99.76) --
	(223.85, 99.67) --
	(223.84, 99.61) --
	(223.85, 99.53) --
	(223.87, 99.46) --
	(223.85, 99.39) --
	(223.83, 99.34) --
	(223.81, 99.29) --
	(223.77, 99.23) --
	(223.76, 99.15) --
	(223.79, 99.08) --
	(223.71, 99.02) --
	(223.73, 98.97) --
	(223.71, 98.87) --
	(223.70, 98.83) --
	(223.71, 98.81) --
	(223.71, 98.70) --
	(223.65, 98.66) --
	(223.65, 98.59) --
	(223.61, 98.54) --
	(223.57, 98.47) --
	(223.56, 98.39) --
	(223.55, 98.33) --
	(223.46, 98.26) --
	(223.52, 98.20) --
	(223.44, 98.11) --
	(223.47, 98.11) --
	(223.42, 98.00) --
	(223.43, 97.92) --
	(223.40, 97.89) --
	(223.37, 97.82) --
	(223.36, 97.79) --
	(223.31, 97.70) --
	(223.31, 97.65) --
	(223.25, 97.59) --
	(223.22, 97.53) --
	(223.23, 97.46) --
	(223.15, 97.42) --
	(223.17, 97.36) --
	(223.12, 97.30) --
	(223.10, 97.21) --
	(223.04, 97.18) --
	(223.00, 97.14) --
	(222.97, 97.09) --
	(222.92, 97.04) --
	(222.88, 96.99) --
	(222.84, 96.92) --
	(222.78, 96.84) --
	(222.77, 96.82) --
	(222.76, 96.76) --
	(222.66, 96.69) --
	(222.67, 96.63) --
	(222.61, 96.58) --
	(222.59, 96.54) --
	(222.52, 96.51) --
	(222.52, 96.41) --
	(222.47, 96.41) --
	(222.44, 96.33) --
	(222.37, 96.29) --
	(222.32, 96.23) --
	(222.25, 96.19) --
	(222.25, 96.15) --
	(222.18, 96.10) --
	(222.17, 96.06) --
	(222.06, 96.01) --
	(222.04, 95.93) --
	(221.99, 95.92) --
	(221.93, 95.85) --
	(221.89, 95.80) --
	(221.86, 95.77) --
	(221.78, 95.74) --
	(221.68, 95.69) --
	(221.64, 95.65) --
	(221.57, 95.61) --
	(221.56, 95.54) --
	(221.47, 95.53) --
	(221.42, 95.48) --
	(221.39, 95.45) --
	(221.33, 95.36) --
	(221.27, 95.36) --
	(221.20, 95.30) --
	(221.20, 95.28) --
	(221.13, 95.26) --
	(221.01, 95.21) --
	(220.97, 95.17) --
	(220.89, 95.15) --
	(220.87, 95.09) --
	(220.80, 95.05) --
	(220.75, 95.03) --
	(220.73, 94.99) --
	(220.66, 94.93) --
	(220.57, 94.90) --
	(220.52, 94.87) --
	(220.48, 94.84) --
	(220.39, 94.81) --
	(220.32, 94.78) --
	(220.28, 94.75) --
	(220.18, 94.70) --
	(220.16, 94.65) --
	(220.09, 94.67) --
	(220.07, 94.60) --
	(219.99, 94.58) --
	(219.95, 94.51) --
	(219.82, 94.50) --
	(219.81, 94.44) --
	(219.72, 94.45) --
	(219.67, 94.45) --
	(219.64, 94.43) --
	(219.55, 94.40) --
	(219.46, 94.38) --
	(219.44, 94.33) --
	(219.34, 94.30) --
	(219.30, 94.27) --
	(219.26, 94.24) --
	(219.23, 94.20) --
	(219.16, 94.17) --
	(219.11, 94.17) --
	(219.09, 94.16) --
	(219.02, 94.14) --
	(218.94, 94.14) --
	(218.85, 94.13) --
	(218.83, 94.05) --
	(218.75, 94.09) --
	(218.70, 94.05) --
	(218.64, 94.03) --
	(218.57, 93.99) --
	(218.52, 93.94) --
	(218.45, 93.95) --
	(218.40, 93.92) --
	(218.29, 93.89) --
	(218.18, 93.92) --
	(218.10, 93.86) --
	(218.09, 93.87) --
	(218.00, 93.87) --
	(217.97, 93.88) --
	(217.91, 93.83) --
	(217.80, 93.78) --
	(217.74, 93.74) --
	(217.67, 93.76) --
	(217.64, 93.71) --
	(217.54, 93.74) --
	(217.54, 93.69) --
	(217.43, 93.74) --
	(217.32, 93.68) --
	(217.28, 93.65) --
	(217.19, 93.61) --
	(217.10, 93.67) --
	(217.05, 93.60) --
	(216.94, 93.57) --
	(216.92, 93.53) --
	(216.84, 93.54) --
	(216.81, 93.53) --
	(216.69, 93.53) --
	(216.64, 93.54) --
	(216.55, 93.50) --
	(216.47, 93.54) --
	(216.39, 93.49) --
	(216.35, 93.45) --
	(216.25, 93.48) --
	(216.20, 93.45) --
	(216.11, 93.42) --
	(216.07, 93.39) --
	(216.00, 93.43) --
	(215.94, 93.36) --
	(215.86, 93.36) --
	(215.83, 93.36) --
	(215.77, 93.36) --
	(215.71, 93.38) --
	(215.60, 93.40) --
	(215.53, 93.32) --
	(215.45, 93.37) --
	(215.40, 93.33) --
	(215.31, 93.29) --
	(215.27, 93.27) --
	(215.15, 93.30) --
	(215.13, 93.24) --
	(215.06, 93.24) --
	(214.98, 93.26) --
	(214.86, 93.25) --
	(214.83, 93.24) --
	(214.74, 93.25) --
	(214.65, 93.16) --
	(214.59, 93.18) --
	(214.53, 93.19) --
	(214.44, 93.16) --
	(214.37, 93.09) --
	(214.31, 93.12) --
	(214.23, 93.08) --
	(214.20, 93.09) --
	(214.11, 93.12) --
	(214.07, 93.06) --
	(214.00, 93.10) --
	(213.89, 93.09) --
	(213.86, 93.05) --
	(213.73, 93.04) --
	(213.67, 93.02) --
	(213.61, 93.01) --
	(213.53, 92.99) --
	(213.44, 93.02) --
	(213.39, 92.97) --
	(213.31, 92.95) --
	(213.27, 92.98) --
	(213.14, 92.99) --
	(213.08, 93.01) --
	(212.99, 93.00) --
	(212.95, 92.91) --
	(212.87, 93.00) --
	(212.81, 92.93) --
	(212.72, 92.95) --
	(212.64, 92.88) --
	(212.60, 92.91) --
	(212.52, 92.88) --
	(212.42, 92.89) --
	(212.34, 92.92) --
	(212.27, 92.93) --
	(212.22, 92.92) --
	(212.13, 92.94) --
	(212.05, 92.87) --
	(211.98, 92.88) --
	(211.91, 92.89) --
	(211.84, 92.88) --
	(211.76, 92.87) --
	(211.67, 92.90) --
	(211.61, 92.84) --
	(211.55, 92.86) --
	(211.46, 92.89) --
	(211.37, 92.88) --
	(211.30, 92.86) --
	(211.23, 92.85) --
	(211.17, 92.86) --
	(211.06, 92.86) --
	(210.94, 92.85) --
	(210.89, 92.81) --
	(210.85, 92.82) --
	(210.78, 92.82) --
	(210.70, 92.79) --
	(210.59, 92.82) --
	(210.54, 92.84) --
	(210.42, 92.86) --
	(210.42, 92.84) --
	(210.32, 92.85) --
	(210.19, 92.88) --
	(210.16, 92.83) --
	(210.09, 92.84) --
	(209.98, 92.85) --
	(209.93, 92.88) --
	(209.85, 92.81) --
	(209.77, 92.85) --
	(209.67, 92.90) --
	(209.64, 92.92) --
	(209.52, 92.84) --
	(209.47, 92.91) --
	(209.42, 92.87) --
	(209.34, 92.91) --
	(209.25, 92.89) --
	(209.17, 92.88) --
	(209.12, 92.90) --
	(209.03, 92.95) --
	(208.94, 92.90) --
	(208.88, 92.93) --
	(208.80, 92.99) --
	(208.68, 92.99) --
	(208.62, 92.97) --
	(208.52, 92.95) --
	(208.48, 93.01) --
	(208.45, 92.96) --
	(208.35, 93.00) --
	(208.31, 92.94) --
	(208.16, 93.04) --
	(208.14, 93.03) --
	(208.06, 93.04) --
	(207.97, 93.08) --
	(207.85, 93.07) --
	(207.80, 93.10) --
	(207.66, 93.12) --
	(207.62, 93.11) --
	(207.58, 93.14) --
	(207.48, 93.12) --
	(207.42, 93.12) --
	(207.30, 93.13) --
	(207.22, 93.21) --
	(207.16, 93.21) --
	(207.11, 93.20) --
	(207.04, 93.28) --
	(206.97, 93.24) --
	(206.87, 93.29) --
	(206.81, 93.33) --
	(206.74, 93.30) --
	(206.68, 93.30) --
	(206.59, 93.34) --
	(206.49, 93.34) --
	(206.43, 93.32) --
	(206.42, 93.36) --
	(206.32, 93.40) --
	(206.25, 93.39) --
	(206.18, 93.46) --
	(206.07, 93.47) --
	(206.00, 93.48) --
	(205.90, 93.51) --
	(205.85, 93.54) --
	(205.74, 93.52) --
	(205.64, 93.59) --
	(205.59, 93.51) --
	(205.53, 93.55) --
	(205.44, 93.57) --
	(205.37, 93.63) --
	(205.33, 93.61) --
	(205.25, 93.67) --
	(205.16, 93.76) --
	(205.07, 93.74) --
	(204.96, 93.72) --
	(204.97, 93.78) --
	(204.88, 93.73) --
	(204.83, 93.77) --
	(204.73, 93.74) --
	(204.68, 93.78) --
	(204.58, 93.79) --
	(204.54, 93.82) --
	(204.45, 93.88) --
	(204.44, 93.88) --
	(204.31, 93.95) --
	(204.27, 93.95) --
	(204.19, 93.93) --
	(204.13, 94.02) --
	(204.01, 94.03) --
	(203.94, 94.03) --
	(203.89, 93.95) --
	(203.82, 94.07) --
	(203.73, 94.03) --
	(203.68, 94.09) --
	(203.66, 94.12) --
	(203.52, 94.16) --
	(203.41, 94.18) --
	(203.38, 94.20) --
	(203.29, 94.15) --
	(203.25, 94.26) --
	(203.14, 94.24) --
	(203.09, 94.31) --
	(202.98, 94.24) --
	(202.93, 94.33) --
	(202.88, 94.33) --
	(202.80, 94.32) --
	(202.76, 94.41) --
	(202.67, 94.44) --
	(202.55, 94.43) --
	(202.55, 94.45) --
	(202.43, 94.48) --
	(202.34, 94.56) --
	(202.26, 94.59) --
	(202.19, 94.56) --
	(202.07, 94.61) --
	(202.04, 94.65) --
	(201.99, 94.65) --
	(201.91, 94.68) --
	(201.89, 94.72) --
	(201.77, 94.75) --
	(201.64, 94.79) --
	(201.63, 94.82) --
	(201.56, 94.84) --
	(201.43, 94.87) --
	(201.40, 94.89) --
	(201.28, 94.90) --
	(201.23, 94.97) --
	(201.17, 94.97) --
	(201.07, 94.99) --
	(201.00, 95.07) --
	(200.97, 95.06) --
	(200.87, 95.09) --
	(200.76, 95.15) --
	(200.69, 95.15) --
	(200.67, 95.23) --
	(200.57, 95.22) --
	(200.49, 95.25) --
	(200.38, 95.25) --
	(200.31, 95.35) --
	(200.31, 95.34) --
	(200.20, 95.37) --
	(200.11, 95.45) --
	(200.10, 95.49) --
	(199.99, 95.47) --
	(199.90, 95.54) --
	(199.81, 95.58) --
	(199.79, 95.59) --
	(199.75, 95.61) --
	(199.61, 95.63) --
	(199.50, 95.66) --
	(199.45, 95.71) --
	(199.44, 95.74) --
	(199.35, 95.79) --
	(199.25, 95.85) --
	(199.26, 95.87) --
	(199.15, 95.91) --
	(199.09, 95.89) --
	(199.00, 95.99) --
	(198.88, 95.99) --
	(198.84, 96.00) --
	(198.73, 96.02) --
	(198.72, 96.09) --
	(198.62, 96.12) --
	(198.59, 96.14) --
	(198.56, 96.18) --
	(198.45, 96.24) --
	(198.37, 96.26) --
	(198.31, 96.35) --
	(198.23, 96.39) --
	(198.13, 96.41) --
	(198.10, 96.43) --
	(198.00, 96.43) --
	(197.93, 96.51) --
	(197.86, 96.57) --
	(197.80, 96.57) --
	(197.74, 96.64) --
	(197.70, 96.67) --
	(197.61, 96.79) --
	(197.52, 96.78) --
	(197.44, 96.85) --
	(197.40, 96.88) --
	(197.36, 96.88) --
	(197.22, 96.96) --
	(197.17, 96.95) --
	(197.17, 97.01) --
	(197.10, 97.01) --
	(197.03, 97.10) --
	(196.97, 97.17) --
	(196.90, 97.24) --
	(196.82, 97.27) --
	(196.77, 97.31) --
	(196.68, 97.33) --
	(196.60, 97.41) --
	(196.53, 97.44) --
	(196.46, 97.46) --
	(196.41, 97.49) --
	(196.38, 97.52) --
	(196.35, 97.61) --
	(196.27, 97.65) --
	(196.26, 97.75) --
	(196.17, 97.75) --
	(196.08, 97.84) --
	(196.06, 97.93) --
	(195.95, 97.90) --
	(195.95, 97.99) --
	(195.85, 98.04) --
	(195.78, 98.07) --
	(195.74, 98.12) --
	(195.72, 98.23) --
	(195.62, 98.22) --
	(195.61, 98.29) --
	(195.54, 98.33) --
	(195.51, 98.42) --
	(195.43, 98.45) --
	(195.39, 98.58) --
	(195.30, 98.57) --
	(195.29, 98.67) --
	(195.22, 98.69) --
	(195.14, 98.75) --
	(195.09, 98.81) --
	(195.05, 98.84) --
	(195.02, 98.92) --
	(194.95, 98.93) --
	(194.94, 99.03) --
	(194.87, 99.10) --
	(194.78, 99.11) --
	(194.78, 99.22) --
	(194.77, 99.24) --
	(194.66, 99.29) --
	(194.62, 99.38) --
	(194.58, 99.42) --
	(194.52, 99.49) --
	(194.51, 99.57) --
	(194.45, 99.62) --
	(194.40, 99.65) --
	(194.39, 99.76) --
	(194.35, 99.86) --
	(194.28, 99.89) --
	(194.22, 99.89) --
	(194.20,100.00) --
	(194.12,100.03) --
	(194.10,100.07) --
	(194.01,100.13) --
	(194.01,100.23) --
	(193.92,100.23) --
	(193.96,100.33) --
	(193.90,100.36) --
	(193.86,100.44) --
	(193.81,100.53) --
	(193.77,100.57) --
	(193.72,100.68) --
	(193.72,100.70) --
	(193.63,100.77) --
	(193.62,100.82) --
	(193.50,100.83) --
	(193.48,100.94) --
	(193.43,100.97) --
	(193.44,101.06) --
	(193.43,101.13) --
	(193.38,101.25) --
	(193.31,101.31) --
	(193.24,101.30) --
	(193.23,101.38) --
	(193.20,101.51) --
	(193.13,101.53) --
	(193.09,101.59) --
	(193.03,101.63) --
	(193.04,101.73) --
	(193.01,101.79) --
	(192.96,101.83) --
	(192.94,101.92) --
	(192.91,102.01) --
	(192.86,102.05) --
	(192.86,102.12) --
	(192.80,102.15) --
	(192.79,102.28) --
	(192.72,102.28) --
	(192.67,102.38) --
	(192.65,102.42) --
	(192.64,102.50) --
	(192.58,102.53) --
	(192.59,102.63) --
	(192.57,102.70) --
	(192.51,102.84) --
	(192.51,102.88) --
	(192.46,102.96) --
	(192.42,103.00) --
	(192.44,103.11) --
	(192.37,103.18) --
	(192.35,103.24) --
	(192.33,103.31) --
	(192.31,103.36) --
	(192.29,103.44) --
	(192.26,103.52) --
	(192.26,103.61) --
	(192.24,103.69) --
	(192.16,103.77) --
	(192.21,103.81) --
	(192.14,103.89) --
	(192.14,103.98) --
	(192.11,104.05) --
	(192.08,104.11) --
	(192.02,104.14) --
	(192.03,104.24) --
	(192.00,104.31) --
	(191.98,104.36) --
	(191.99,104.47) --
	(191.97,104.54) --
	(191.92,104.62) --
	(191.97,104.70) --
	(191.88,104.72) --
	(191.92,104.79) --
	(191.87,104.86) --
	(191.82,104.92) --
	(191.80,104.97) --
	(191.79,105.08) --
	(191.75,105.14) --
	(191.76,105.21) --
	(191.77,105.29) --
	(191.78,105.35) --
	(191.74,105.43) --
	(191.77,105.50) --
	(191.71,105.54) --
	(191.68,105.67) --
	(191.68,105.72) --
	(191.63,105.78) --
	(191.60,105.86) --
	(191.63,105.92) --
	(191.64,106.00) --
	(191.58,106.08) --
	(191.65,106.13) --
	(191.65,106.20) --
	(191.56,106.35) --
	(191.63,106.42) --
	(191.59,106.46) --
	(191.58,106.52) --
	(191.54,106.59) --
	(191.51,106.66) --
	(191.47,106.72) --
	(191.54,106.81) --
	(191.50,106.87) --
	(191.51,106.95) --
	(191.54,107.03) --
	(191.50,107.11) --
	(191.49,107.16) --
	(191.53,107.26) --
	(191.49,107.30) --
	(191.50,107.40) --
	(191.52,107.48) --
	(191.47,107.57) --
	(191.48,107.63) --
	(191.50,107.68) --
	(191.47,107.77) --
	(191.49,107.83) --
	(191.53,107.96) --
	(191.52,108.00) --
	(191.46,108.05) --
	(191.55,108.18) --
	(191.51,108.23) --
	(191.51,108.32) --
	(191.52,108.42) --
	(191.49,108.48) --
	(191.49,108.54) --
	(191.47,108.60) --
	(191.51,108.65) --
	(191.53,108.74) --
	(191.57,108.83) --
	(191.57,108.91) --
	(191.55,108.98) --
	(191.52,109.07) --
	(191.59,109.13) --
	(191.56,109.24) --
	(191.59,109.27) --
	(191.52,109.39) --
	(191.58,109.45) --
	(191.58,109.51) --
	(191.56,109.59) --
	(191.59,109.67) --
	(191.60,109.74) --
	(191.62,109.85) --
	(191.56,109.88) --
	(191.59,109.98) --
	(191.62,110.04) --
	(191.58,110.13) --
	(191.60,110.22) --
	(191.57,110.29) --
	(191.66,110.33) --
	(191.61,110.41) --
	(191.65,110.49) --
	(191.63,110.52) --
	(191.62,110.66) --
	(191.66,110.71) --
	(191.68,110.78) --
	(191.61,110.86) --
	(191.68,110.92) --
	(191.64,111.02) --
	(191.65,111.10) --
	(191.61,111.18) --
	(191.66,111.24) --
	(191.70,111.36) --
	(191.66,111.39) --
	(191.69,111.49) --
	(191.74,111.58) --
	(191.71,111.67) --
	(191.73,111.73) --
	(191.72,111.78) --
	(191.71,111.86) --
	(191.72,111.90) --
	(191.70,112.02) --
	(191.72,112.07) --
	(191.69,112.19) --
	(191.73,112.24) --
	(191.73,112.31) --
	(191.79,112.39) --
	(191.86,112.46) --
	(191.77,112.54) --
	(191.76,112.64) --
	(191.76,112.69) --
	(191.77,112.80) --
	(191.77,112.86) --
	(191.73,112.95) --
	(191.75,113.01) --
	(191.78,113.12) --
	(191.79,113.17) --
	(191.74,113.24) --
	(191.81,113.30) --
	(191.80,113.40) --
	(191.75,113.48) --
	(191.81,113.56) --
	(191.80,113.64) --
	(191.82,113.70) --
	(191.83,113.79) --
	(191.77,113.87) --
	(191.80,113.91) --
	(191.83,114.01) --
	(191.78,114.08) --
	(191.85,114.18) --
	(191.87,114.26) --
	(191.88,114.31) --
	(191.85,114.42) --
	(191.82,114.47) --
	(191.89,114.54) --
	(191.89,114.63) --
	(191.85,114.75) --
	(191.82,114.79) --
	(191.93,114.87) --
	(191.84,114.93) --
	(191.89,115.01) --
	(191.93,115.08) --
	(191.92,115.19) --
	(191.93,115.26) --
	(191.95,115.35) --
	(191.91,115.42) --
	(191.95,115.46) --
	(191.95,115.59) --
	(191.93,115.64) --
	(191.91,115.72) --
	(191.92,115.79) --
	(191.94,115.86) --
	(191.93,115.95) --
	(192.01,116.05) --
	(191.97,116.13) --
	(191.96,116.18) --
	(192.00,116.24) --
	(191.95,116.33) --
	(192.00,116.43) --
	(192.02,116.50) --
	(191.97,116.59) --
	(192.01,116.70) --
	(192.00,116.75) --
	(191.99,116.85) --
	(192.01,116.91) --
	(192.04,117.02) --
	(192.00,117.12) --
	(192.04,117.18) --
	(191.99,117.28) --
	(192.03,117.31) --
	(192.02,117.39) --
	(192.02,117.48) --
	(191.95,117.59) --
	(192.03,117.63) --
	(191.99,117.71) --
	(192.02,117.78) --
	(192.06,117.84) --
	(192.07,117.98) --
	(192.05,118.08) --
	(192.09,118.15) --
	(192.05,118.24) --
	(192.07,118.29) --
	(192.11,118.36) --
	(192.04,118.48) --
	(192.08,118.55) --
	(192.07,118.61) --
	(192.05,118.72) --
	(192.10,118.77) --
	(192.15,118.83) --
	(192.15,118.93) --
	(192.15,119.02) --
	(192.08,119.07) --
	(192.16,119.17) --
	(192.12,119.23) --
	(192.13,119.34) --
	(192.06,119.45) --
	(192.16,119.50) --
	(192.12,119.59) --
	(192.12,119.66) --
	(192.19,119.69) --
	(192.15,119.82) --
	(192.16,119.89) --
	(192.20,119.96) --
	(192.21,120.04) --
	(192.18,120.13) --
	(192.18,120.20) --
	(192.13,120.27) --
	(192.19,120.38) --
	(192.15,120.44) --
	(192.19,120.52) --
	(192.18,120.60) --
	(192.17,120.72) --
	(192.21,120.79) --
	(192.20,120.84) --
	(192.17,120.93) --
	(192.21,120.96) --
	(192.21,121.06) --
	(192.15,121.16) --
	(192.17,121.25) --
	(192.24,121.30) --
	(192.19,121.41) --
	(192.18,121.45) --
	(192.20,121.55) --
	(192.26,121.59) --
	(192.20,121.73) --
	(192.26,121.76) --
	(192.21,121.89) --
	(192.26,121.95) --
	(192.24,122.03) --
	(192.20,122.16) --
	(192.23,122.21) --
	(192.22,122.30) --
	(192.25,122.36) --
	(192.28,122.41) --
	(192.29,122.49) --
	(192.33,122.58) --
	(192.31,122.69) --
	(192.26,122.77) --
	(192.35,122.79) --
	(192.27,122.88) --
	(192.31,122.97) --
	(192.23,123.06) --
	(192.28,123.16) --
	(192.28,123.26) --
	(192.29,123.30) --
	(192.32,123.31) --
	(192.29,123.41) --
	(192.34,123.52) --
	(192.31,123.63) --
	(192.28,123.68) --
	(192.33,123.72) --
	(192.31,123.84) --
	(192.26,123.97) --
	(192.26,124.04) --
	(192.31,124.09) --
	(192.35,124.16) --
	(192.33,124.24) --
	(192.39,124.32) --
	(192.39,124.42) --
	(192.34,124.52) --
	(192.41,124.55) --
	(192.38,124.65) --
	(192.39,124.71) --
	(192.39,124.81) --
	(192.33,124.91) --
	(192.39,124.96) --
	(192.39,125.05) --
	(192.40,125.12) --
	(192.42,125.19) --
	(192.44,125.28) --
	(192.44,125.35) --
	(192.45,125.42) --
	(192.41,125.49) --
	(192.49,125.54) --
	(192.41,125.66) --
	(192.42,125.80) --
	(192.38,125.85) --
	(192.43,125.90) --
	(192.43,125.95) --
	(192.44,126.06) --
	(192.46,126.10) --
	(192.46,126.18) --
	(192.44,126.32) --
	(192.47,126.41) --
	(192.46,126.48) --
	(192.48,126.52) --
	(192.48,126.64) --
	(192.42,126.73) --
	(192.48,126.79) --
	(192.46,126.85) --
	(192.50,126.92) --
	(192.49,126.97) --
	(192.53,127.07) --
	(192.52,127.14) --
	(192.51,127.24) --
	(192.47,127.33) --
	(192.56,127.41) --
	(192.52,127.48) --
	(192.53,127.53) --
	(192.48,127.66) --
	(192.50,127.77) --
	(192.55,127.80) --
	(192.51,127.91) --
	(192.57,127.94) --
	(192.53,128.01) --
	(192.53,128.13) --
	(192.55,128.21) --
	(192.57,128.31) --
	(192.55,128.36) --
	(192.57,128.45) --
	(192.52,128.54) --
	(192.54,128.63) --
	(192.54,128.72) --
	(192.54,128.77) --
	(192.53,128.87) --
	(192.58,128.96) --
	(192.62,129.02) --
	(192.56,129.17) --
	(192.54,129.22) --
	(192.56,129.27) --
	(192.53,129.36) --
	(192.54,129.45) --
	(192.51,129.56) --
	(192.57,129.65) --
	(192.53,129.71) --
	(192.55,129.71) --
	(192.57,129.78) --
	(192.57,129.85) --
	(192.57,130.02) --
	(192.59,130.12) --
	(192.57,130.15) --
	(192.58,130.25) --
	(192.56,130.33) --
	(192.54,130.45) --
	(192.58,130.48) --
	(192.56,130.59) --
	(192.56,130.70) --
	(192.60,130.74) --
	(192.62,130.80) --
	(192.64,130.89) --
	(192.60,131.00) --
	(192.59,131.06) --
	(192.65,131.13) --
	(192.62,131.24) --
	(192.61,131.24) --
	(192.58,131.36) --
	(192.62,131.39) --
	(192.64,131.51) --
	(192.62,131.59) --
	(192.65,131.64) --
	(192.69,131.77) --
	(192.63,131.88) --
	(192.70,131.86) --
	(192.62,131.97) --
	(192.69,132.08) --
	(192.71,132.17) --
	(192.66,132.23) --
	(192.67,132.32) --
	(192.69,132.37) --
	(192.72,132.49) --
	(192.72,132.52) --
	(192.74,132.61) --
	(192.79,132.73) --
	(192.75,132.78) --
	(192.73,132.86) --
	(192.77,132.92) --
	(192.76,133.02) --
	(192.74,133.10) --
	(192.72,133.24) --
	(192.80,133.26) --
	(192.77,133.37) --
	(192.79,133.44) --
	(192.83,133.53) --
	(192.84,133.58) --
	(192.81,133.71) --
	(192.88,133.70) --
	(192.81,133.81) --
	(192.85,133.86) --
	(192.89,133.98) --
	(192.85,134.09) --
	(192.82,134.13) --
	(192.95,134.20) --
	(192.88,134.24) --
	(192.96,134.31) --
	(192.97,134.41) --
	(193.04,134.47) --
	(193.00,134.58) --
	(193.05,134.63) --
	(193.02,134.68) --
	(193.06,134.73) --
	(193.04,134.85) --
	(193.06,134.92) --
	(193.04,134.95) --
	(193.10,134.99) --
	(193.09,135.09) --
	(193.13,135.16) --
	(193.16,135.19) --
	(193.19,135.25) --
	(193.16,135.28) --
	(193.21,135.36) --
	(193.20,135.44) --
	(193.28,135.49) --
	(193.24,135.54) --
	(193.26,135.61) --
	(193.24,135.70) --
	(193.24,135.76) --
	(193.31,135.80) --
	(193.32,135.88) --
	(193.33,135.92) --
	(193.39,135.95) --
	(193.44,136.01) --
	(193.36,136.09) --
	(193.50,136.19) --
	(193.40,136.28) --
	(193.53,136.30) --
	(193.46,136.38) --
	(193.51,136.46) --
	(193.51,136.57) --
	(193.52,136.61) --
	(193.51,136.66) --
	(193.56,136.71) --
	(193.56,136.73) --
	(193.61,136.83) --
	(193.65,136.88) --
	(193.67,136.94) --
	(193.60,137.07) --
	(193.66,137.13) --
	(193.66,137.22) --
	(193.70,137.30) --
	(193.60,137.36) --
	(193.66,137.43) --
	(193.71,137.49) --
	(193.66,137.54) --
	(193.70,137.61) --
	(193.71,137.68) --
	(193.78,137.72) --
	(193.71,137.86) --
	(193.76,137.91) --
	(193.74,137.95) --
	(193.75,138.04) --
	(193.79,138.15) --
	(193.73,138.19) --
	(193.71,138.27) --
	(193.77,138.34) --
	(193.79,138.40) --
	(193.77,138.43) --
	(193.85,138.52) --
	(193.84,138.58) --
	(193.84,138.70) --
	(193.85,138.79) --
	(193.78,138.86) --
	(193.83,138.90) --
	(193.78,138.97) --
	(193.77,139.05) --
	(193.76,139.15) --
	(193.78,139.20) --
	(193.77,139.23) --
	(193.74,139.30) --
	(193.79,139.37) --
	(193.78,139.44) --
	(193.73,139.58) --
	(193.78,139.63) --
	(193.68,139.69) --
	(193.77,139.79) --
	(193.74,139.84) --
	(193.70,139.91) --
	(193.58,140.00) --
	(193.65,140.05) --
	(193.61,140.10) --
	(193.64,140.17) --
	(193.64,140.23) --
	(193.57,140.33) --
	(193.58,140.42) --
	(193.53,140.50) --
	(193.54,140.58) --
	(193.49,140.61) --
	(193.47,140.68) --
	(193.48,140.76) --
	(193.39,140.78) --
	(193.37,140.85) --
	(193.33,140.97) --
	(193.31,141.00) --
	(193.29,141.07) --
	(193.27,141.14) --
	(193.23,141.23) --
	(193.17,141.26) --
	(193.16,141.34) --
	(193.10,141.31) --
	(193.09,141.48) --
	(193.02,141.45) --
	(192.98,141.52) --
	(192.88,141.59) --
	(192.85,141.60) --
	(192.82,141.68) --
	(192.78,141.74) --
	(192.72,141.76) --
	(192.62,141.80) --
	(192.57,141.90) --
	(192.52,141.88) --
	(192.44,141.98) --
	(192.39,141.90) --
	(192.38,142.00) --
	(192.28,141.99) --
	(192.23,142.03) --
	(192.16,141.98) --
	(192.13,142.10) --
	(191.98,142.09) --
	(191.96,142.16) --
	(191.90,142.19) --
	(191.86,142.18) --
	(191.74,142.26) --
	(191.68,142.24) --
	(191.61,142.25) --
	(191.56,142.27) --
	(191.47,142.27) --
	(191.40,142.30) --
	(191.35,142.28) --
	(191.23,142.29) --
	(191.20,142.32) --
	(191.15,142.30) --
	(191.06,142.33) --
	(191.01,142.35) --
	(190.94,142.36) --
	(190.83,142.40) --
	(190.79,142.43) --
	(190.68,142.34) --
	(190.69,142.48) --
	(190.55,142.40) --
	(190.49,142.44) --
	(190.37,142.40) --
	(190.33,142.43) --
	(190.24,142.43) --
	(190.21,142.42) --
	(190.12,142.45) --
	(190.05,142.47) --
	(189.98,142.53) --
	(189.94,142.49) --
	(189.82,142.48) --
	(189.76,142.52) --
	(189.65,142.52) --
	(189.57,142.52) --
	(189.56,142.48) --
	(189.47,142.48) --
	(189.35,142.50) --
	(189.35,142.50) --
	(189.28,142.51) --
	(189.23,142.55) --
	(189.11,142.58) --
	(189.05,142.51) --
	(188.96,142.55) --
	(188.87,142.61) --
	(188.84,142.55) --
	(188.75,142.57) --
	(188.66,142.54) --
	(188.56,142.53) --
	(188.53,142.53) --
	(188.47,142.53) --
	(188.44,142.54) --
	(188.36,142.55) --
	(188.28,142.58) --
	(188.19,142.53) --
	(188.14,142.57) --
	(188.06,142.55) --
	(188.00,142.58) --
	(187.91,142.58) --
	(187.86,142.57) --
	(187.80,142.53) --
	(187.73,142.58) --
	(187.62,142.55) --
	(187.61,142.58) --
	(187.56,142.61) --
	(187.50,142.59) --
	(187.42,142.61) --
	(187.37,142.62) --
	(187.22,142.59) --
	(187.19,142.67) --
	(187.09,142.64) --
	(187.02,142.65) --
	(186.93,142.63) --
	(186.85,142.62) --
	(186.80,142.65) --
	(186.73,142.65) --
	(186.69,142.65) --
	(186.61,142.64) --
	(186.56,142.68) --
	(186.48,142.67) --
	(186.40,142.66) --
	(186.34,142.66) --
	(186.24,142.69) --
	(186.21,142.69) --
	(186.06,142.67) --
	(186.05,142.64) --
	(185.96,142.71) --
	(185.94,142.70) --
	(185.89,142.68) --
	(185.76,142.73) --
	(185.72,142.71) --
	(185.61,142.72) --
	(185.55,142.76) --
	(185.49,142.70) --
	(185.36,142.76) --
	(185.30,142.71) --
	(185.25,142.70) --
	(185.14,142.73) --
	(185.12,142.75) --
	(185.04,142.71) --
	(184.95,142.77) --
	(184.90,142.78) --
	(184.80,142.81) --
	(184.74,142.80) --
	(184.66,142.85) --
	(184.57,142.76) --
	(184.51,142.87) --
	(184.46,142.80) --
	(184.38,142.85) --
	(184.28,142.81) --
	(184.26,142.82) --
	(184.20,142.81) --
	(184.10,142.88) --
	(184.05,142.87) --
	(184.01,142.88) --
	(183.91,142.89) --
	(183.86,142.86) --
	(183.74,142.87) --
	(183.70,142.92) --
	(183.61,142.85) --
	(183.56,142.91) --
	(183.47,142.90) --
	(183.38,142.88) --
	(183.30,142.86) --
	(183.27,142.89) --
	(183.26,142.91) --
	(183.19,142.90) --
	(183.11,142.94) --
	(183.00,142.90) --
	(182.92,142.97) --
	(182.87,142.93) --
	(182.80,142.92) --
	(182.77,142.92) --
	(182.67,142.92) --
	(182.59,142.89) --
	(182.52,142.95) --
	(182.47,142.88) --
	(182.38,142.94) --
	(182.35,142.95) --
	(182.27,142.99) --
	(182.22,142.98) --
	(182.14,142.99) --
	(182.06,142.95) --
	(181.99,142.99) --
	(181.97,142.93) --
	(181.86,142.95) --
	(181.77,142.92) --
	(181.71,142.96) --
	(181.64,142.93) --
	(181.61,142.96) --
	(181.57,142.96) --
	(181.47,142.97) --
	(181.37,143.02) --
	(181.36,142.98) --
	(181.22,143.00) --
	(181.19,143.01) --
	(181.10,143.00) --
	(180.98,143.03) --
	(180.91,142.99) --
	(180.89,142.96) --
	(180.79,143.04) --
	(180.76,143.00) --
	(180.68,143.03) --
	(180.63,143.05) --
	(180.53,143.05) --
	(180.45,143.07) --
	(180.37,143.11) --
	(180.34,143.02) --
	(180.29,143.11) --
	(180.23,143.07) --
	(180.14,143.06) --
	(180.08,143.03) --
	(180.01,143.09) --
	(179.95,143.06) --
	(179.90,143.08) --
	(179.84,143.11) --
	(179.77,143.11) --
	(179.66,143.15) --
	(179.60,143.11) --
	(179.52,143.12) --
	(179.48,143.15) --
	(179.39,143.11) --
	(179.32,143.14) --
	(179.24,143.10) --
	(179.19,143.10) --
	(179.09,143.11) --
	(179.07,143.13) --
	(178.97,143.12) --
	(178.92,143.17) --
	(178.79,143.20) --
	(178.71,143.18) --
	(178.64,143.20) --
	(178.60,143.16) --
	(178.51,143.19) --
	(178.47,143.18) --
	(178.37,143.19) --
	(178.29,143.15) --
	(178.22,143.22) --
	(178.18,143.20) --
	(178.13,143.22) --
	(178.00,143.26) --
	(177.99,143.25) --
	(177.87,143.22) --
	(177.78,143.28) --
	(177.73,143.20) --
	(177.61,143.28) --
	(177.59,143.22) --
	(177.51,143.23) --
	(177.43,143.21) --
	(177.34,143.25) --
	(177.30,143.26) --
	(177.24,143.26) --
	(177.20,143.26) --
	(177.11,143.30) --
	(177.02,143.34) --
	(176.93,143.32) --
	(176.90,143.27) --
	(176.81,143.36) --
	(176.78,143.28) --
	(176.71,143.30) --
	(176.62,143.27) --
	(176.57,143.35) --
	(176.49,143.28) --
	(176.45,143.33) --
	(176.39,143.31) --
	(176.29,143.38) --
	(176.19,143.39) --
	(176.14,143.39) --
	(176.06,143.30) --
	(175.98,143.39) --
	(175.95,143.31) --
	(175.86,143.35) --
	(175.76,143.30) --
	(175.73,143.34) --
	(175.62,143.31) --
	(175.57,143.32) --
	(175.56,143.35) --
	(175.46,143.38) --
	(175.36,143.40) --
	(175.33,143.39) --
	(175.18,143.33) --
	(175.19,143.41) --
	(175.13,143.36) --
	(175.00,143.40) --
	(174.97,143.37) --
	(174.88,143.37) --
	(174.83,143.36) --
	(174.80,143.40) --
	(174.73,143.40) --
	(174.62,143.45) --
	(174.52,143.47) --
	(174.45,143.42) --
	(174.33,143.49) --
	(174.32,143.44) --
	(174.19,143.44) --
	(174.12,143.47) --
	(174.06,143.41) --
	(173.99,143.42) --
	(173.92,143.46) --
	(173.86,143.48) --
	(173.77,143.46) --
	(173.67,143.53) --
	(173.63,143.51) --
	(173.50,143.54) --
	(173.47,143.51) --
	(173.36,143.56) --
	(173.32,143.49) --
	(173.27,143.52) --
	(173.16,143.44) --
	(173.08,143.54) --
	(173.03,143.44) --
	(172.91,143.54) --
	(172.88,143.51) --
	(172.83,143.55) --
	(172.67,143.55) --
	(172.60,143.58) --
	(172.59,143.46) --
	(172.49,143.58) --
	(172.43,143.50) --
	(172.32,143.55) --
	(172.31,143.50) --
	(172.23,143.50) --
	(172.18,143.46) --
	(172.11,143.49) --
	(172.03,143.50) --
	(171.93,143.50) --
	(171.89,143.55) --
	(171.76,143.53) --
	(171.68,143.45) --
	(171.61,143.53) --
	(171.54,143.45) --
	(171.50,143.48) --
	(171.39,143.44) --
	(171.34,143.47) --
	(171.27,143.43) --
	(171.20,143.48) --
	(171.13,143.47) --
	(171.05,143.51) --
	(170.97,143.51) --
	(170.87,143.51) --
	(170.81,143.42) --
	(170.74,143.47) --
	(170.69,143.41) --
	(170.63,143.41) --
	(170.57,143.37) --
	(170.51,143.36) --
	(170.45,143.37) --
	(170.38,143.39) --
	(170.39,143.36) --
	(170.26,143.39) --
	(170.19,143.43) --
	(170.09,143.32) --
	(170.02,143.38) --
	(169.97,143.33) --
	(169.89,143.33) --
	(169.84,143.34) --
	(169.76,143.29) --
	(169.71,143.23) --
	(169.64,143.28) --
	(169.60,143.23) --
	(169.52,143.22) --
	(169.43,143.25) --
	(169.37,143.26) --
	(169.26,143.25) --
	(169.23,143.25) --
	(169.14,143.15) --
	(169.10,143.27) --
	(169.05,143.15) --
	(168.92,143.18) --
	(168.89,143.11) --
	(168.79,143.13) --
	(168.74,143.11) --
	(168.67,143.10) --
	(168.61,143.11) --
	(168.56,143.11) --
	(168.48,143.07) --
	(168.41,143.13) --
	(168.32,143.04) --
	(168.24,143.10) --
	(168.17,143.03) --
	(168.12,143.07) --
	(168.00,142.97) --
	(167.93,143.01) --
	(167.91,142.97) --
	(167.85,142.98) --
	(167.76,143.02) --
	(167.66,142.99) --
	(167.60,143.02) --
	(167.55,143.00) --
	(167.46,142.92) --
	(167.39,142.97) --
	(167.34,142.90) --
	(167.25,142.91) --
	(167.19,142.87) --
	(167.09,142.85) --
	(167.07,142.88) --
	(166.98,142.84) --
	(166.92,142.89) --
	(166.79,142.84) --
	(166.72,142.87) --
	(166.65,142.88) --
	(166.58,142.76) --
	(166.50,142.86) --
	(166.45,142.76) --
	(166.33,142.79) --
	(166.28,142.75) --
	(166.19,142.74) --
	(166.17,142.74) --
	(166.10,142.72) --
	(166.03,142.72) --
	(165.95,142.73) --
	(165.85,142.75) --
	(165.77,142.71) --
	(165.72,142.67) --
	(165.67,142.66) --
	(165.60,142.66) --
	(165.55,142.66) --
	(165.44,142.60) --
	(165.38,142.58) --
	(165.26,142.58) --
	(165.24,142.59) --
	(165.18,142.57) --
	(165.11,142.59) --
	(165.02,142.58) --
	(164.94,142.54) --
	(164.84,142.55) --
	(164.83,142.50) --
	(164.73,142.50) --
	(164.65,142.49) --
	(164.59,142.44) --
	(164.55,142.41) --
	(164.44,142.45) --
	(164.41,142.44) --
	(164.33,142.38) --
	(164.21,142.42) --
	(164.13,142.42) --
	(164.09,142.39) --
	(164.02,142.36) --
	(163.96,142.37) --
	(163.87,142.34) --
	(163.77,142.31) --
	(163.68,142.24) --
	(163.62,142.32) --
	(163.57,142.26) --
	(163.54,142.25) --
	(163.44,142.29) --
	(163.36,142.25) --
	(163.29,142.28) --
	(163.21,142.23) --
	(163.11,142.14) --
	(163.11,142.24) --
	(163.06,142.16) --
	(162.98,142.16) --
	(162.91,142.10) --
	(162.81,142.13) --
	(162.69,142.09) --
	(162.68,142.12) --
	(162.62,142.11) --
	(162.55,142.12) --
	(162.46,142.09) --
	(162.40,142.12) --
	(162.28,142.00) --
	(162.24,142.09) --
	(162.16,142.02) --
	(162.08,142.02) --
	(162.03,141.96) --
	(161.92,142.01) --
	(161.91,141.94) --
	(161.80,141.97) --
	(161.77,141.99) --
	(161.64,141.97) --
	(161.59,141.98) --
	(161.52,141.96) --
	(161.44,141.85) --
	(161.39,141.97) --
	(161.30,141.85) --
	(161.21,141.88) --
	(161.12,141.81) --
	(161.07,141.83) --
	(160.99,141.83) --
	(160.94,141.81) --
	(160.89,141.84) --
	(160.78,141.83) --
	(160.69,141.84) --
	(160.63,141.82) --
	(160.53,141.74) --
	(160.49,141.83) --
	(160.41,141.73) --
	(160.28,141.73) --
	(160.21,141.65) --
	(160.14,141.72) --
	(160.11,141.66) --
	(160.03,141.64) --
	(159.93,141.70) --
	(159.86,141.65) --
	(159.79,141.66) --
	(159.73,141.65) --
	(159.64,141.57) --
	(159.56,141.65) --
	(159.52,141.58) --
	(159.41,141.57) --
	(159.35,141.50) --
	(159.24,141.54) --
	(159.20,141.52) --
	(159.13,141.52) --
	(159.03,141.51) --
	(158.95,141.51) --
	(158.86,141.48) --
	(158.81,141.50) --
	(158.71,141.38) --
	(158.65,141.49) --
	(158.61,141.39) --
	(158.51,141.38) --
	(158.41,141.32) --
	(158.32,141.39) --
	(158.27,141.35) --
	(158.20,141.32) --
	(158.12,141.38) --
	(158.02,141.33) --
	(157.94,141.34) --
	(157.87,141.33) --
	(157.81,141.30) --
	(157.72,141.32) --
	(157.65,141.31) --
	(157.56,141.22) --
	(157.47,141.21) --
	(157.41,141.21) --
	(157.36,141.22) --
	(157.27,141.19) --
	(157.18,141.23) --
	(157.09,141.22) --
	(157.05,141.18) --
	(156.96,141.18) --
	(156.89,141.21) --
	(156.80,141.14) --
	(156.73,141.19) --
	(156.69,141.12) --
	(156.58,141.07) --
	(156.52,141.07) --
	(156.46,141.09) --
	(156.37,141.08) --
	(156.28,141.11) --
	(156.21,141.08) --
	(156.08,141.11) --
	(156.02,141.01) --
	(155.93,141.09) --
	(155.85,141.01) --
	(155.76,141.00) --
	(155.67,140.97) --
	(155.61,141.00) --
	(155.52,140.98) --
	(155.44,140.96) --
	(155.37,141.01) --
	(155.28,141.02) --
	(155.18,140.96) --
	(155.10,140.98) --
	(155.04,140.94) --
	(154.97,140.94) --
	(154.91,140.94) --
	(154.80,140.85) --
	(154.72,140.89) --
	(154.66,140.86) --
	(154.58,140.89) --
	(154.50,140.87) --
	(154.43,140.89) --
	(154.34,140.91) --
	(154.26,140.87) --
	(154.17,140.82) --
	(154.13,140.87) --
	(154.04,140.81) --
	(153.96,140.84) --
	(153.91,140.74) --
	(153.80,140.82) --
	(153.74,140.76) --
	(153.64,140.76) --
	(153.58,140.81) --
	(153.50,140.79) --
	(153.40,140.77) --
	(153.33,140.81) --
	(153.27,140.67) --
	(153.20,140.78) --
	(153.12,140.74) --
	(153.03,140.72) --
	(152.95,140.67) --
	(152.89,140.74) --
	(152.79,140.76) --
	(152.75,140.70) --
	(152.62,140.77) --
	(152.59,140.75) --
	(152.45,140.71) --
	(152.41,140.76) --
	(152.30,140.65) --
	(152.26,140.75) --
	(152.20,140.68) --
	(152.08,140.65) --
	(152.01,140.65) --
	(151.93,140.68) --
	(151.90,140.71) --
	(151.84,140.65) --
	(151.75,140.71) --
	(151.67,140.77) --
	(151.56,140.70) --
	(151.51,140.73) --
	(151.46,140.71) --
	(151.37,140.71) --
	(151.32,140.71) --
	(151.23,140.71) --
	(151.12,140.69) --
	(151.08,140.76) --
	(151.02,140.75) --
	(150.94,140.79) --
	(150.90,140.83) --
	(150.83,140.88) --
	(150.75,140.79) --
	(150.69,140.90) --
	(150.63,140.88) --
	(150.57,140.90) --
	(150.49,140.90) --
	(150.45,140.91) --
	(150.41,140.89) --
	(150.36,141.02) --
	(150.32,141.01) --
	(150.29,141.04) --
	(150.21,141.10) --
	(150.16,141.18) --
	(150.09,141.19) --
	(150.05,141.26) --
	(150.00,141.22) --
	(149.96,141.33) --
	(149.92,141.31) --
	(149.89,141.38) --
	(149.81,141.39) --
	(149.79,141.49) --
	(149.72,141.51) --
	(149.70,141.60) --
	(149.67,141.62) --
	(149.64,141.71) --
	(149.61,141.74) --
	(149.60,141.83) --
	(149.55,141.84) --
	(149.53,141.94) --
	(149.50,141.95) --
	(149.49,142.03) --
	(149.43,142.12) --
	(149.42,142.11) --
	(149.38,142.20) --
	(149.37,142.31) --
	(149.36,142.35) --
	(149.34,142.47) --
	(149.32,142.49) --
	(149.31,142.56) --
	(149.29,142.64) --
	(149.27,142.61) --
	(149.27,142.77) --
	(149.26,142.80) --
	(149.24,142.88) --
	(149.18,142.93) --
	(149.20,143.06) --
	(149.16,143.06) --
	(149.15,143.20) --
	(149.16,143.25) --
	(149.16,143.34) --
	(149.16,143.40) --
	(149.16,143.50) --
	(149.16,143.50) --
	(149.16,143.62) --
	(149.16,143.70) --
	(149.12,143.75) --
	(149.11,143.82) --
	(149.12,143.90) --
	(149.12,143.97) --
	(149.09,144.04) --
	(149.12,144.13) --
	(149.09,144.20) --
	(149.10,144.27) --
	(149.07,144.36) --
	(149.07,144.38) --
	(149.08,144.48) --
	(149.09,144.56) --
	(149.07,144.64) --
	(149.03,144.66) --
	(149.06,144.77) --
	(149.05,144.83) --
	(149.04,144.92) --
	(149.06,145.03) --
	(149.06,145.10) --
	(149.06,145.17) --
	(149.07,145.28) --
	(149.04,145.26) --
	(149.08,145.41) --
	(149.03,145.45) --
	(149.03,145.54) --
	(148.99,145.58) --
	(149.04,145.68) --
	(149.02,145.72) --
	(149.01,145.81) --
	(149.06,145.91) --
	(149.02,145.96) --
	(149.01,146.03) --
	(149.02,146.11) --
	(148.99,146.13) --
	(149.00,146.25) --
	(148.99,146.31) --
	(148.97,146.37) --
	(148.95,146.45) --
	(148.98,146.54) --
	(148.98,146.62) --
	(148.97,146.67) --
	(149.03,146.79) --
	(148.98,146.82) --
	(148.97,146.92) --
	(148.99,147.00) --
	(148.95,147.04) --
	(148.95,147.11) --
	(148.95,147.21) --
	(148.93,147.26) --
	(148.90,147.33) --
	(148.94,147.43) --
	(148.94,147.53) --
	(148.93,147.58) --
	(148.96,147.67) --
	(148.99,147.80) --
	(148.93,147.82) --
	(148.95,147.91) --
	(148.92,147.95) --
	(148.94,148.07) --
	(148.91,148.12) --
	(148.88,148.18) --
	(148.88,148.26) --
	(148.87,148.34) --
	(148.89,148.43) --
	(148.92,148.51) --
	(148.88,148.58) --
	(148.94,148.69) --
	(148.89,148.69) --
	(148.85,148.79) --
	(148.94,148.91) --
	(148.87,148.93) --
	(148.90,149.07) --
	(148.83,149.09) --
	(148.90,149.22) --
	(148.85,149.26) --
	(148.86,149.35) --
	(148.90,149.46) --
	(148.88,149.57) --
	(148.90,149.67) --
	(148.90,149.71) --
	(148.85,149.74) --
	(148.89,149.86) --
	(148.85,149.91) --
	(148.81,150.01) --
	(148.79,150.03) --
	(148.86,150.18) --
	(148.84,150.22) --
	(148.83,150.30) --
	(148.88,150.43) --
	(148.87,150.49) --
	(148.81,150.54) --
	(148.83,150.64) --
	(148.82,150.69) --
	(148.80,150.77) --
	(148.82,150.91) --
	(148.73,150.91) --
	(148.78,150.98) --
	(148.76,151.06) --
	(148.81,151.22) --
	(148.77,151.21) --
	(148.81,151.35) --
	(148.85,151.48) --
	(148.76,151.47) --
	(148.73,151.60) --
	(148.76,151.63) --
	(148.75,151.71) --
	(148.73,151.79) --
	(148.71,151.86) --
	(148.75,151.97) --
	(148.72,151.99) --
	(148.74,152.11) --
	(148.79,152.21) --
	(148.78,152.33) --
	(148.78,152.42) --
	(148.74,152.51) --
	(148.69,152.48) --
	(148.74,152.61) --
	(148.71,152.64) --
	(148.72,152.73) --
	(148.63,152.75) --
	(148.69,152.88) --
	(148.69,152.94) --
	(148.67,153.03) --
	(148.74,153.17) --
	(148.72,153.29) --
	(148.69,153.34) --
	(148.73,153.44) --
	(148.63,153.38) --
	(148.68,153.53) --
	(148.67,153.60) --
	(148.63,153.67) --
	(148.59,153.68) --
	(148.63,153.83) --
	(148.61,153.87) --
	(148.61,153.95) --
	(148.69,154.11) --
	(148.64,154.16) --
	(148.62,154.28) --
	(148.63,154.38) --
	(148.52,154.30) --
	(148.57,154.50) --
	(148.57,154.52) --
	(148.53,154.56) --
	(148.51,154.63) --
	(148.53,154.82) --
	(148.51,154.81) --
	(148.50,154.90) --
	(148.55,155.03) --
	(148.53,155.11) --
	(148.44,155.14) --
	(148.50,155.31) --
	(148.45,155.30) --
	(148.43,155.38) --
	(148.40,155.44) --
	(148.35,155.51) --
	(148.33,155.58) --
	(148.35,155.70) --
	(148.32,155.77) --
	(148.30,155.87) --
	(148.29,155.96) --
	(148.28,156.06) --
	(148.21,156.02) --
	(148.19,156.14) --
	(148.22,156.23) --
	(148.15,156.29) --
	(148.13,156.34) --
	(148.08,156.35) --
	(148.08,156.43) --
	(147.97,156.57) --
	(147.99,156.63) --
	(147.91,156.66) --
	(147.90,156.80) --
	(147.86,156.84) --
	(147.83,156.82) --
	(147.79,156.93) --
	(147.76,156.88) --
	(147.71,156.98) --
	(147.68,157.08) --
	(147.59,157.01) --
	(147.57,157.13) --
	(147.51,157.24) --
	(147.48,157.23) --
	(147.40,157.22) --
	(147.38,157.41) --
	(147.30,157.40) --
	(147.23,157.46) --
	(147.19,157.49) --
	(147.13,157.36) --
	(147.07,157.50) --
	(147.03,157.44) --
	(146.97,157.55) --
	(146.94,157.48) --
	(146.85,157.55) --
	(146.77,157.53) --
	(146.73,157.58) --
	(146.65,157.60) --
	(146.57,157.61) --
	(146.52,157.61) --
	(146.42,157.56) --
	(146.34,157.61) --
	(146.37,157.57) --
	(146.22,157.60) --
	(146.20,157.58) --
	(146.12,157.61) --
	(146.08,157.54) --
	(146.03,157.63) --
	(145.97,157.55) --
	(145.86,157.60) --
	(145.82,157.58) --
	(145.78,157.54) --
	(145.71,157.55) --
	(145.71,157.49) --
	(145.62,157.48) --
	(145.56,157.50) --
	(145.53,157.44) --
	(145.42,157.47) --
	(145.42,157.39) --
	(145.34,157.39) --
	(145.24,157.36) --
	(145.19,157.37) --
	(145.16,157.35) --
	(145.07,157.40) --
	(145.03,157.37) --
	(144.92,157.37) --
	(144.86,157.41) --
	(144.86,157.38) --
	(144.81,157.35) --
	(144.74,157.34) --
	(144.69,157.32) --
	(144.58,157.31) --
	(144.56,157.33) --
	(144.45,157.33) --
	(144.39,157.32) --
	(144.33,157.32) --
	(144.26,157.34) --
	(144.23,157.33) --
	(144.09,157.33) --
	(144.01,157.35) --
	(143.98,157.29) --
	(143.90,157.32) --
	(143.78,157.33) --
	(143.75,157.29) --
	(143.73,157.30) --
	(143.67,157.29) --
	(143.61,157.28) --
	(143.52,157.29) --
	(143.41,157.30) --
	(143.34,157.31) --
	(143.20,157.33) --
	(143.21,157.30) --
	(143.06,157.30) --
	(143.07,157.31) --
	(143.02,157.27) --
	(142.97,157.24) --
	(142.89,157.24) --
	(142.79,157.28) --
	(142.71,157.24) --
	(142.64,157.26) --
	(142.59,157.25) --
	(142.53,157.26) --
	(142.38,157.28) --
	(142.38,157.22) --
	(142.22,157.28) --
	(141.98,157.25) --
	(142.10,157.24) --
	(142.01,157.26) --
	(142.02,157.21) --
	(141.94,157.19) --
	(141.83,157.21) --
	(141.79,157.21) --
	(141.74,157.18) --
	(141.64,157.19) --
	(141.50,157.20) --
	(141.43,157.20) --
	(141.40,157.21) --
	(141.35,157.19) --
	(141.24,157.21) --
	(141.19,157.20) --
	(141.09,157.18) --
	(141.02,157.16) --
	(141.00,157.15) --
	(140.92,157.16) --
	(140.79,157.18) --
	(140.75,157.18) --
	(140.71,157.19) --
	(140.59,157.18) --
	(140.49,157.21) --
	(140.46,157.21) --
	(140.39,157.19) --
	(140.32,157.17) --
	(140.26,157.16) --
	(140.17,157.15) --
	(140.09,157.15) --
	(140.02,157.15) --
	(139.94,157.15) --
	(139.89,157.15) --
	(139.80,157.15) --
	(139.75,157.16) --
	(139.67,157.17) --
	(139.62,157.16) --
	(139.49,157.14) --
	(139.42,157.13) --
	(139.40,157.13) --
	(139.34,157.15) --
	(139.24,157.16) --
	(139.28,157.09) --
	(139.17,157.15) --
	(139.05,157.18) --
	(139.07,157.16) --
	(139.07,157.15) --
	(139.01,157.16) --
	(138.96,157.16) --
	(138.91,157.17) --
	(138.93,157.16) --
	(138.91,157.15) --
	(138.90,157.15) --
	(138.89,157.15) --
	(138.88,157.15) --
	(138.88,157.16) --
	(138.89,157.15) --
	(138.88,157.16) --
	(138.86,157.16) --
	(138.87,157.16) --
	(138.88,157.15) --
	(138.86,157.16) --
	(138.86,157.16) --
	(138.84,157.16) --
	(138.85,157.17) --
	(138.86,157.16) --
	(138.82,157.16) --
	(138.84,157.16) --
	(138.83,157.15) --
	(138.83,157.17) --
	(138.83,157.16) --
	(138.78,157.18) --
	(138.79,157.18) --
	(138.79,157.17) --
	(138.77,157.17) --
	(138.78,157.16) --
	(138.75,157.17) --
	(138.77,157.16) --
	(138.81,157.15) --
	(138.85,157.14) --
	(138.82,157.13) --
	(138.80,157.14) --
	(138.80,157.15) --
	(138.79,157.15) --
	(138.79,157.15) --
	(138.80,157.15) --
	(138.79,157.15) --
	(138.80,157.15) --
	(138.81,157.14) --
	(138.79,157.14) --
	(138.80,157.14) --
	(138.80,157.14) --
	(138.81,157.13) --
	(138.80,157.14) --
	(138.81,157.14) --
	(138.79,157.13) --
	(138.80,157.14) --
	(138.80,157.13) --
	(138.80,157.14) --
	(138.81,157.14) --
	(138.80,157.14) --
	(138.79,157.14) --
	(138.79,157.14) --
	(138.79,157.14) --
	(138.79,157.15) --
	(138.79,157.13) --
	(138.80,157.14) --
	(138.79,157.14) --
	(138.78,157.14) --
	(138.80,157.14) --
	(138.78,157.15) --
	(138.80,157.14) --
	(138.80,157.14) --
	(138.79,157.15) --
	(138.80,157.14) --
	(138.78,157.15) --
	(138.79,157.14) --
	(138.78,157.15) --
	(138.79,157.15) --
	(138.79,157.14) --
	(138.78,157.15) --
	(138.78,157.15) --
	(138.78,157.15) --
	(138.77,157.15) --
	(138.78,157.15) --
	(138.78,157.16) --
	(138.78,157.15) --
	(138.77,157.15) --
	(138.77,157.14) --
	(138.78,157.14) --
	(138.78,157.15) --
	(138.77,157.15) --
	(138.78,157.15) --
	(138.77,157.15) --
	(138.78,157.15) --
	(138.78,157.15) --
	(138.78,157.15) --
	(138.77,157.16) --
	(138.78,157.14) --
	(138.77,157.14) --
	(138.78,157.15) --
	(138.77,157.15) --
	(138.77,157.15) --
	(138.82,157.11) --
	(138.79,157.14) --
	(138.78,157.14) --
	(138.78,157.14) --
	(138.77,157.14) --
	(138.77,157.14) --
	(138.78,157.14) --
	(138.77,157.14) --
	(138.77,157.14) --
	(138.75,157.14) --
	(138.77,157.14) --
	(138.77,157.13) --
	(138.78,157.14) --
	(138.77,157.14) --
	(138.77,157.14) --
	(138.78,157.14) --
	(138.77,157.14) --
	(138.77,157.14) --
	(138.77,157.15) --
	(138.79,157.16) --
	(138.76,157.14) --
	(138.76,157.13) --
	(138.77,157.14) --
	(138.75,157.15) --
	(138.77,157.13) --
	(138.76,157.14) --
	(138.76,157.15) --
	(138.75,157.13) --
	(138.76,157.14) --
	(138.76,157.15) --
	(138.76,157.13) --
	(138.76,157.14) --
	(138.76,157.15) --
	(138.86,157.09) --
	(138.72,157.16) --
	(138.76,157.15) --
	(138.70,157.17) --
	(138.71,157.16) --
	(138.70,157.18) --
	(138.70,157.16) --
	(138.69,157.18) --
	(138.68,157.18) --
	(138.65,157.19) --
	(138.65,157.17) --
	(138.62,157.20) --
	(138.60,157.17) --
	(138.54,157.16) --
	(138.52,157.17) --
	(138.47,157.17) --
	(138.43,157.15) --
	(138.40,157.13) --
	(138.34,157.16) --
	(138.26,157.19) --
	(138.19,157.18) --
	(138.10,157.19) --
	(138.04,157.17) --
	(137.97,157.17) --
	(137.96,157.17) --
	(137.84,157.19) --
	(137.80,157.16) --
	(137.72,157.15) --
	(137.64,157.14) --
	(137.56,157.15) --
	(137.54,157.14) --
	(137.46,157.14) --
	(137.37,157.13) --
	(137.27,157.17) --
	(137.19,157.15) --
	(137.12,157.17) --
	(137.10,157.14) --
	(137.00,157.14) --
	(136.89,157.16) --
	(136.83,157.15) --
	(136.77,157.11) --
	(136.67,157.13) --
	(136.62,157.12) --
	(136.56,157.10) --
	(136.47,157.13) --
	(136.36,157.11) --
	(136.31,157.12) --
	(136.16,157.21) --
	(136.15,157.16) --
	(136.03,157.21) --
	(136.00,157.15) --
	(135.90,157.16) --
	(135.85,157.13) --
	(135.77,157.13) --
	(135.75,157.11) --
	(135.66,157.12) --
	(135.56,157.14) --
	(135.50,157.13) --
	(135.41,157.12) --
	(135.32,157.15) --
	(135.27,157.11) --
	(135.17,157.12) --
	(135.08,157.14) --
	(135.02,157.13) --
	(134.92,157.09) --
	(134.85,157.12) --
	(134.79,157.10) --
	(134.70,157.12) --
	(134.66,157.11) --
	(134.53,157.08) --
	(134.48,157.11) --
	(134.41,157.13) --
	(134.35,157.10) --
	(134.22,157.14) --
	(134.18,157.12) --
	(134.08,157.10) --
	(134.00,157.11) --
	(133.94,157.10) --
	(133.88,157.10) --
	(133.80,157.08) --
	(133.66,157.12) --
	(133.58,157.09) --
	(133.52,157.08) --
	(133.43,157.12) --
	(133.40,157.08) --
	(133.32,157.09) --
	(133.20,157.09) --
	(133.12,157.08) --
	(133.05,157.09) --
	(132.97,157.07) --
	(132.93,157.07) --
	(132.82,157.08) --
	(132.70,157.11) --
	(132.67,157.10) --
	(132.55,157.11) --
	(132.53,157.07) --
	(132.43,157.11) --
	(132.35,157.07) --
	(132.25,157.08) --
	(132.19,157.04) --
	(132.06,157.08) --
	(132.04,157.03) --
	(131.92,157.09) --
	(131.87,157.07) --
	(131.80,157.05) --
	(131.69,157.06) --
	(131.56,157.08) --
	(131.53,157.04) --
	(131.44,157.06) --
	(131.38,157.05) --
	(131.27,157.04) --
	(131.15,157.05) --
	(131.10,157.04) --
	(131.02,157.05) --
	(130.92,157.06) --
	(130.87,157.04) --
	(130.75,157.04) --
	(130.68,157.03) --
	(130.58,157.03) --
	(130.50,157.04) --
	(130.41,157.02) --
	(130.37,157.01) --
	(130.24,157.02) --
	(130.19,157.01) --
	(130.11,156.99) --
	(130.02,156.99) --
	(129.93,157.01) --
	(129.83,157.01) --
	(129.72,157.03) --
	(129.66,157.00) --
	(129.58,157.03) --
	(129.53,157.00) --
	(129.45,157.00) --
	(129.38,156.99) --
	(129.25,157.00) --
	(129.20,156.99) --
	(129.12,157.01) --
	(129.03,157.00) --
	(128.99,156.99) --
	(128.83,157.01) --
	(128.77,156.99) --
	(128.72,156.97) --
	(128.63,156.98) --
	(128.54,156.95) --
	(128.44,156.93) --
	(128.34,156.94) --
	(128.28,156.96) --
	(128.19,156.97) --
	(128.13,156.93) --
	(128.06,156.96) --
	(127.93,156.96) --
	(127.84,156.95) --
	(127.74,156.94) --
	(127.71,156.93) --
	(127.62,156.92) --
	(127.53,156.92) --
	(127.41,156.89) --
	(127.33,156.95) --
	(127.28,156.91) --
	(127.19,156.92) --
	(127.09,156.93) --
	(127.01,156.91) --
	(126.90,156.92) --
	(126.83,156.93) --
	(126.77,156.91) --
	(126.66,156.92) --
	(126.62,156.88) --
	(126.50,156.87) --
	(126.44,156.86) --
	(126.35,156.85) --
	(126.27,156.87) --
	(126.20,156.87) --
	(126.10,156.89) --
	(126.02,156.88) --
	(125.90,156.90) --
	(125.85,156.87) --
	(125.80,156.87) --
	(125.68,156.88) --
	(125.60,156.86) --
	(125.55,156.83) --
	(125.43,156.84) --
	(125.37,156.86) --
	(125.28,156.87) --
	(125.21,156.85) --
	(125.11,156.85) --
	(125.05,156.84) --
	(124.95,156.83) --
	(124.86,156.90) --
	(124.79,156.87) --
	(124.68,156.86) --
	(124.65,156.80) --
	(124.56,156.85) --
	(124.45,156.79) --
	(124.40,156.83) --
	(124.28,156.87) --
	(124.18,156.84) --
	(124.08,156.84) --
	(124.01,156.82) --
	(123.96,156.82) --
	(123.85,156.83) --
	(123.78,156.80) --
	(123.68,156.81) --
	(123.63,156.76) --
	(123.56,156.81) --
	(123.45,156.83) --
	(123.36,156.82) --
	(123.30,156.81) --
	(123.21,156.83) --
	(123.12,156.84) --
	(123.05,156.80) --
	(122.95,156.84) --
	(122.89,156.80) --
	(122.81,156.78) --
	(122.72,156.79) --
	(122.63,156.82) --
	(122.56,156.81) --
	(122.49,156.79) --
	(122.31,156.78) --
	(122.32,156.80) --
	(122.22,156.77) --
	(122.14,156.79) --
	(122.09,156.81) --
	(121.99,156.79) --
	(121.90,156.79) --
	(121.82,156.74) --
	(121.74,156.79) --
	(121.64,156.74) --
	(121.56,156.77) --
	(121.49,156.78) --
	(121.38,156.75) --
	(121.39,156.77) --
	(121.25,156.77) --
	(121.16,156.78) --
	(121.08,156.76) --
	(121.00,156.77) --
	(120.90,156.74) --
	(120.81,156.78) --
	(120.74,156.73) --
	(120.65,156.78) --
	(120.58,156.76) --
	(120.50,156.80) --
	(120.37,156.78) --
	(120.31,156.78) --
	(120.24,156.76) --
	(120.17,156.76) --
	(120.08,156.76) --
	(119.99,156.73) --
	(119.90,156.72) --
	(119.83,156.73) --
	(119.74,156.74) --
	(119.65,156.73) --
	(119.56,156.74) --
	(119.47,156.76) --
	(119.42,156.72) --
	(119.31,156.72) --
	(119.27,156.72) --
	(119.15,156.74) --
	(119.09,156.69) --
	(119.01,156.68) --
	(118.93,156.71) --
	(118.83,156.70) --
	(118.75,156.69) --
	(118.66,156.73) --
	(118.55,156.74) --
	(118.47,156.73) --
	(118.37,156.73) --
	(118.32,156.70) --
	(118.26,156.71) --
	(118.12,156.70) --
	(118.07,156.68) --
	(118.01,156.70) --
	(117.92,156.68) --
	(117.83,156.71) --
	(117.75,156.71) --
	(117.67,156.73) --
	(117.60,156.72) --
	(117.47,156.77) --
	(117.42,156.69) --
	(117.34,156.77) --
	(117.25,156.71) --
	(117.15,156.70) --
	(117.08,156.69) --
	(117.02,156.72) --
	(116.93,156.71) --
	(116.86,156.72) --
	(116.75,156.72) --
	(116.60,156.73) --
	(116.59,156.70) --
	(116.47,156.67) --
	(116.38,156.71) --
	(116.33,156.67) --
	(116.25,156.67) --
	(116.16,156.63) --
	(116.05,156.67) --
	(116.00,156.63) --
	(115.89,156.68) --
	(115.81,156.68) --
	(115.70,156.69) --
	(115.64,156.66) --
	(115.57,156.64) --
	(115.48,156.67) --
	(115.39,156.67) --
	(115.30,156.67) --
	(115.26,156.63) --
	(115.16,156.64) --
	(115.11,156.64) --
	(114.98,156.64) --
	(114.90,156.64) --
	(114.78,156.67) --
	(114.71,156.62) --
	(114.66,156.67) --
	(114.58,156.62) --
	(114.48,156.63) --
	(114.40,156.63) --
	(114.34,156.61) --
	(114.24,156.60) --
	(114.14,156.61) --
	(114.06,156.62) --
	(113.97,156.64) --
	(113.88,156.64) --
	(113.79,156.62) --
	(113.71,156.65) --
	(113.68,156.60) --
	(113.53,156.63) --
	(113.50,156.61) --
	(113.38,156.58) --
	(113.32,156.57) --
	(113.23,156.57) --
	(113.15,156.58) --
	(113.06,156.58) --
	(113.00,156.60) --
	(112.90,156.62) --
	(112.83,156.58) --
	(112.76,156.56) --
	(112.66,156.60) --
	(112.55,156.56) --
	(112.50,156.56) --
	(112.42,156.52) --
	(112.32,156.58) --
	(112.25,156.54) --
	(112.14,156.55) --
	(112.04,156.56) --
	(111.95,156.58) --
	(111.88,156.53) --
	(111.82,156.55) --
	(111.70,156.54) --
	(111.64,156.54) --
	(111.55,156.53) --
	(111.47,156.49) --
	(111.38,156.53) --
	(111.31,156.51) --
	(111.22,156.52) --
	(111.14,156.54) --
	(111.04,156.54) --
	(110.96,156.50) --
	(110.87,156.52) --
	(110.79,156.52) --
	(110.70,156.52) --
	(110.61,156.52) --
	(110.54,156.45) --
	(110.44,156.55) --
	(110.38,156.47) --
	(110.29,156.50) --
	(110.21,156.51) --
	(110.12,156.51) --
	(110.02,156.52) --
	(109.95,156.52) --
	(109.87,156.49) --
	(109.79,156.49) --
	(109.70,156.48) --
	(109.61,156.45) --
	(109.53,156.45) --
	(109.45,156.48) --
	(109.36,156.45) --
	(109.29,156.45) --
	(109.19,156.49) --
	(109.12,156.49) --
	(109.03,156.46) --
	(108.94,156.46) --
	(108.86,156.45) --
	(108.77,156.43) --
	(108.69,156.44) --
	(108.60,156.38) --
	(108.54,156.44) --
	(108.46,156.40) --
	(108.37,156.43) --
	(108.27,156.43) --
	(108.19,156.42) --
	(108.10,156.38) --
	(108.01,156.43) --
	(107.93,156.39) --
	(107.83,156.39) --
	(107.76,156.37) --
	(107.69,156.34) --
	(107.62,156.36) --
	(107.54,156.34) --
	(107.47,156.38) --
	(107.39,156.39) --
	(107.31,156.38) --
	(107.22,156.39) --
	(107.14,156.38) --
	(107.06,156.36) --
	(106.98,156.37) --
	(106.89,156.36) --
	(106.80,156.34) --
	(106.72,156.34) --
	(106.65,156.33) --
	(106.56,156.35) --
	(106.50,156.35) --
	(106.41,156.36) --
	(106.32,156.37) --
	(106.23,156.37) --
	(106.14,156.37) --
	(106.06,156.38) --
	(105.98,156.35) --
	(105.90,156.35) --
	(105.84,156.30) --
	(105.75,156.34) --
	(105.67,156.31) --
	(105.60,156.33) --
	(105.53,156.32) --
	(105.44,156.34) --
	(105.35,156.33) --
	(105.27,156.34) --
	(105.18,156.33) --
	(105.10,156.35) --
	(105.01,156.33) --
	(104.94,156.32) --
	(104.85,156.31) --
	(104.76,156.33) --
	(104.69,156.32) --
	(104.61,156.32) --
	(104.53,156.33) --
	(104.44,156.33) --
	(104.36,156.31) --
	(104.25,156.34) --
	(104.19,156.31) --
	(104.11,156.30) --
	(104.02,156.31) --
	(103.94,156.26) --
	(103.87,156.28) --
	(103.78,156.26) --
	(103.71,156.27) --
	(103.63,156.26) --
	(103.54,156.27) --
	(103.45,156.26) --
	(103.37,156.26) --
	(103.30,156.23) --
	(103.20,156.27) --
	(103.16,156.23) --
	(103.08,156.20) --
	(103.00,156.19) --
	(102.91,156.21) --
	(102.86,156.19) --
	(102.75,156.20) --
	(102.67,156.19) --
	(102.60,156.18) --
	(102.52,156.19) --
	(102.43,156.18) --
	(102.39,156.19) --
	(102.31,156.19) --
	(102.25,156.18) --
	(102.16,156.15) --
	(102.11,156.13) --
	(102.02,156.15) --
	(101.96,156.14) --
	(101.87,156.13) --
	(101.77,156.14) --
	(101.68,156.16) --
	(101.66,156.13) --
	(101.62,156.10) --
	(101.53,156.12) --
	(101.45,156.11) --
	(101.36,156.09) --
	(101.26,156.07) --
	(101.20,156.09) --
	(101.10,156.09) --
	(101.08,156.09) --
	(101.03,156.11) --
	(100.91,156.12) --
	(100.85,156.11) --
	(100.79,156.13) --
	(100.73,156.12) --
	(100.64,156.15) --
	(100.57,156.12) --
	(100.48,156.10) --
	(100.37,156.09) --
	(100.32,156.12) --
	(100.23,156.14) --
	(100.18,156.12) --
	(100.10,156.14) --
	(100.03,156.18) --
	( 99.89,156.09) --
	( 99.85,156.15) --
	( 99.77,156.18) --
	( 99.71,156.11) --
	( 99.64,156.13) --
	( 99.55,156.09) --
	( 99.48,156.13) --
	( 99.42,156.13) --
	( 99.35,156.15) --
	( 99.27,156.18) --
	( 99.18,156.18) --
	( 99.09,156.12) --
	( 99.05,156.22) --
	( 98.96,156.14) --
	( 98.88,156.19) --
	( 98.83,156.17) --
	( 98.72,156.13) --
	( 98.63,156.07) --
	( 98.59,156.18) --
	( 98.52,156.15) --
	( 98.48,156.20) --
	( 98.42,156.24) --
	( 98.33,156.24) --
	( 98.26,156.21) --
	( 98.17,156.26) --
	( 98.11,156.21) --
	( 98.00,156.23) --
	( 97.95,156.23) --
	( 97.84,156.17) --
	( 97.78,156.14) --
	( 97.70,156.20) --
	( 97.67,156.20) --
	( 97.59,156.22) --
	( 97.52,156.27) --
	( 97.45,156.28) --
	( 97.37,156.24) --
	( 97.27,156.27) --
	( 97.25,156.27) --
	( 97.14,156.27) --
	( 97.09,156.25) --
	( 97.02,156.29) --
	( 96.96,156.27) --
	( 96.87,156.31) --
	( 96.83,156.33) --
	( 96.77,156.36) --
	( 96.67,156.41) --
	( 96.61,156.42) --
	( 96.51,156.45) --
	( 96.43,156.48) --
	( 96.42,156.49) --
	( 96.34,156.49) --
	( 96.27,156.52) --
	( 96.21,156.52) --
	( 96.14,156.56) --
	( 96.05,156.60) --
	( 96.01,156.62) --
	( 95.94,156.68) --
	( 95.87,156.72) --
	( 95.81,156.76) --
	( 95.72,156.82) --
	( 95.66,156.87) --
	( 95.60,156.87) --
	( 95.56,156.89) --
	( 95.48,156.90) --
	( 95.42,156.95) --
	( 95.35,157.03) --
	( 95.29,157.06) --
	( 95.26,157.06) --
	( 95.24,157.14) --
	( 95.14,157.18) --
	( 95.08,157.26) --
	( 95.04,157.33) --
	( 94.98,157.30) --
	( 94.89,157.37) --
	( 94.87,157.39) --
	( 94.79,157.40) --
	( 94.71,157.42) --
	( 94.68,157.49) --
	( 94.65,157.59) --
	( 94.57,157.60) --
	( 94.56,157.68) --
	( 94.50,157.76) --
	( 94.42,157.82) --
	( 94.39,157.84) --
	( 94.35,157.84) --
	( 94.29,157.95) --
	( 94.23,158.01) --
	( 94.17,158.02) --
	( 94.11,158.08) --
	( 94.10,158.18) --
	( 94.04,158.20) --
	( 94.04,158.27) --
	( 93.98,158.34) --
	( 93.94,158.42) --
	( 93.88,158.48) --
	( 93.88,158.60) --
	( 93.77,158.55) --
	( 93.78,158.64) --
	( 93.69,158.68) --
	( 93.66,158.77) --
	( 93.62,158.80) --
	( 93.58,158.86) --
	( 93.55,158.92) --
	( 93.50,159.01) --
	( 93.47,159.09) --
	( 93.40,159.13) --
	( 93.35,159.16) --
	( 93.34,159.27) --
	( 93.30,159.28) --
	( 93.23,159.35) --
	( 93.18,159.40) --
	( 93.13,159.46) --
	( 93.08,159.51) --
	( 93.06,159.60) --
	( 93.04,159.65) --
	( 92.97,159.71) --
	( 92.96,159.80) --
	( 92.91,159.88) --
	( 92.88,159.96) --
	( 92.83,160.00) --
	( 92.80,160.01) --
	( 92.75,160.07) --
	( 92.69,160.16) --
	( 92.60,160.21) --
	( 92.56,160.26) --
	( 92.54,160.36) --
	( 92.51,160.41) --
	( 92.44,160.46) --
	( 92.43,160.56) --
	( 92.35,160.60) --
	( 92.32,160.69) --
	( 92.26,160.75) --
	( 92.23,160.79) --
	( 92.17,160.84) --
	( 92.14,160.92) --
	( 92.04,160.93) --
	( 92.02,161.03) --
	( 91.97,161.08) --
	( 91.95,161.17) --
	( 91.88,161.21) --
	( 91.89,161.29) --
	( 91.83,161.41) --
	( 91.77,161.40) --
	( 91.72,161.48) --
	( 91.69,161.55) --
	( 91.62,161.62) --
	( 91.56,161.69) --
	( 91.50,161.68) --
	( 91.48,161.80) --
	( 91.41,161.87) --
	( 91.37,161.94) --
	( 91.35,162.01) --
	( 91.28,162.11) --
	( 91.21,162.15) --
	( 91.18,162.25) --
	( 91.09,162.23) --
	( 91.06,162.33) --
	( 91.00,162.37) --
	( 90.92,162.43) --
	( 90.88,162.46) --
	( 90.86,162.53) --
	( 90.81,162.60) --
	( 90.74,162.68) --
	( 90.71,162.71) --
	( 90.66,162.79) --
	( 90.57,162.82) --
	( 90.47,162.84) --
	( 90.46,162.97) --
	( 90.39,162.95) --
	( 90.32,163.06) --
	( 90.23,163.05) --
	( 90.20,163.15) --
	( 90.14,163.16) --
	( 90.12,163.29) --
	( 90.05,163.33) --
	( 90.00,163.42) --
	( 89.94,163.39) --
	( 89.86,163.50) --
	( 89.78,163.47) --
	( 89.73,163.60) --
	( 89.64,163.60) --
	( 89.57,163.66) --
	( 89.48,163.68) --
	( 89.43,163.75) --
	( 89.41,163.81) --
	( 89.32,163.86) --
	( 89.27,163.93) --
	( 89.19,163.98) --
	( 89.11,164.03) --
	( 89.05,164.01) --
	( 89.02,164.11) --
	( 88.90,164.13) --
	( 88.83,164.16) --
	( 88.73,164.15) --
	( 88.71,164.27) --
	( 88.62,164.21) --
	( 88.60,164.37) --
	( 88.52,164.36) --
	( 88.45,164.44) --
	( 88.40,164.50) --
	( 88.30,164.52) --
	( 88.20,164.50) --
	( 88.17,164.61) --
	( 88.08,164.59) --
	( 88.02,164.68) --
	( 87.92,164.62) --
	( 87.89,164.77) --
	( 87.79,164.71) --
	( 87.76,164.79) --
	( 87.70,164.85) --
	( 87.60,164.89) --
	( 87.56,164.94) --
	( 87.45,164.97) --
	( 87.36,164.96) --
	( 87.30,165.03) --
	( 87.22,165.05) --
	( 87.13,165.05) --
	( 87.06,165.09) --
	( 86.99,165.14) --
	( 86.94,165.19) --
	( 86.89,165.18) --
	( 86.81,165.24) --
	( 86.76,165.31) --
	( 86.64,165.26) --
	( 86.57,165.34) --
	( 86.50,165.38) --
	( 86.42,165.37) --
	( 86.35,165.43) --
	( 86.22,165.41) --
	( 86.19,165.51) --
	( 86.12,165.45) --
	( 86.07,165.55) --
	( 85.97,165.60) --
	( 85.93,165.63) --
	( 85.85,165.67) --
	( 85.73,165.71) --
	( 85.65,165.67) --
	( 85.64,165.74) --
	( 85.54,165.72) --
	( 85.45,165.74) --
	( 85.34,165.74) --
	( 85.32,165.82) --
	( 85.22,165.84) --
	( 85.17,165.85) --
	( 85.10,165.91) --
	( 85.02,165.94) --
	( 84.89,165.94) --
	( 84.83,166.01) --
	( 84.77,165.92) --
	( 84.69,166.03) --
	( 84.63,166.02) --
	( 84.55,166.00) --
	( 84.43,165.99) --
	( 84.36,166.07) --
	( 84.33,166.10) --
	( 84.24,166.07) --
	( 84.17,166.15) --
	( 84.09,166.16) --
	( 84.00,166.16) --
	( 83.92,166.20) --
	( 83.83,166.19) --
	( 83.76,166.20) --
	( 83.68,166.20) --
	( 83.59,166.19) --
	( 83.53,166.22) --
	( 83.44,166.19) --
	( 83.38,166.25) --
	( 83.27,166.26) --
	( 83.22,166.29) --
	( 83.12,166.29) --
	( 83.04,166.32) --
	( 82.96,166.28) --
	( 82.90,166.36) --
	( 82.81,166.34) --
	( 82.72,166.34) --
	( 82.63,166.32) --
	( 82.58,166.37) --
	( 82.48,166.34) --
	( 82.42,166.35) --
	( 82.35,166.38) --
	( 82.25,166.38) --
	( 82.17,166.39) --
	( 82.08,166.42) --
	( 82.00,166.40) --
	( 81.94,166.42) --
	( 81.86,166.39) --
	( 81.78,166.39) --
	( 81.69,166.38) --
	( 81.63,166.40) --
	( 81.55,166.43) --
	( 81.48,166.42) --
	( 81.40,166.46) --
	( 81.31,166.47) --
	( 81.22,166.46) --
	( 81.14,166.47) --
	( 81.06,166.49) --
	( 80.99,166.48) --
	( 80.91,166.48) --
	( 80.82,166.45) --
	( 80.75,166.50) --
	( 80.65,166.47) --
	( 80.59,166.50) --
	( 80.51,166.49) --
	( 80.44,166.52) --
	( 80.34,166.51) --
	( 80.27,166.55) --
	( 80.19,166.51) --
	( 80.12,166.54) --
	( 80.04,166.53) --
	( 79.96,166.51) --
	( 79.87,166.50) --
	( 79.79,166.54) --
	( 79.73,166.54) --
	( 79.66,166.54) --
	( 79.58,166.56) --
	( 79.48,166.57) --
	( 79.40,166.56) --
	( 79.33,166.56) --
	( 79.25,166.60) --
	( 79.18,166.58) --
	( 79.10,166.58) --
	( 79.00,166.55) --
	( 78.93,166.57) --
	( 78.86,166.55) --
	( 78.79,166.58) --
	( 78.71,166.57) --
	( 78.62,166.59) --
	( 78.54,166.59) --
	( 78.45,166.61) --
	( 78.37,166.59) --
	( 78.31,166.61) --
	( 78.22,166.60) --
	( 78.15,166.62) --
	( 78.05,166.58) --
	( 77.98,166.62) --
	( 77.90,166.61) --
	( 77.83,166.61) --
	( 77.76,166.62) --
	( 77.68,166.62) --
	( 77.59,166.61) --
	( 77.50,166.61) --
	( 77.42,166.61) --
	( 77.35,166.63) --
	( 77.26,166.62) --
	( 77.18,166.61) --
	( 77.10,166.57) --
	( 77.03,166.59) --
	( 76.96,166.59) --
	( 76.88,166.58) --
	( 76.82,166.60) --
	( 76.72,166.60) --
	( 76.64,166.60) --
	( 76.56,166.58) --
	( 76.50,166.60) --
	( 76.41,166.57) --
	( 76.33,166.57) --
	( 76.25,166.55) --
	( 76.17,166.56) --
	( 76.10,166.54) --
	( 76.03,166.57) --
	( 75.94,166.56) --
	( 75.85,166.56) --
	( 75.76,166.57) --
	( 75.68,166.58) --
	( 75.60,166.57) --
	( 75.53,166.56) --
	( 75.44,166.54) --
	( 75.35,166.54) --
	( 75.28,166.54) --
	( 75.21,166.53) --
	( 75.15,166.53) --
	( 75.06,166.53) --
	( 74.96,166.52) --
	( 74.89,166.53) --
	( 74.83,166.54) --
	( 74.72,166.51) --
	( 74.62,166.50) --
	( 74.55,166.51) --
	( 74.48,166.52) --
	( 74.41,166.50) --
	( 74.33,166.51) --
	( 74.26,166.52) --
	( 74.18,166.50) --
	( 74.10,166.52) --
	( 74.01,166.51) --
	( 73.93,166.51) --
	( 73.85,166.51) --
	( 73.78,166.51) --
	( 73.70,166.51) --
	( 73.61,166.49) --
	( 73.53,166.48) --
	( 73.44,166.48) --
	( 73.37,166.46) --
	( 73.28,166.49) --
	( 73.20,166.48) --
	( 73.12,166.47) --
	( 73.03,166.48) --
	( 72.93,166.45) --
	( 72.84,166.45) --
	( 72.76,166.45) --
	( 72.69,166.43) --
	( 72.60,166.40) --
	( 72.52,166.39) --
	( 72.44,166.39) --
	( 72.37,166.37) --
	( 72.29,166.35) --
	( 72.20,166.35) --
	( 72.10,166.34) --
	( 72.02,166.33) --
	( 71.96,166.30) --
	( 71.86,166.32) --
	( 71.79,166.28) --
	( 71.72,166.28) --
	( 71.64,166.23) --
	( 71.54,166.24) --
	( 71.49,166.20) --
	( 71.41,166.18) --
	( 71.32,166.18) --
	( 71.24,166.16) --
	( 71.16,166.15) --
	( 71.08,166.13) --
	( 71.01,166.11) --
	( 70.93,166.10) --
	( 70.85,166.07) --
	( 70.75,166.05) --
	( 70.68,166.03) --
	( 70.62,166.00) --
	( 70.53,166.00) --
	( 70.47,165.96) --
	( 70.38,165.94) --
	( 70.29,165.92) --
	( 70.21,165.89) --
	( 70.12,165.87) --
	( 70.04,165.86) --
	( 69.98,165.81) --
	( 69.89,165.78) --
	( 69.81,165.76) --
	( 69.73,165.76) --
	( 69.69,165.68) --
	( 69.58,165.70) --
	( 69.51,165.66) --
	( 69.43,165.62) --
	( 69.34,165.58) --
	( 69.27,165.56) --
	( 69.20,165.54) --
	( 69.11,165.51) --
	( 69.04,165.46) --
	( 68.98,165.44) --
	( 68.88,165.41) --
	( 68.83,165.35) --
	( 68.72,165.35) --
	( 68.67,165.30) --
	( 68.57,165.28) --
	( 68.50,165.23) --
	( 68.39,165.19) --
	( 68.34,165.17) --
	( 68.26,165.12) --
	( 68.19,165.09) --
	( 68.12,165.07) --
	( 68.02,165.01) --
	( 67.93,165.00) --
	( 67.89,164.96) --
	( 67.83,164.92) --
	( 67.73,164.88) --
	( 67.68,164.83) --
	( 67.58,164.79) --
	( 67.51,164.77) --
	( 67.46,164.74) --
	( 67.38,164.70) --
	( 67.29,164.64) --
	( 67.23,164.61) --
	( 67.15,164.57) --
	( 67.12,164.51) --
	( 67.00,164.49) --
	( 66.94,164.44) --
	( 66.89,164.40) --
	( 66.79,164.35) --
	( 66.75,164.30) --
	( 66.67,164.27) --
	( 66.60,164.25) --
	( 66.56,164.15) --
	( 66.45,164.13) --
	( 66.39,164.10) --
	( 66.37,164.00) --
	( 66.25,164.00) --
	( 66.20,163.94) --
	( 66.12,163.90) --
	( 66.07,163.84) --
	( 65.97,163.80) --
	( 65.91,163.75) --
	( 65.84,163.73) --
	( 65.78,163.67) --
	( 65.73,163.62) --
	( 65.67,163.57) --
	( 65.58,163.55) --
	( 65.55,163.46) --
	( 65.43,163.44) --
	( 65.40,163.38) --
	( 65.31,163.32) --
	( 65.22,163.27) --
	( 65.16,163.20) --
	( 65.11,163.17) --
	( 65.05,163.12) --
	( 65.04,163.07) --
	( 64.90,163.02) --
	( 64.89,162.95) --
	( 64.80,162.89) --
	( 64.76,162.84) --
	( 64.68,162.77) --
	( 64.61,162.75) --
	( 64.58,162.66) --
	( 64.49,162.60) --
	( 64.44,162.54) --
	( 64.39,162.49) --
	( 64.33,162.43) --
	( 64.26,162.37) --
	( 64.23,162.32) --
	( 64.14,162.27) --
	( 64.09,162.18) --
	( 64.05,162.13) --
	( 64.01,162.07) --
	( 63.96,162.01) --
	( 63.88,161.94) --
	( 63.79,161.90) --
	( 63.78,161.83) --
	( 63.70,161.76) --
	( 63.69,161.68) --
	( 63.62,161.63) --
	( 63.57,161.57) --
	( 63.54,161.48) --
	( 63.50,161.44) --
	( 63.45,161.38) --
	( 63.41,161.30) --
	( 63.37,161.22) --
	( 63.32,161.15) --
	( 63.29,161.08) --
	( 63.22,161.04) --
	( 63.15,160.94) --
	( 63.12,160.90) --
	( 63.11,160.80) --
	( 63.04,160.75) --
	( 63.01,160.67) --
	( 62.95,160.63) --
	( 62.94,160.52) --
	( 62.89,160.47) --
	( 62.83,160.38) --
	( 62.80,160.33) --
	( 62.75,160.22) --
	( 62.72,160.20) --
	( 62.71,160.09) --
	( 62.64,160.03) --
	( 62.65,159.96) --
	( 62.56,159.86) --
	( 62.56,159.80) --
	( 62.53,159.72) --
	( 62.50,159.67) --
	( 62.47,159.56) --
	( 62.43,159.50) --
	( 62.38,159.46) --
	( 62.36,159.37) --
	( 62.29,159.30) --
	( 62.29,159.21) --
	( 62.23,159.14) --
	( 62.24,159.07) --
	( 62.17,158.96) --
	( 62.16,158.91) --
	( 62.13,158.80) --
	( 62.09,158.74) --
	( 62.05,158.65) --
	( 62.01,158.59) --
	( 61.96,158.53) --
	( 61.95,158.46) --
	( 61.92,158.39) --
	( 61.90,158.32) --
	( 61.86,158.22) --
	( 61.86,158.18) --
	( 61.84,158.06) --
	( 61.81,158.03) --
	( 61.79,157.96) --
	( 61.76,157.84) --
	( 61.74,157.75) --
	( 61.70,157.68) --
	( 61.72,157.62) --
	( 61.65,157.52) --
	( 61.68,157.43) --
	( 61.64,157.36) --
	( 61.64,157.28) --
	( 61.61,157.20) --
	( 61.61,157.11) --
	( 61.58,157.01) --
	( 61.57,156.97) --
	( 61.57,156.86) --
	( 61.54,156.75) --
	( 61.51,156.68) --
	( 61.52,156.62) --
	( 61.50,156.51) --
	( 61.50,156.46) --
	( 61.48,156.33) --
	( 61.48,156.27) --
	( 61.50,156.19) --
	( 61.50,156.12) --
	( 61.50,156.03) --
	( 61.50,155.93) --
	( 61.50,155.86) --
	( 61.51,155.78) --
	( 61.53,155.66) --
	( 61.52,155.60) --
	( 61.52,155.50) --
	( 61.54,155.47) --
	( 61.56,155.37) --
	( 61.55,155.31) --
	( 61.58,155.22) --
	( 61.58,155.14) --
	( 61.57,155.08) --
	( 61.59,154.95) --
	( 61.62,154.86) --
	( 61.62,154.79) --
	( 61.64,154.74) --
	( 61.64,154.66) --
	( 61.66,154.58) --
	( 61.67,154.53) --
	( 61.72,154.46) --
	( 61.71,154.35) --
	( 61.73,154.30) --
	( 61.75,154.21) --
	( 61.76,154.17) --
	( 61.79,154.04) --
	( 61.81,153.96) --
	( 61.81,153.89) --
	( 61.86,153.86) --
	( 61.88,153.73) --
	( 61.89,153.70) --
	( 61.93,153.60) --
	( 61.95,153.54) --
	( 61.96,153.49) --
	( 61.97,153.39) --
	( 62.01,153.35) --
	( 62.01,153.22) --
	( 62.08,153.14) --
	( 62.12,153.07) --
	( 62.14,152.97) --
	( 62.11,152.94) --
	( 62.19,152.87) --
	( 62.22,152.80) --
	( 62.26,152.75) --
	( 62.29,152.67) --
	( 62.32,152.60) --
	( 62.35,152.52) --
	( 62.38,152.47) --
	( 62.41,152.39) --
	( 62.44,152.35) --
	( 62.57,152.28) --
	( 62.49,152.19) --
	( 62.48,152.17) --
	( 62.54,152.10) --
	( 62.56,152.04) --
	( 62.60,152.01) --
	( 62.60,151.94) --
	( 62.61,151.90) --
	( 62.60,151.85) --
	( 62.61,151.80) --
	( 62.60,151.72) --
	( 62.62,151.68) --
	( 62.64,151.57) --
	( 62.62,151.56) --
	( 62.66,151.48) --
	( 62.64,151.43) --
	( 62.67,151.36) --
	( 62.68,151.30) --
	( 62.71,151.26) --
	( 62.76,151.21) --
	( 62.76,151.14) --
	( 62.78,151.07) --
	( 62.77,150.99) --
	( 62.81,150.96) --
	( 62.85,150.93) --
	( 62.87,150.76) --
	( 62.91,150.71) --
	( 62.93,150.60) --
	( 62.92,150.57) --
	( 62.96,150.55) --
	( 62.99,150.43) --
	( 63.05,150.37) --
	( 63.08,150.39) --
	( 63.09,150.23) --
	( 63.12,150.19) --
	( 63.17,150.15) --
	( 63.19,150.05) --
	( 63.21,149.99) --
	( 63.25,149.91) --
	( 63.27,149.77) --
	( 63.32,149.77) --
	( 63.36,149.67) --
	( 63.35,149.62) --
	( 63.41,149.53) --
	( 63.47,149.55) --
	( 63.50,149.40) --
	( 63.51,149.36) --
	( 63.57,149.32) --
	( 63.59,149.19) --
	( 63.63,149.14) --
	( 63.69,149.09) --
	( 63.73,148.96) --
	( 63.76,148.95) --
	( 63.81,148.85) --
	( 63.82,148.79) --
	( 63.89,148.76) --
	( 63.92,148.71) --
	( 63.96,148.62) --
	( 63.99,148.55) --
	( 64.03,148.50) --
	( 64.08,148.39) --
	( 64.12,148.29) --
	( 64.17,148.30) --
	( 64.22,148.22) --
	( 64.24,148.13) --
	( 64.32,148.10) --
	( 64.36,148.02) --
	( 64.43,148.01) --
	( 64.47,147.93) --
	( 64.52,147.85) --
	( 64.54,147.79) --
	( 64.58,147.78) --
	( 64.66,147.66) --
	( 64.69,147.57) --
	( 64.73,147.58) --
	( 64.81,147.45) --
	( 64.86,147.44) --
	( 64.88,147.40) --
	( 64.96,147.31) --
	( 65.01,147.31) --
	( 65.06,147.28) --
	( 65.12,147.15) --
	( 65.16,147.10) --
	( 65.19,147.05) --
	( 65.27,146.99) --
	( 65.33,146.90) --
	( 65.39,146.86) --
	( 65.45,146.85) --
	( 65.48,146.74) --
	( 65.55,146.77) --
	( 65.62,146.67) --
	( 65.68,146.66) --
	( 65.75,146.61) --
	( 65.78,146.58) --
	( 65.84,146.50) --
	( 65.89,146.43) --
	( 65.94,146.40) --
	( 66.02,146.30) --
	( 66.07,146.29) --
	( 66.14,146.26) --
	( 66.19,146.18) --
	( 66.27,146.18) --
	( 66.33,146.12) --
	( 66.43,146.10) --
	( 66.47,146.06) --
	( 66.52,146.02) --
	( 66.60,145.95) --
	( 66.64,145.91) --
	( 66.71,145.83) --
	( 66.81,145.84) --
	( 66.86,145.77) --
	( 66.98,145.76) --
	( 67.01,145.72) --
	( 67.09,145.72) --
	( 67.17,145.66) --
	( 67.26,145.63) --
	( 67.27,145.59) --
	( 67.38,145.55) --
	( 67.42,145.52) --
	( 67.48,145.46) --
	( 67.52,145.39) --
	( 67.62,145.39) --
	( 67.71,145.35) --
	( 67.76,145.32) --
	( 67.84,145.30) --
	( 67.92,145.25) --
	( 67.98,145.26) --
	( 68.02,145.21) --
	( 68.12,145.18) --
	( 68.18,145.13) --
	( 68.23,145.10) --
	( 68.28,145.05) --
	( 68.38,145.02) --
	( 68.44,145.00) --
	( 68.51,144.99) --
	( 68.59,144.95) --
	( 68.67,144.88) --
	( 68.78,144.90) --
	( 68.82,144.86) --
	( 68.89,144.82) --
	( 68.97,144.80) --
	( 69.02,144.75) --
	( 69.09,144.74) --
	( 69.16,144.69) --
	( 69.25,144.69) --
	( 69.33,144.65) --
	( 69.36,144.63) --
	( 69.48,144.62) --
	( 69.52,144.59) --
	( 69.64,144.58) --
	( 69.70,144.53) --
	( 69.77,144.52) --
	( 69.86,144.47) --
	( 69.91,144.43) --
	( 69.96,144.42) --
	( 70.05,144.42) --
	( 70.11,144.37) --
	( 70.21,144.36) --
	( 70.26,144.34) --
	( 70.37,144.32) --
	( 70.44,144.32) --
	( 70.53,144.31) --
	( 70.60,144.28) --
	( 70.67,144.27) --
	( 70.73,144.25) --
	( 70.81,144.20) --
	( 70.87,144.16) --
	( 70.96,144.15) --
	( 71.02,144.15) --
	( 71.10,144.13) --
	( 71.18,144.13) --
	( 71.23,144.11) --
	( 71.31,144.12) --
	( 71.40,144.11) --
	( 71.47,144.07) --
	( 71.56,144.06) --
	( 71.60,144.04) --
	( 71.66,144.00) --
	( 71.75,143.99) --
	( 71.85,143.98) --
	( 71.92,143.93) --
	( 71.99,143.97) --
	( 72.08,143.94) --
	( 72.16,143.92) --
	( 72.23,143.92) --
	( 72.30,143.93) --
	( 72.40,143.89) --
	( 72.46,143.87) --
	( 72.53,143.86) --
	( 72.59,143.85) --
	( 72.66,143.81) --
	( 72.77,143.80) --
	( 72.86,143.78) --
	( 72.92,143.77) --
	( 72.98,143.78) --
	( 73.06,143.76) --
	( 73.18,143.77) --
	( 73.25,143.76) --
	( 73.32,143.73) --
	( 73.40,143.74) --
	( 73.47,143.72) --
	( 73.52,143.71) --
	( 73.61,143.69) --
	( 73.71,143.67) --
	( 73.80,143.68) --
	( 73.86,143.66) --
	( 73.94,143.67) --
	( 73.99,143.66) --
	( 74.10,143.69) --
	( 74.16,143.68) --
	( 74.25,143.66) --
	( 74.36,143.63) --
	( 74.42,143.63) --
	( 74.48,143.62) --
	( 74.56,143.59) --
	( 74.66,143.61) --
	( 74.72,143.62) --
	( 74.80,143.59) --
	( 74.89,143.60) --
	( 74.98,143.59) --
	( 75.04,143.62) --
	( 75.14,143.56) --
	( 75.19,143.60) --
	( 75.26,143.58) --
	( 75.38,143.56) --
	( 75.45,143.55) --
	( 75.51,143.55) --
	( 75.58,143.53) --
	( 75.65,143.55) --
	( 75.72,143.54) --
	( 75.83,143.54) --
	( 75.89,143.57) --
	( 75.98,143.56) --
	( 76.05,143.56) --
	( 76.10,143.54) --
	( 76.22,143.54) --
	( 76.26,143.52) --
	( 76.34,143.52) --
	( 76.42,143.50) --
	( 76.52,143.52) --
	( 76.61,143.51) --
	( 76.66,143.52) --
	( 76.74,143.51) --
	( 76.84,143.54) --
	( 76.92,143.52) --
	( 76.98,143.54) --
	( 77.05,143.53) --
	( 77.13,143.50) --
	( 77.21,143.53) --
	( 77.25,143.53) --
	( 77.35,143.53) --
	( 77.40,143.52) --
	( 77.49,143.53) --
	( 77.60,143.51) --
	( 77.63,143.53) --
	( 77.71,143.55) --
	( 77.81,143.54) --
	( 77.89,143.53) --
	( 77.96,143.56) --
	( 78.05,143.51) --
	( 78.09,143.52) --
	( 78.17,143.52) --
	( 78.26,143.52) --
	( 78.33,143.53) --
	( 78.42,143.53) --
	( 78.51,143.54) --
	( 78.57,143.56) --
	( 78.69,143.59) --
	( 78.75,143.55) --
	( 78.83,143.57) --
	( 78.89,143.59) --
	( 78.98,143.57) --
	( 79.02,143.57) --
	( 79.11,143.57) --
	( 79.19,143.58) --
	( 79.28,143.61) --
	( 79.35,143.60) --
	( 79.46,143.61) --
	( 79.51,143.63) --
	( 79.58,143.63) --
	( 79.70,143.61) --
	( 79.75,143.65) --
	( 79.84,143.64) --
	( 79.94,143.64) --
	( 80.00,143.64) --
	( 80.04,143.64) --
	( 80.15,143.65) --
	( 80.22,143.68) --
	( 80.31,143.69) --
	( 80.39,143.71) --
	( 80.45,143.75) --
	( 80.52,143.75) --
	( 80.61,143.77) --
	( 80.70,143.78) --
	( 80.77,143.77) --
	( 80.86,143.79) --
	( 80.92,143.79) --
	( 81.00,143.81) --
	( 81.08,143.83) --
	( 81.16,143.83) --
	( 81.26,143.89) --
	( 81.34,143.90) --
	( 81.38,143.92) --
	( 81.47,143.91) --
	( 81.57,143.97) --
	( 81.63,143.96) --
	( 81.71,143.97) --
	( 81.79,144.00) --
	( 81.85,143.99) --
	( 81.92,143.99) --
	( 82.03,144.06) --
	( 82.12,144.07) --
	( 82.14,144.07) --
	( 82.29,144.11) --
	( 82.32,144.15) --
	( 82.43,144.16) --
	( 82.55,144.17) --
	( 82.56,144.19) --
	( 82.73,144.19) --
	( 82.78,144.20) --
	( 82.85,144.21) --
	( 82.89,144.24) --
	( 82.97,144.25) --
	( 83.03,144.28) --
	( 83.15,144.31) --
	( 83.21,144.34) --
	( 83.31,144.38) --
	( 83.36,144.38) --
	( 83.40,144.39) --
	( 83.53,144.42) --
	( 83.61,144.43) --
	( 83.72,144.42) --
	( 83.76,144.53) --
	( 83.80,144.47) --
	( 83.91,144.51) --
	( 84.02,144.55) --
	( 84.08,144.58) --
	( 84.18,144.63) --
	( 84.25,144.60) --
	( 84.36,144.62) --
	( 84.43,144.67) --
	( 84.52,144.67) --
	( 84.57,144.69) --
	( 84.69,144.70) --
	( 84.72,144.74) --
	( 84.84,144.77) --
	( 84.95,144.85) --
	( 84.97,144.86) --
	( 85.02,144.87) --
	( 85.14,144.89) --
	( 85.20,144.94) --
	( 85.25,145.00) --
	( 85.32,144.96) --
	( 85.42,145.00) --
	( 85.52,145.01) --
	( 85.56,145.05) --
	( 85.67,145.08) --
	( 85.75,145.14) --
	( 85.83,145.18) --
	( 85.89,145.21) --
	( 85.96,145.29) --
	( 86.04,145.29) --
	( 86.12,145.33) --
	( 86.20,145.35) --
	( 86.29,145.38) --
	( 86.38,145.40) --
	( 86.43,145.45) --
	( 86.50,145.51) --
	( 86.60,145.51) --
	( 86.62,145.59) --
	( 86.69,145.65) --
	( 86.76,145.68) --
	( 86.81,145.72) --
	( 86.92,145.77) --
	( 86.95,145.78) --
	( 87.03,145.84) --
	( 87.15,145.85) --
	( 87.22,145.92) --
	( 87.25,145.96) --
	( 87.31,146.01) --
	( 87.42,146.04) --
	( 87.44,146.09) --
	( 87.51,146.15) --
	( 87.52,146.22) --
	( 87.68,146.21) --
	( 87.71,146.26) --
	( 87.83,146.30) --
	( 87.89,146.35) --
	( 87.95,146.40) --
	( 87.99,146.42) --
	( 88.09,146.50) --
	( 88.11,146.54) --
	( 88.24,146.64) --
	( 88.28,146.67) --
	( 88.31,146.73) --
	( 88.36,146.77) --
	( 88.45,146.79) --
	( 88.53,146.85) --
	( 88.63,146.88) --
	( 88.70,146.94) --
	( 88.74,147.00) --
	( 88.84,147.04) --
	( 88.87,147.11) --
	( 88.95,147.15) --
	( 88.99,147.21) --
	( 89.06,147.28) --
	( 89.13,147.31) --
	( 89.16,147.39) --
	( 89.23,147.43) --
	( 89.33,147.46) --
	( 89.39,147.50) --
	( 89.46,147.57) --
	( 89.51,147.63) --
	( 89.58,147.69) --
	( 89.62,147.74) --
	( 89.66,147.83) --
	( 89.73,147.87) --
	( 89.77,147.93) --
	( 89.87,148.00) --
	( 89.95,148.04) --
	( 89.98,148.09) --
	( 90.07,148.12) --
	( 90.13,148.18) --
	( 90.17,148.22) --
	( 90.23,148.27) --
	( 90.27,148.36) --
	( 90.36,148.42) --
	( 90.42,148.50) --
	( 90.46,148.57) --
	( 90.50,148.61) --
	( 90.57,148.69) --
	( 90.63,148.72) --
	( 90.69,148.78) --
	( 90.80,148.82) --
	( 90.82,148.87) --
	( 90.90,148.96) --
	( 90.95,149.04) --
	( 91.01,149.08) --
	( 91.02,149.16) --
	( 91.12,149.23) --
	( 91.11,149.30) --
	( 91.21,149.37) --
	( 91.26,149.42) --
	( 91.28,149.47) --
	( 91.36,149.50) --
	( 91.46,149.57) --
	( 91.48,149.66) --
	( 91.53,149.72) --
	( 91.59,149.79) --
	( 91.61,149.85) --
	( 91.68,149.91) --
	( 91.70,150.00) --
	( 91.78,150.07) --
	( 91.82,150.14) --
	( 91.89,150.19) --
	( 91.95,150.24) --
	( 91.99,150.31) --
	( 92.08,150.38) --
	( 92.09,150.44) --
	( 92.11,150.55) --
	( 92.17,150.60) --
	( 92.18,150.66) --
	( 92.24,150.76) --
	( 92.27,150.83) --
	( 92.34,150.89) --
	( 92.38,150.93) --
	( 92.43,151.01) --
	( 92.48,151.05) --
	( 92.54,151.14) --
	( 92.57,151.21) --
	( 92.62,151.29) --
	( 92.67,151.35) --
	( 92.70,151.43) --
	( 92.73,151.51) --
	( 92.76,151.58) --
	( 92.80,151.64) --
	( 92.84,151.70) --
	( 92.85,151.74) --
	( 92.97,151.81) --
	( 93.01,151.89) --
	( 93.07,151.93) --
	( 93.09,152.01) --
	( 93.12,152.09) --
	( 93.18,152.13) --
	( 93.21,152.20) --
	( 93.22,152.28) --
	( 93.28,152.34) --
	( 93.32,152.40) --
	( 93.38,152.43) --
	( 93.44,152.48) --
	( 93.45,152.55) --
	( 93.56,152.60) --
	( 93.57,152.66) --
	( 93.60,152.74) --
	( 93.66,152.78) --
	( 93.66,152.85) --
	( 93.72,152.90) --
	( 93.76,152.97) --
	( 93.80,153.02) --
	( 93.82,153.07) --
	( 93.87,153.12) --
	( 93.92,153.19) --
	( 93.96,153.24) --
	( 94.02,153.29) --
	( 94.08,153.35) --
	( 94.09,153.38) --
	( 94.14,153.45) --
	( 94.16,153.50) --
	( 94.22,153.58) --
	( 94.23,153.66) --
	( 94.28,153.72) --
	( 94.32,153.78) --
	( 94.35,153.83) --
	( 94.37,153.85) --
	( 94.44,153.92) --
	( 94.49,153.97) --
	( 94.55,154.03) --
	( 94.57,154.09) --
	( 94.59,154.14) --
	( 94.64,154.19) --
	( 94.67,154.24) --
	( 94.69,154.30) --
	( 94.69,154.34) --
	( 94.79,154.39) --
	( 94.80,154.44) --
	( 94.85,154.47) --
	( 94.91,154.52) --
	( 94.96,154.57) --
	( 95.02,154.60) --
	( 95.05,154.66) --
	( 95.09,154.69) --
	( 95.12,154.73) --
	( 95.15,154.77) --
	( 95.20,154.83) --
	( 95.24,154.89) --
	( 95.26,154.92) --
	( 95.31,154.93) --
	( 95.37,154.96) --
	( 95.40,155.02) --
	( 95.49,155.07) --
	( 95.56,155.10) --
	( 95.59,155.11) --
	( 95.67,155.12) --
	( 95.68,155.18) --
	( 95.77,155.20) --
	( 95.78,155.24) --
	( 95.83,155.26) --
	( 95.90,155.29) --
	( 95.95,155.34) --
	( 96.04,155.35) --
	( 96.07,155.37) --
	( 96.15,155.39) --
	( 96.21,155.42) --
	( 96.30,155.44) --
	( 96.36,155.45) --
	( 96.40,155.47) --
	( 96.45,155.50) --
	( 96.53,155.52) --
	( 96.56,155.55) --
	( 96.65,155.58) --
	( 96.72,155.60) --
	( 96.80,155.60) --
	( 96.85,155.63) --
	( 96.93,155.63) --
	( 96.99,155.63) --
	( 97.06,155.65) --
	( 97.13,155.66) --
	( 97.20,155.66) --
	( 97.26,155.66) --
	( 97.28,155.67) --
	( 97.38,155.68) --
	( 97.44,155.68) --
	( 97.50,155.70) --
	( 97.57,155.70) --
	( 97.63,155.71) --
	( 97.71,155.73) --
	( 97.78,155.73) --
	( 97.82,155.72) --
	( 97.89,155.73) --
	( 97.99,155.72) --
	( 98.04,155.73) --
	( 98.13,155.73) --
	( 98.17,155.72) --
	( 98.24,155.73) --
	( 98.33,155.73) --
	( 98.39,155.75) --
	( 98.47,155.77) --
	( 98.55,155.74) --
	( 98.60,155.75) --
	( 98.67,155.75) --
	( 98.76,155.72) --
	( 98.84,155.72) --
	( 98.92,155.70) --
	( 99.00,155.72) --
	( 99.08,155.73) --
	( 99.15,155.72) --
	( 99.24,155.76) --
	( 99.32,155.76) --
	( 99.39,155.78) --
	( 99.46,155.74) --
	( 99.51,155.75) --
	( 99.59,155.76) --
	( 99.63,155.76) --
	( 99.73,155.70) --
	( 99.80,155.69) --
	( 99.88,155.72) --
	(100.01,155.75) --
	(100.05,155.74) --
	(100.18,155.72) --
	(100.22,155.77) --
	(100.34,155.78) --
	(100.38,155.71) --
	(100.43,155.74) --
	(100.53,155.74) --
	(100.59,155.72) --
	(100.69,155.72) --
	(100.84,155.71) --
	(100.87,155.71) --
	(100.93,155.69) --
	(101.03,155.74) --
	(101.06,155.75) --
	(101.15,155.75) --
	(101.23,155.76) --
	(101.32,155.77) --
	(101.37,155.75) --
	(101.44,155.75) --
	(101.50,155.74) --
	(101.58,155.72) --
	(101.69,155.71) --
	(101.79,155.72) --
	(101.84,155.69) --
	(101.92,155.71) --
	(102.00,155.73) --
	(102.09,155.74) --
	(102.16,155.71) --
	(102.22,155.70) --
	(102.29,155.71) --
	(102.35,155.68) --
	(102.45,155.69) --
	(102.52,155.66) --
	(102.62,155.66) --
	(102.70,155.68) --
	(102.77,155.68) --
	(102.88,155.67) --
	(102.93,155.69) --
	(103.02,155.70) --
	(103.08,155.67) --
	(103.15,155.67) --
	(103.23,155.67) --
	(103.31,155.65) --
	(103.38,155.65) --
	(103.45,155.62) --
	(103.53,155.64) --
	(103.64,155.67) --
	(103.74,155.66) --
	(103.80,155.66) --
	(103.90,155.67) --
	(103.95,155.67) --
	(104.04,155.68) --
	(104.08,155.64) --
	(104.17,155.64) --
	(104.26,155.63) --
	(104.32,155.62) --
	(104.40,155.63) --
	(104.49,155.62) --
	(104.57,155.62) --
	(104.66,155.63) --
	(104.74,155.62) --
	(104.81,155.64) --
	(104.89,155.63) --
	(104.96,155.63) --
	(105.00,155.63) --
	(105.07,155.61) --
	(105.17,155.61) --
	(105.24,155.59) --
	(105.35,155.60) --
	(105.44,155.60) --
	(105.54,155.59) --
	(105.62,155.60) --
	(105.66,155.59) --
	(105.73,155.59) --
	(105.79,155.58) --
	(105.84,155.59) --
	(105.92,155.56) --
	(106.01,155.57) --
	(106.09,155.54) --
	(106.16,155.53) --
	(106.25,155.55) --
	(106.35,155.56) --
	(106.42,155.54) --
	(106.52,155.56) --
	(106.56,155.55) --
	(106.63,155.58) --
	(106.73,155.55) --
	(106.79,155.56) --
	(106.85,155.55) --
	(106.92,155.54) --
	(107.03,155.52) --
	(107.12,155.52) --
	(107.20,155.54) --
	(107.26,155.53) --
	(107.34,155.54) --
	(107.41,155.55) --
	(107.52,155.53) --
	(107.56,155.57) --
	(107.67,155.55) --
	(107.73,155.54) --
	(107.81,155.52) --
	(107.90,155.53) --
	(107.99,155.50) --
	(108.08,155.51) --
	(108.15,155.52) --
	(108.22,155.52) --
	(108.31,155.53) --
	(108.42,155.55) --
	(108.48,155.55) --
	(108.55,155.51) --
	(108.61,155.52) --
	(108.68,155.54) --
	(108.80,155.51) --
	(108.86,155.49) --
	(108.93,155.49) --
	(109.03,155.49) --
	(109.10,155.52) --
	(109.19,155.52) --
	(109.28,155.51) --
	(109.37,155.52) --
	(109.43,155.53) --
	(109.56,155.51) --
	(109.61,155.53) --
	(109.69,155.50) --
	(109.75,155.49) --
	(109.82,155.49) --
	(109.97,155.52) --
	(110.04,155.51) --
	(110.10,155.48) --
	(110.18,155.52) --
	(110.28,155.52) --
	(110.37,155.54) --
	(110.47,155.50) --
	(110.50,155.53) --
	(110.54,155.52) --
	(110.69,155.49) --
	(110.75,155.52) --
	(110.85,155.47) --
	(110.92,155.49) --
	(110.97,155.51) --
	(111.03,155.53) --
	(111.18,155.51) --
	(111.20,155.56) --
	(111.34,155.55) --
	(111.39,155.53) --
	(111.47,155.52) --
	(111.59,155.51) --
	(111.66,155.52) --
	(111.78,155.47) --
	(111.84,155.53) --
	(111.85,155.55) --
	(111.94,155.53) --
	(112.07,155.54) --
	(112.15,155.56) --
	(112.31,155.52) --
	(112.25,155.57) --
	(112.35,155.56) --
	(112.43,155.56) --
	(112.48,155.52) --
	(112.62,155.53) --
	(112.71,155.56) --
	(112.79,155.54) --
	(112.80,155.55) --
	(112.96,155.57) --
	(113.07,155.45) --
	(113.06,155.58) --
	(113.21,155.53) --
	(113.23,155.55) --
	(113.34,155.54) --
	(113.38,155.51) --
	(113.46,155.52) --
	(113.51,155.50) --
	(113.61,155.50) --
	(113.73,155.51) --
	(113.76,155.53) --
	(113.84,155.51) --
	(113.91,155.55) --
	(113.97,155.54) --
	(114.11,155.49) --
	(114.17,155.51) --
	(114.26,155.47) --
	(114.35,155.48) --
	(114.45,155.46) --
	(114.58,155.42) --
	(114.56,155.52) --
	(114.64,155.48) --
	(114.70,155.49) --
	(114.84,155.50) --
	(114.89,155.50) --
	(114.98,155.49) --
	(115.09,155.48) --
	(115.14,155.47) --
	(115.23,155.44) --
	(115.30,155.45) --
	(115.41,155.42) --
	(115.54,155.43) --
	(115.52,155.48) --
	(115.65,155.46) --
	(115.72,155.47) --
	(115.79,155.50) --
	(115.89,155.46) --
	(115.98,155.47) --
	(116.05,155.47) --
	(116.17,155.44) --
	(116.23,155.46) --
	(116.30,155.43) --
	(116.39,155.46) --
	(116.55,155.42) --
	(116.53,155.45) --
	(116.61,155.46) --
	(116.72,155.47) --
	(116.83,155.48) --
	(116.88,155.45) --
	(117.02,155.46) --
	(117.04,155.47) --
	(117.13,155.45) --
	(117.22,155.40) --
	(117.29,155.43) --
	(117.40,155.42) --
	(117.43,155.46) --
	(117.58,155.44) --
	(117.66,155.47) --
	(117.74,155.45) --
	(117.82,155.47) --
	(117.85,155.48) --
	(117.97,155.46) --
	(118.05,155.47) --
	(118.13,155.46) --
	(118.24,155.44) --
	(118.29,155.45) --
	(118.39,155.47) --
	(118.52,155.46) --
	(118.52,155.46) --
	(118.61,155.47) --
	(118.77,155.52) --
	(118.83,155.50) --
	(118.89,155.46) --
	(118.91,155.50) --
	(118.99,155.47) --
	(119.09,155.48) --
	(119.16,155.45) --
	(119.30,155.43) --
	(119.30,155.50) --
	(119.43,155.49) --
	(119.53,155.44) --
	(119.61,155.50) --
	(119.62,155.51) --
	(119.74,155.51) --
	(119.84,155.51) --
	(119.90,155.51) --
	(119.98,155.44) --
	(120.06,155.46) --
	(120.15,155.48) --
	(120.24,155.50) --
	(120.30,155.49) --
	(120.44,155.47) --
	(120.48,155.50) --
	(120.53,155.53) --
	(120.62,155.50) --
	(120.69,155.52) --
	(120.77,155.52) --
	(120.86,155.51) --
	(120.94,155.50) --
	(121.08,155.52) --
	(121.11,155.51) --
	(121.18,155.51) --
	(121.26,155.52) --
	(121.38,155.50) --
	(121.44,155.52) --
	(121.56,155.54) --
	(121.63,155.52) --
	(121.67,155.52) --
	(121.75,155.52) --
	(121.83,155.51) --
	(121.92,155.50) --
	(122.01,155.51) --
	(122.08,155.53) --
	(122.17,155.51) --
	(122.25,155.52) --
	(122.32,155.54) --
	(122.40,155.54) --
	(122.51,155.52) --
	(122.57,155.52) --
	(122.63,155.53) --
	(122.71,155.52) --
	(122.81,155.51) --
	(122.89,155.50) --
	(122.97,155.51) --
	(123.04,155.52) --
	(123.12,155.53) --
	(123.22,155.53) --
	(123.29,155.55) --
	(123.36,155.53) --
	(123.44,155.54) --
	(123.53,155.54) --
	(123.61,155.51) --
	(123.69,155.52) --
	(123.79,155.51) --
	(123.87,155.53) --
	(123.96,155.54) --
	(124.05,155.54) --
	(124.12,155.54) --
	(124.21,155.55) --
	(124.27,155.55) --
	(124.37,155.55) --
	(124.45,155.55) --
	(124.53,155.54) --
	(124.61,155.53) --
	(124.70,155.53) --
	(124.78,155.54) --
	(124.86,155.53) --
	(124.94,155.55) --
	(125.02,155.55) --
	(125.09,155.55) --
	(125.17,155.56) --
	(125.27,155.56) --
	(125.34,155.56) --
	(125.42,155.54) --
	(125.50,155.55) --
	(125.60,155.55) --
	(125.68,155.55) --
	(125.77,155.56) --
	(125.85,155.56) --
	(125.93,155.57) --
	(126.02,155.61) --
	(126.10,155.63) --
	(126.18,155.60) --
	(126.25,155.61) --
	(126.35,155.61) --
	(126.42,155.58) --
	(126.51,155.58) --
	(126.60,155.60) --
	(126.68,155.65) --
	(126.81,155.60) --
	(126.85,155.61) --
	(126.93,155.65) --
	(127.00,155.67) --
	(127.08,155.64) --
	(127.16,155.64) --
	(127.23,155.66) --
	(127.32,155.64) --
	(127.41,155.63) --
	(127.51,155.64) --
	(127.58,155.66) --
	(127.66,155.65) --
	(127.73,155.66) --
	(127.81,155.67) --
	(127.89,155.69) --
	(127.97,155.64) --
	(128.05,155.66) --
	(128.12,155.67) --
	(128.19,155.65) --
	(128.28,155.66) --
	(128.38,155.65) --
	(128.48,155.66) --
	(128.56,155.67) --
	(128.62,155.69) --
	(128.71,155.68) --
	(128.78,155.70) --
	(128.85,155.70) --
	(128.93,155.71) --
	(129.01,155.70) --
	(129.09,155.68) --
	(129.18,155.68) --
	(129.26,155.68) --
	(129.35,155.71) --
	(129.44,155.73) --
	(129.52,155.72) --
	(129.59,155.72) --
	(129.68,155.75) --
	(129.76,155.76) --
	(129.83,155.76) --
	(129.92,155.74) --
	(129.99,155.74) --
	(130.06,155.73) --
	(130.15,155.74) --
	(130.24,155.73) --
	(130.32,155.76) --
	(130.40,155.76) --
	(130.48,155.75) --
	(130.57,155.77) --
	(130.66,155.80) --
	(130.73,155.77) --
	(130.80,155.78) --
	(130.88,155.78) --
	(130.95,155.79) --
	(131.04,155.78) --
	(131.12,155.79) --
	(131.20,155.80) --
	(131.28,155.83) --
	(131.37,155.83) --
	(131.45,155.83) --
	(131.53,155.85) --
	(131.60,155.84) --
	(131.68,155.86) --
	(131.76,155.85) --
	(131.83,155.85) --
	(131.92,155.85) --
	(132.00,155.84) --
	(132.09,155.87) --
	(132.17,155.89) --
	(132.26,155.88) --
	(132.32,155.89) --
	(132.40,155.91) --
	(132.48,155.93) --
	(132.56,155.91) --
	(132.64,155.91) --
	(132.71,155.92) --
	(132.80,155.92) --
	(132.87,155.92) --
	(132.96,155.94) --
	(133.04,155.94) --
	(133.13,155.95) --
	(133.20,155.97) --
	(133.30,155.98) --
	(133.36,156.00) --
	(133.44,156.01) --
	(133.51,156.02) --
	(133.60,156.04) --
	(133.66,156.03) --
	(133.75,156.04) --
	(133.84,156.05) --
	(133.93,156.06) --
	(134.01,156.07) --
	(134.08,156.07) --
	(134.20,156.05) --
	(134.24,156.10) --
	(134.33,156.09) --
	(134.39,156.11) --
	(134.48,156.11) --
	(134.53,156.10) --
	(134.61,156.11) --
	(134.70,156.09) --
	(134.78,156.13) --
	(134.88,156.13) --
	(134.99,156.13) --
	(135.04,156.14) --
	(135.14,156.16) --
	(135.20,156.16) --
	(135.23,156.17) --
	(135.32,156.18) --
	(135.43,156.16) --
	(135.47,156.20) --
	(135.58,156.19) --
	(135.66,156.19) --
	(135.71,156.23) --
	(135.82,156.21) --
	(135.91,156.25) --
	(135.99,156.21) --
	(136.07,156.23) --
	(136.16,156.24) --
	(136.18,156.28) --
	(136.32,156.25) --
	(136.38,156.24) --
	(136.54,156.24) --
	(136.56,156.24) --
	(136.62,156.26) --
	(136.74,156.30) --
	(136.85,156.25) --
	(136.90,156.27) --
	(137.04,156.29) --
	(137.04,156.28) --
	(137.10,156.32) --
	(137.19,156.31) --
	(137.25,156.31) --
	(137.36,156.30) --
	(137.46,156.30) --
	(137.54,156.31) --
	(137.64,156.32) --
	(137.71,156.30) --
	(137.78,156.38) --
	(137.83,156.36) --
	(137.94,156.38) --
	(138.03,156.36) --
	(138.10,156.36) --
	(138.18,156.36) --
	(138.30,156.37) --
	(138.34,156.34) --
	(138.45,156.39) --
	(138.50,156.36) --
	(138.55,156.38) --
	(138.66,156.39) --
	(138.78,156.38) --
	(138.79,156.40) --
	(138.89,156.40) --
	(138.94,156.40) --
	(139.01,156.42) --
	(139.10,156.40) --
	(139.25,156.40) --
	(139.31,156.40) --
	(139.41,156.38) --
	(139.46,156.41) --
	(139.49,156.43) --
	(139.61,156.42) --
	(139.69,156.43) --
	(139.76,156.43) --
	(139.82,156.44) --
	(139.94,156.45) --
	(139.99,156.46) --
	(140.12,156.45) --
	(140.17,156.46) --
	(140.30,156.45) --
	(140.37,156.47) --
	(140.46,156.49) --
	(140.48,156.48) --
	(140.60,156.50) --
	(140.66,156.49) --
	(140.76,156.50) --
	(140.82,156.52) --
	(140.89,156.52) --
	(140.98,156.52) --
	(141.08,156.50) --
	(141.15,156.52) --
	(141.23,156.50) --
	(141.30,156.56) --
	(141.41,156.56) --
	(141.47,156.54) --
	(141.52,156.58) --
	(141.61,156.57) --
	(141.73,156.57) --
	(141.78,156.60) --
	(141.85,156.61) --
	(141.94,156.61) --
	(142.03,156.60) --
	(142.18,156.64) --
	(142.22,156.61) --
	(142.30,156.63) --
	(142.36,156.65) --
	(142.45,156.66) --
	(142.53,156.65) --
	(142.61,156.68) --
	(142.69,156.67) --
	(142.76,156.69) --
	(142.85,156.69) --
	(142.92,156.71) --
	(142.99,156.70) --
	(143.08,156.70) --
	(143.16,156.72) --
	(143.21,156.75) --
	(143.29,156.75) --
	(143.38,156.74) --
	(143.44,156.75) --
	(143.53,156.79) --
	(143.59,156.79) --
	(143.66,156.79) --
	(143.74,156.80) --
	(143.83,156.81) --
	(143.90,156.83) --
	(143.96,156.82) --
	(144.01,156.84) --
	(144.13,156.83) --
	(144.18,156.86) --
	(144.25,156.86) --
	(144.29,156.87) --
	(144.37,156.88) --
	(144.45,156.89) --
	(144.50,156.91) --
	(144.59,156.92) --
	(144.67,156.92) --
	(144.74,156.94) --
	(144.80,156.94) --
	(144.85,156.96) --
	(144.92,156.98) --
	(145.00,156.98) --
	(145.05,156.99) --
	(145.09,157.01) --
	(145.16,157.04) --
	(145.24,157.02) --
	(145.23,157.04) --
	(145.31,157.04) --
	(145.36,157.03) --
	(145.43,157.06) --
	(145.47,157.04) --
	(145.51,157.04) --
	(145.54,157.10) --
	(145.62,157.10) --
	(145.65,157.12) --
	(145.70,157.11) --
	(145.73,157.16) --
	(145.79,157.10) --
	(145.82,157.14) --
	(145.87,157.14) --
	(145.92,157.14) --
	(145.95,157.13) --
	(146.01,157.16) --
	(146.06,157.13) --
	(146.07,157.16) --
	(146.13,157.21) --
	(146.20,157.19) --
	(146.21,157.20) --
	(146.24,157.22) --
	(146.29,157.16) --
	(146.33,157.21) --
	(146.39,157.19) --
	(146.43,157.14) --
	(146.49,157.15) --
	(146.53,157.13) --
	(146.56,157.09) --
	(146.60,157.08) --
	(146.63,157.09) --
	(146.70,157.08) --
	(146.71,157.04) --
	(146.75,157.08) --
	(146.79,157.07) --
	(146.83,157.06) --
	(146.88,157.05) --
	(146.91,157.00) --
	(146.96,157.02) --
	(147.00,156.94) --
	(147.02,156.91) --
	(147.06,156.86) --
	(147.08,156.81) --
	(147.14,156.75) --
	(147.16,156.71) --
	(147.19,156.68) --
	(147.22,156.73) --
	(147.25,156.65) --
	(147.29,156.60) --
	(147.33,156.59) --
	(147.36,156.58) --
	(147.40,156.52) --
	(147.42,156.48) --
	(147.42,156.42) --
	(147.46,156.39) --
	(147.48,156.29) --
	(147.54,156.19) --
	(147.51,156.20) --
	(147.56,156.15) --
	(147.57,156.10) --
	(147.58,156.06) --
	(147.61,156.05) --
	(147.65,155.97) --
	(147.65,155.93) --
	(147.69,155.86) --
	(147.73,155.81) --
	(147.70,155.73) --
	(147.71,155.70) --
	(147.73,155.61) --
	(147.76,155.51) --
	(147.75,155.43) --
	(147.78,155.41) --
	(147.73,155.40) --
	(147.78,155.28) --
	(147.78,155.27) --
	(147.83,155.19) --
	(147.83,155.13) --
	(147.84,155.03) --
	(147.86,154.99) --
	(147.86,154.89) --
	(147.89,154.82) --
	(147.90,154.72) --
	(147.85,154.65) --
	(147.91,154.61) --
	(147.89,154.47) --
	(147.90,154.49) --
	(147.92,154.40) --
	(147.89,154.37) --
	(147.96,154.30) --
	(147.96,154.23) --
	(147.98,154.20) --
	(147.95,154.12) --
	(147.97,154.00) --
	(147.93,153.92) --
	(147.92,153.83) --
	(147.95,153.77) --
	(147.92,153.71) --
	(147.94,153.69) --
	(147.97,153.60) --
	(147.98,153.52) --
	(147.99,153.46) --
	(147.98,153.41) --
	(147.98,153.30) --
	(147.96,153.20) --
	(147.94,153.15) --
	(147.89,153.04) --
	(147.92,152.94) --
	(147.95,152.88) --
	(147.93,152.71) --
	(147.97,152.76) --
	(147.97,152.59) --
	(147.98,152.58) --
	(147.99,152.52) --
	(148.04,152.50) --
	(147.99,152.36) --
	(148.01,152.28) --
	(147.99,152.25) --
	(147.95,152.10) --
	(147.97,152.03) --
	(147.97,151.93) --
	(147.98,151.86) --
	(148.00,151.84) --
	(147.99,151.73) --
	(148.00,151.64) --
	(148.03,151.58) --
	(148.03,151.50) --
	(148.03,151.42) --
	(148.01,151.36) --
	(148.02,151.33) --
	(147.98,151.22) --
	(147.98,151.16) --
	(147.96,151.04) --
	(147.95,150.92) --
	(148.00,150.99) --
	(147.95,150.82) --
	(147.97,150.75) --
	(148.02,150.68) --
	(148.01,150.66) --
	(148.01,150.50) --
	(148.00,150.47) --
	(147.98,150.36) --
	(147.94,150.28) --
	(147.95,150.19) --
	(147.95,150.04) --
	(147.94,150.04) --
	(147.95,149.95) --
	(147.98,149.90) --
	(147.95,149.83) --
	(147.98,149.75) --
	(147.99,149.68) --
	(148.00,149.59) --
	(148.00,149.48) --
	(147.99,149.45) --
	(147.99,149.35) --
	(147.96,149.28) --
	(147.97,149.17) --
	(147.96,149.12) --
	(148.00,149.08) --
	(147.98,148.94) --
	(148.01,148.91) --
	(148.04,148.81) --
	(148.04,148.77) --
	(148.04,148.69) --
	(148.04,148.60) --
	(148.04,148.53) --
	(148.03,148.38) --
	(148.00,148.33) --
	(148.04,148.24) --
	(148.04,148.18) --
	(148.03,148.11) --
	(148.08,148.04) --
	(148.07,147.92) --
	(148.11,147.90) --
	(148.06,147.77) --
	(148.10,147.74) --
	(148.06,147.59) --
	(148.09,147.55) --
	(148.08,147.40) --
	(148.10,147.33) --
	(148.11,147.26) --
	(148.10,147.21) --
	(148.14,147.11) --
	(148.13,147.05) --
	(148.15,146.96) --
	(148.13,146.88) --
	(148.13,146.79) --
	(148.14,146.71) --
	(148.17,146.63) --
	(148.10,146.50) --
	(148.18,146.39) --
	(148.20,146.36) --
	(148.22,146.35) --
	(148.19,146.19) --
	(148.22,146.19) --
	(148.24,146.03) --
	(148.23,145.98) --
	(148.26,145.90) --
	(148.22,145.81) --
	(148.25,145.75) --
	(148.20,145.63) --
	(148.24,145.55) --
	(148.26,145.45) --
	(148.26,145.38) --
	(148.25,145.35) --
	(148.27,145.28) --
	(148.30,145.21) --
	(148.32,145.10) --
	(148.31,145.07) --
	(148.35,144.99) --
	(148.31,144.93) --
	(148.32,144.84) --
	(148.34,144.72) --
	(148.34,144.63) --
	(148.35,144.61) --
	(148.37,144.47) --
	(148.39,144.44) --
	(148.37,144.31) --
	(148.41,144.27) --
	(148.43,144.19) --
	(148.43,144.12) --
	(148.45,144.05) --
	(148.44,143.97) --
	(148.45,143.85) --
	(148.44,143.74) --
	(148.47,143.65) --
	(148.48,143.58) --
	(148.51,143.54) --
	(148.53,143.46) --
	(148.55,143.35) --
	(148.54,143.32) --
	(148.60,143.28) --
	(148.58,143.17) --
	(148.61,143.14) --
	(148.63,143.03) --
	(148.62,142.92) --
	(148.64,142.82) --
	(148.67,142.71) --
	(148.69,142.60) --
	(148.73,142.60) --
	(148.72,142.47) --
	(148.79,142.45) --
	(148.82,142.39) --
	(148.81,142.29) --
	(148.85,142.22) --
	(148.86,142.14) --
	(148.85,142.07) --
	(148.89,141.97) --
	(148.85,141.83) --
	(148.93,141.83) --
	(148.96,141.69) --
	(149.00,141.74) --
	(149.01,141.61) --
	(149.05,141.54) --
	(149.10,141.51) --
	(149.10,141.44) --
	(149.16,141.39) --
	(149.18,141.28) --
	(149.22,141.22) --
	(149.26,141.10) --
	(149.27,141.06) --
	(149.32,140.99) --
	(149.39,140.91) --
	(149.43,140.86) --
	(149.50,140.82) --
	(149.55,140.74) --
	(149.60,140.72) --
	(149.63,140.70) --
	(149.68,140.65) --
	(149.73,140.55) --
	(149.82,140.53) --
	(149.87,140.41) --
	(149.94,140.37) --
	(150.01,140.34) --
	(150.07,140.28) --
	(150.10,140.25) --
	(150.19,140.23) --
	(150.27,140.20) --
	(150.33,140.22) --
	(150.41,140.19) --
	(150.47,140.10) --
	(150.54,140.07) --
	(150.61,140.02) --
	(150.69,139.96) --
	(150.80,139.92) --
	(150.87,139.94) --
	(150.90,139.89) --
	(151.01,139.91) --
	(151.09,139.88) --
	(151.18,139.88) --
	(151.24,139.91) --
	(151.33,139.89) --
	(151.37,139.86) --
	(151.45,139.86) --
	(151.55,139.84) --
	(151.66,139.79) --
	(151.74,139.78) --
	(151.80,139.77) --
	(151.87,139.79) --
	(151.91,139.75) --
	(152.03,139.79) --
	(152.13,139.78) --
	(152.19,139.81) --
	(152.26,139.78) --
	(152.34,139.79) --
	(152.44,139.78) --
	(152.51,139.76) --
	(152.62,139.75) --
	(152.69,139.75) --
	(152.79,139.76) --
	(152.86,139.79) --
	(152.91,139.78) --
	(153.03,139.80) --
	(153.10,139.81) --
	(153.22,139.83) --
	(153.24,139.82) --
	(153.34,139.82) --
	(153.39,139.82) --
	(153.46,139.84) --
	(153.57,139.80) --
	(153.63,139.84) --
	(153.77,139.84) --
	(153.82,139.85) --
	(153.90,139.87) --
	(154.01,139.87) --
	(154.10,139.91) --
	(154.15,139.87) --
	(154.23,139.91) --
	(154.26,139.88) --
	(154.33,139.91) --
	(154.42,139.88) --
	(154.56,139.91) --
	(154.63,139.92) --
	(154.72,139.96) --
	(154.77,139.93) --
	(154.84,139.93) --
	(154.95,139.98) --
	(155.02,140.00) --
	(155.08,140.00) --
	(155.12,139.99) --
	(155.23,140.01) --
	(155.29,139.99) --
	(155.32,139.98) --
	(155.43,140.04) --
	(155.52,140.02) --
	(155.61,140.03) --
	(155.70,140.11) --
	(155.76,140.08) --
	(155.86,140.13) --
	(155.95,140.12) --
	(155.97,140.15) --
	(156.05,140.13) --
	(156.11,140.15) --
	(156.18,140.11) --
	(156.29,140.15) --
	(156.38,140.15) --
	(156.42,140.14) --
	(156.48,140.17) --
	(156.58,140.19) --
	(156.66,140.21) --
	(156.74,140.27) --
	(156.83,140.26) --
	(156.90,140.28) --
	(156.98,140.27) --
	(157.02,140.28) --
	(157.13,140.24) --
	(157.23,140.28) --
	(157.31,140.26) --
	(157.41,140.34) --
	(157.45,140.28) --
	(157.55,140.39) --
	(157.62,140.38) --
	(157.73,140.47) --
	(157.77,140.39) --
	(157.84,140.42) --
	(157.91,140.44) --
	(158.01,140.40) --
	(158.03,140.44) --
	(158.12,140.49) --
	(158.19,140.44) --
	(158.29,140.52) --
	(158.32,140.49) --
	(158.41,140.52) --
	(158.49,140.56) --
	(158.56,140.59) --
	(158.60,140.60) --
	(158.71,140.60) --
	(158.79,140.64) --
	(158.85,140.57) --
	(158.92,140.59) --
	(159.00,140.63) --
	(159.09,140.65) --
	(159.14,140.67) --
	(159.21,140.68) --
	(159.24,140.70) --
	(159.35,140.76) --
	(159.37,140.71) --
	(159.40,140.72) --
	(159.47,140.73) --
	(159.51,140.72) --
	(159.55,140.73) --
	(159.58,140.73) --
	(159.60,140.71) --
	(159.63,140.74) --
	(159.66,140.74) --
	(159.65,140.77) --
	(159.68,140.75) --
	(159.67,140.77) --
	(159.70,140.76) --
	(159.71,140.77) --
	(159.70,140.74) --
	(159.70,140.77) --
	(159.71,140.77) --
	(159.69,140.75) --
	(159.70,140.78) --
	(159.71,140.79) --
	(159.68,140.76) --
	(159.71,140.80) --
	(159.68,140.77) --
	(159.70,140.78) --
	(159.71,140.77) --
	(159.70,140.77) --
	(159.69,140.77) --
	(159.70,140.76) --
	(159.70,140.79) --
	(159.70,140.77) --
	(159.70,140.78) --
	(159.71,140.79) --
	(159.71,140.77) --
	(159.71,140.77) --
	(159.71,140.80) --
	(159.69,140.79) --
	(159.71,140.79) --
	(159.71,140.80) --
	(159.72,140.78) --
	(159.72,140.80) --
	(159.71,140.80) --
	(159.72,140.79) --
	(159.71,140.79) --
	(159.72,140.78) --
	(159.71,140.79) --
	(159.72,140.79) --
	(159.72,140.79) --
	(159.71,140.79) --
	(159.70,140.78) --
	(159.71,140.79) --
	(159.71,140.79) --
	(159.71,140.79) --
	(159.73,140.78) --
	(159.70,140.78) --
	(159.72,140.79) --
	(159.72,140.80) --
	(159.72,140.78) --
	(159.70,140.78) --
	(159.69,140.78) --
	(159.71,140.79) --
	(159.73,140.80) --
	(159.71,140.79) --
	(159.72,140.80) --
	(159.73,140.80) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.74,140.80) --
	(159.71,140.79) --
	(159.71,140.78) --
	(159.70,140.79) --
	(159.70,140.78) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.74,140.79) --
	(159.72,140.79) --
	(159.72,140.79) --
	(159.72,140.79) --
	(159.73,140.78) --
	(159.72,140.78) --
	(159.71,140.78) --
	(159.71,140.79) --
	(159.72,140.79) --
	(159.73,140.79) --
	(159.72,140.79) --
	(159.72,140.81) --
	(159.71,140.79) --
	(159.72,140.80) --
	(159.71,140.78) --
	(159.72,140.78) --
	(159.70,140.78) --
	(159.72,140.78) --
	(159.71,140.78) --
	(159.73,140.78) --
	(159.71,140.78) --
	(159.70,140.78) --
	(159.71,140.77) --
	(159.73,140.79) --
	(159.72,140.78) --
	(159.71,140.77) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.72,140.80) --
	(159.71,140.79) --
	(159.73,140.78) --
	(159.72,140.79) --
	(159.71,140.78) --
	(159.71,140.78) --
	(159.72,140.79) --
	(159.73,140.80) --
	(159.72,140.79) --
	(159.72,140.79) --
	(159.72,140.78) --
	(159.72,140.78) --
	(159.72,140.80) --
	(159.72,140.80) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.74,140.80) --
	(159.73,140.80) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.73,140.78) --
	(159.73,140.80) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.71,140.80) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.70,140.79) --
	(159.71,140.79) --
	(159.70,140.78) --
	(159.70,140.79) --
	(159.72,140.79) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.73,140.78) --
	(159.73,140.79) --
	(159.73,140.79) --
	(159.72,140.79) --
	(159.75,140.79) --
	(159.74,140.80) --
	(159.73,140.79) --
	(159.75,140.80) --
	(159.73,140.80) --
	(159.72,140.79) --
	(159.72,140.80) --
	(159.71,140.79) --
	(159.72,140.80) --
	(159.73,140.80) --
	(159.73,140.80) --
	(159.73,140.79) --
	(159.72,140.79) --
	(159.74,140.81) --
	(159.74,140.81) --
	(159.72,140.80) --
	(159.72,140.81) --
	(159.73,140.80) --
	(159.74,140.80) --
	(159.73,140.80) --
	(159.73,140.79) --
	(159.72,140.79) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.72,140.80) --
	(159.72,140.79) --
	(159.74,140.80) --
	(159.73,140.80) --
	(159.74,140.80) --
	(159.72,140.79) --
	(159.72,140.81) --
	(159.73,140.82) --
	(159.72,140.82) --
	(159.73,140.80) --
	(159.73,140.80) --
	(159.72,140.80) --
	(159.73,140.81) --
	(159.73,140.80) --
	(159.73,140.80) --
	(159.72,140.80) --
	(159.72,140.80) --
	(159.73,140.80) --
	(159.72,140.78) --
	(159.73,140.80) --
	(159.72,140.79) --
	(159.72,140.81) --
	(159.73,140.81) --
	(159.74,140.80) --
	(159.72,140.79) --
	(159.73,140.80) --
	(159.73,140.80) --
	(159.71,140.80) --
	(159.74,140.82) --
	(159.74,140.81) --
	(159.73,140.79) --
	(159.73,140.79) --
	(159.74,140.80) --
	(159.74,140.80) --
	(159.75,140.80) --
	(159.74,140.80) --
	(159.73,140.79) --
	(159.72,140.80) --
	(159.72,140.80) --
	(159.73,140.79) --
	(159.73,140.80) --
	(159.72,140.79) --
	(159.71,140.80) --
	(159.74,140.81) --
	(159.74,140.81) --
	(159.73,140.81) --
	(159.72,140.80) --
	(159.73,140.80) --
	(159.72,140.81) --
	(159.74,140.80) --
	(159.72,140.80) --
	(159.73,140.79) --
	(159.73,140.82) --
	(159.74,140.82) --
	(159.74,140.82) --
	(159.75,140.84) --
	(159.76,140.84) --
	(159.76,140.84) --
	(159.78,140.88) --
	(159.81,140.86) --
	(159.84,140.85) --
	(159.88,140.87) --
	(159.93,140.84) --
	(159.98,140.87) --
	(159.99,140.86) --
	(160.06,140.90) --
	(160.08,140.92) --
	(160.14,140.94) --
	(160.20,140.96) --
	(160.26,140.97) --
	(160.30,140.98) --
	(160.35,140.97) --
	(160.43,140.99) --
	(160.50,140.99) --
	(160.57,141.00) --
	(160.66,141.03) --
	(160.72,141.00) --
	(160.78,141.06) --
	(160.84,141.06) --
	(160.91,141.08) --
	(160.98,141.11) --
	(161.05,141.11) --
	(161.09,141.12) --
	(161.16,141.12) --
	(161.23,141.15) --
	(161.32,141.12) --
	(161.38,141.13) --
	(161.47,141.17) --
	(161.54,141.13) --
	(161.59,141.22) --
	(161.65,141.21) --
	(161.73,141.19) --
	(161.82,141.26) --
	(161.86,141.25) --
	(161.95,141.26) --
	(162.03,141.25) --
	(162.07,141.31) --
	(162.16,141.25) --
	(162.25,141.26) --
	(162.32,141.29) --
	(162.41,141.26) --
	(162.47,141.35) --
	(162.52,141.33) --
	(162.61,141.35) --
	(162.67,141.40) --
	(162.73,141.40) --
	(162.81,141.41) --
	(162.86,141.40) --
	(162.95,141.41) --
	(163.04,141.40) --
	(163.14,141.40) --
	(163.19,141.44) --
	(163.29,141.38) --
	(163.33,141.51) --
	(163.42,141.47) --
	(163.49,141.50) --
	(163.56,141.55) --
	(163.62,141.59) --
	(163.68,141.56) --
	(163.75,141.56) --
	(163.86,141.60) --
	(163.93,141.57) --
	(163.99,141.58) --
	(164.10,141.58) --
	(164.15,141.61) --
	(164.19,141.67) --
	(164.25,141.66) --
	(164.33,141.66) --
	(164.42,141.71) --
	(164.46,141.74) --
	(164.58,141.70) --
	(164.64,141.76) --
	(164.69,141.73) --
	(164.79,141.75) --
	(164.92,141.74) --
	(165.00,141.79) --
	(165.04,141.74) --
	(165.09,141.83) --
	(165.18,141.79) --
	(165.27,141.82) --
	(165.35,141.84) --
	(165.40,141.89) --
	(165.49,141.87) --
	(165.52,141.89) --
	(165.65,141.90) --
	(165.72,141.90) --
	(165.83,141.89) --
	(165.89,141.92) --
	(165.94,141.93) --
	(166.01,141.97) --
	(166.07,141.98) --
	(166.17,141.98) --
	(166.24,142.05) --
	(166.29,142.05) --
	(166.38,142.06) --
	(166.46,142.05) --
	(166.53,142.06) --
	(166.63,142.05) --
	(166.71,142.02) --
	(166.76,142.06) --
	(166.83,142.10) --
	(166.89,142.10) --
	(166.97,142.16) --
	(167.08,142.14) --
	(167.09,142.18) --
	(167.18,142.22) --
	(167.26,142.19) --
	(167.34,142.19) --
	(167.42,142.20) --
	(167.49,142.18) --
	(167.59,142.20) --
	(167.66,142.24) --
	(167.72,142.26) --
	(167.78,142.24) --
	(167.85,142.28) --
	(167.92,142.28) --
	(168.02,142.35) --
	(168.09,142.29) --
	(168.15,142.33) --
	(168.26,142.35) --
	(168.35,142.32) --
	(168.44,142.33) --
	(168.49,142.38) --
	(168.62,142.35) --
	(168.63,142.40) --
	(168.72,142.42) --
	(168.78,142.43) --
	(168.88,142.46) --
	(168.93,142.49) --
	(168.95,142.45) --
	(169.09,142.48) --
	(169.17,142.50) --
	(169.26,142.48) --
	(169.37,142.50) --
	(169.44,142.50) --
	(169.45,142.56) --
	(169.59,142.52) --
	(169.65,142.57) --
	(169.71,142.62) --
	(169.77,142.64) --
	(169.89,142.61) --
	(169.93,142.60) --
	(170.03,142.62) --
	(170.12,142.59) --
	(170.24,142.60) --
	(170.25,142.63) --
	(170.34,142.63) --
	(170.42,142.62) --
	(170.51,142.64) --
	(170.58,142.69) --
	(170.56,142.74) --
	(170.69,142.67) --
	(170.72,142.70) --
	(170.80,142.70) --
	(170.92,142.70) --
	(170.98,142.69) --
	(171.07,142.71) --
	(171.18,142.69) --
	(171.22,142.72) --
	(171.28,142.77) --
	(171.37,142.75) --
	(171.39,142.84) --
	(171.42,142.84) --
	(171.57,142.79) --
	(171.59,142.81) --
	(171.69,142.79) --
	(171.76,142.78) --
	(171.85,142.75) --
	(171.92,142.78) --
	(172.01,142.80) --
	(172.07,142.76) --
	(172.09,142.80) --
	(172.20,142.81) --
	(172.19,142.87) --
	(172.28,142.81) --
	(172.37,142.84) --
	(172.42,142.81) --
	(172.51,142.79) --
	(172.64,142.77) --
	(172.72,142.73) --
	(172.75,142.75) --
	(172.87,142.77) --
	(172.94,142.71) --
	(172.98,142.78) --
	(173.08,142.75) --
	(173.12,142.79) --
	(173.22,142.75) --
	(173.26,142.76) --
	(173.32,142.78) --
	(173.45,142.76) --
	(173.53,142.74) --
	(173.57,142.76) --
	(173.71,142.68) --
	(173.72,142.77) --
	(173.84,142.73) --
	(173.88,142.74) --
	(173.98,142.75) --
	(174.01,142.80) --
	(174.13,142.74) --
	(174.21,142.75) --
	(174.27,142.77) --
	(174.35,142.71) --
	(174.44,142.70) --
	(174.52,142.75) --
	(174.66,142.67) --
	(174.67,142.71) --
	(174.77,142.71) --
	(174.80,142.74) --
	(174.90,142.75) --
	(174.97,142.72) --
	(175.08,142.73) --
	(175.14,142.69) --
	(175.18,142.74) --
	(175.29,142.66) --
	(175.37,142.69) --
	(175.44,142.66) --
	(175.50,142.71) --
	(175.61,142.65) --
	(175.66,142.69) --
	(175.72,142.72) --
	(175.81,142.70) --
	(175.90,142.65) --
	(175.97,142.67) --
	(176.00,142.66) --
	(176.13,142.63) --
	(176.20,142.60) --
	(176.27,142.61) --
	(176.35,142.61) --
	(176.44,142.57) --
	(176.51,142.60) --
	(176.58,142.60) --
	(176.63,142.64) --
	(176.75,142.58) --
	(176.78,142.59) --
	(176.91,142.59) --
	(176.98,142.54) --
	(177.07,142.53) --
	(177.17,142.52) --
	(177.22,142.53) --
	(177.25,142.56) --
	(177.38,142.53) --
	(177.43,142.55) --
	(177.48,142.58) --
	(177.52,142.59) --
	(177.65,142.50) --
	(177.67,142.56) --
	(177.76,142.52) --
	(177.85,142.50) --
	(177.98,142.47) --
	(178.02,142.53) --
	(178.07,142.51) --
	(178.18,142.49) --
	(178.28,142.48) --
	(178.36,142.48) --
	(178.45,142.49) --
	(178.45,142.50) --
	(178.54,142.52) --
	(178.68,142.46) --
	(178.72,142.46) --
	(178.86,142.41) --
	(178.90,142.45) --
	(178.98,142.41) --
	(179.01,142.44) --
	(179.13,142.41) --
	(179.21,142.40) --
	(179.32,142.42) --
	(179.34,142.43) --
	(179.45,142.39) --
	(179.53,142.39) --
	(179.60,142.37) --
	(179.71,142.36) --
	(179.82,142.33) --
	(179.89,142.33) --
	(179.95,142.36) --
	(180.05,142.35) --
	(180.10,142.35) --
	(180.17,142.36) --
	(180.20,142.40) --
	(180.36,142.31) --
	(180.42,142.34) --
	(180.50,142.33) --
	(180.60,142.27) --
	(180.62,142.27) --
	(180.75,142.29) --
	(180.81,142.27) --
	(180.84,142.27) --
	(180.93,142.28) --
	(181.06,142.27) --
	(181.10,142.29) --
	(181.23,142.27) --
	(181.22,142.31) --
	(181.33,142.26) --
	(181.46,142.26) --
	(181.63,142.22) --
	(181.68,142.21) --
	(181.67,142.22) --
	(181.75,142.22) --
	(181.80,142.23) --
	(181.91,142.19) --
	(181.85,142.25) --
	(181.97,142.22) --
	(182.20,142.19) --
	(182.30,142.17) --
	(182.35,142.18) --
	(182.44,142.15) --
	(182.56,142.11) --
	(182.60,142.17) --
	(182.68,142.14) --
	(182.75,142.13) --
	(182.82,142.19) --
	(182.95,142.16) --
	(182.91,142.24) --
	(183.05,142.17) --
	(183.17,142.15) --
	(183.23,142.14) --
	(183.32,142.14) --
	(183.39,142.11) --
	(183.47,142.13) --
	(183.56,142.07) --
	(183.60,142.13) --
	(183.71,142.09) --
	(183.76,142.12) --
	(183.83,142.16) --
	(183.86,142.17) --
	(184.00,142.13) --
	(184.07,142.12) --
	(184.15,142.14) --
	(184.23,142.10) --
	(184.43,142.05) --
	(184.39,142.14) --
	(184.49,142.07) --
	(184.53,142.09) --
	(184.64,142.08) --
	(184.69,142.10) --
	(184.77,142.11) --
	(184.83,142.08) --
	(184.83,142.12) --
	(185.00,142.04) --
	(185.07,142.05) --
	(185.17,142.05) --
	(185.24,142.03) --
	(185.28,142.02) --
	(185.37,142.01) --
	(185.44,142.05) --
	(185.47,142.02) --
	(185.57,142.01) --
	(185.67,142.03) --
	(185.76,142.03) --
	(185.83,141.97) --
	(185.94,142.02) --
	(186.01,141.99) --
	(186.11,141.98) --
	(186.13,142.00) --
	(186.27,142.01) --
	(186.31,141.98) --
	(186.41,141.99) --
	(186.47,141.99) --
	(186.56,142.00) --
	(186.61,141.98) --
	(186.69,142.00) --
	(186.76,141.97) --
	(186.85,141.96) --
	(186.95,141.90) --
	(187.05,141.89) --
	(187.09,141.94) --
	(187.20,141.94) --
	(187.20,141.92) --
	(187.31,141.94) --
	(187.39,141.91) --
	(187.44,141.96) --
	(187.53,141.92) --
	(187.59,141.93) --
	(187.64,141.92) --
	(187.76,141.88) --
	(187.84,141.86) --
	(187.93,141.86) --
	(187.96,141.85) --
	(188.02,141.87) --
	(188.12,141.85) --
	(188.19,141.85) --
	(188.31,141.84) --
	(188.34,141.92) --
	(188.42,141.83) --
	(188.47,141.88) --
	(188.52,141.85) --
	(188.61,141.81) --
	(188.71,141.82) --
	(188.78,141.82) --
	(188.87,141.83) --
	(188.95,141.78) --
	(189.02,141.82) --
	(189.05,141.79) --
	(189.19,141.79) --
	(189.18,141.87) --
	(189.34,141.79) --
	(189.38,141.80) --
	(189.47,141.80) --
	(189.58,141.71) --
	(189.64,141.68) --
	(189.68,141.78) --
	(189.82,141.71) --
	(189.84,141.72) --
	(189.95,141.72) --
	(190.00,141.73) --
	(190.08,141.75) --
	(190.08,141.66) --
	(190.18,141.77) --
	(190.27,141.68) --
	(190.27,141.70) --
	(190.40,141.65) --
	(190.49,141.60) --
	(190.55,141.62) --
	(190.61,141.66) --
	(190.68,141.55) --
	(190.74,141.60) --
	(190.79,141.58) --
	(190.87,141.58) --
	(190.92,141.60) --
	(190.99,141.55) --
	(191.03,141.48) --
	(191.09,141.44) --
	(191.13,141.40) --
	(191.19,141.40) --
	(191.24,141.42) --
	(191.32,141.37) --
	(191.35,141.36) --
	(191.47,141.31) --
	(191.51,141.28) --
	(191.61,141.25) --
	(191.61,141.30) --
	(191.69,141.21) --
	(191.74,141.20) --
	(191.78,141.19) --
	(191.81,141.11) --
	(191.86,141.07) --
	(191.95,141.03) --
	(191.92,140.98) --
	(192.02,141.00) --
	(192.07,140.89) --
	(192.10,140.90) --
	(192.14,140.83) --
	(192.20,140.80) --
	(192.24,140.79) --
	(192.27,140.73) --
	(192.32,140.70) --
	(192.33,140.66) --
	(192.37,140.55) --
	(192.44,140.47) --
	(192.46,140.44) --
	(192.46,140.36) --
	(192.56,140.34) --
	(192.56,140.24) --
	(192.60,140.26) --
	(192.62,140.17) --
	(192.66,140.14) --
	(192.70,140.06) --
	(192.72,139.99) --
	(192.74,139.93) --
	(192.75,139.85) --
	(192.76,139.75) --
	(192.75,139.73) --
	(192.80,139.73) --
	(192.82,139.56) --
	(192.83,139.57) --
	(192.89,139.51) --
	(192.89,139.45) --
	(192.89,139.35) --
	(192.90,139.36) --
	(192.93,139.21) --
	(192.94,139.22) --
	(192.97,139.17) --
	(192.94,139.01) --
	(192.93,138.94) --
	(192.97,138.89) --
	(192.93,138.88) --
	(192.94,138.81) --
	(192.96,138.70) --
	(192.94,138.66) --
	(192.97,138.66) --
	(192.98,138.50) --
	(192.97,138.38) --
	(192.96,138.30) --
	(192.95,138.23) --
	(192.93,138.19) --
	(192.94,138.18) --
	(192.92,138.06) --
	(192.95,137.96) --
	(192.91,137.88) --
	(192.92,137.79) --
	(192.93,137.75) --
	(192.93,137.72) --
	(192.92,137.67) --
	(192.92,137.58) --
	(192.88,137.48) --
	(192.90,137.43) --
	(192.86,137.36) --
	(192.85,137.31) --
	(192.86,137.23) --
	(192.83,137.23) --
	(192.80,137.09) --
	(192.77,137.07) --
	(192.77,136.98) --
	(192.78,136.94) --
	(192.73,136.88) --
	(192.75,136.77) --
	(192.70,136.72) --
	(192.71,136.65) --
	(192.67,136.55) --
	(192.62,136.44) --
	(192.64,136.41) --
	(192.59,136.33) --
	(192.56,136.29) --
	(192.56,136.19) --
	(192.57,136.15) --
	(192.55,136.11) --
	(192.52,136.01) --
	(192.53,135.91) --
	(192.50,135.86) --
	(192.48,135.80) --
	(192.44,135.79) --
	(192.42,135.69) --
	(192.43,135.64) --
	(192.41,135.57) --
	(192.34,135.44) --
	(192.37,135.36) --
	(192.34,135.32) --
	(192.34,135.25) --
	(192.31,135.17) --
	(192.31,135.13) --
	(192.27,135.03) --
	(192.27,134.97) --
	(192.27,134.90) --
	(192.26,134.83) --
	(192.23,134.75) --
	(192.25,134.64) --
	(192.20,134.61) --
	(192.22,134.53) --
	(192.23,134.50) --
	(192.24,134.42) --
	(192.18,134.28) --
	(192.20,134.24) --
	(192.19,134.20) --
	(192.19,134.11) --
	(192.17,134.04) --
	(192.17,134.01) --
	(192.14,133.95) --
	(192.12,133.83) --
	(192.10,133.75) --
	(192.13,133.72) --
	(192.13,133.62) --
	(192.15,133.57) --
	(192.13,133.47) --
	(192.14,133.41) --
	(192.11,133.36) --
	(192.12,133.30) --
	(192.09,133.24) --
	(192.07,133.15) --
	(192.06,133.06) --
	(192.04,132.97) --
	(192.00,132.90) --
	(192.04,132.81) --
	(192.01,132.74) --
	(192.06,132.69) --
	(192.04,132.65) --
	(192.03,132.55) --
	(191.99,132.43) --
	(192.00,132.38) --
	(191.96,132.27) --
	(191.92,132.21) --
	(191.97,132.14) --
	(191.92,132.03) --
	(191.92,131.95) --
	(191.94,131.86) --
	(191.94,131.81) --
	(191.97,131.72) --
	(191.96,131.69) --
	(191.96,131.58) --
	(191.94,131.53) --
	(191.94,131.46) --
	(191.88,131.38) --
	(191.89,131.30) --
	(191.90,131.21) --
	(191.87,131.09) --
	(191.88,131.07) --
	(191.92,130.98) --
	(191.89,130.91) --
	(191.93,130.84) --
	(191.88,130.74) --
	(191.91,130.66) --
	(191.87,130.62) --
	(191.86,130.50) --
	(191.83,130.40) --
	(191.80,130.32) --
	(191.82,130.24) --
	(191.84,130.19) --
	(191.81,130.11) --
	(191.85,130.07) --
	(191.82,129.96) --
	(191.86,129.86) --
	(191.81,129.76) --
	(191.86,129.74) --
	(191.82,129.66) --
	(191.81,129.60) --
	(191.79,129.51) --
	(191.80,129.42) --
	(191.77,129.35) --
	(191.81,129.23) --
	(191.78,129.16) --
	(191.83,129.10) --
	(191.82,129.03) --
	(191.88,128.98) --
	(191.82,128.86) --
	(191.86,128.79) --
	(191.82,128.72) --
	(191.81,128.67) --
	(191.80,128.56) --
	(191.82,128.51) --
	(191.77,128.36) --
	(191.83,128.32) --
	(191.78,128.26) --
	(191.80,128.19) --
	(191.83,128.08) --
	(191.84,128.00) --
	(191.79,127.95) --
	(191.80,127.88) --
	(191.79,127.75) --
	(191.76,127.71) --
	(191.74,127.58) --
	(191.82,127.54) --
	(191.78,127.43) --
	(191.75,127.39) --
	(191.78,127.28) --
	(191.76,127.21) --
	(191.82,127.13) --
	(191.77,127.05) --
	(191.82,127.04) --
	(191.75,126.97) --
	(191.78,126.86) --
	(191.74,126.76) --
	(191.70,126.67) --
	(191.74,126.63) --
	(191.77,126.53) --
	(191.70,126.49) --
	(191.72,126.36) --
	(191.72,126.26) --
	(191.76,126.21) --
	(191.71,126.16) --
	(191.74,126.03) --
	(191.73,125.97) --
	(191.70,125.91) --
	(191.70,125.83) --
	(191.68,125.71) --
	(191.64,125.63) --
	(191.72,125.56) --
	(191.67,125.54) --
	(191.66,125.49) --
	(191.69,125.31) --
	(191.73,125.28) --
	(191.68,125.16) --
	(191.66,125.15) --
	(191.68,125.08) --
	(191.67,124.91) --
	(191.66,124.95) --
	(191.67,124.85) --
	(191.64,124.74) --
	(191.64,124.64) --
	(191.64,124.59) --
	(191.65,124.55) --
	(191.67,124.48) --
	(191.67,124.43) --
	(191.63,124.30) --
	(191.64,124.25) --
	(191.66,124.13) --
	(191.59,124.01) --
	(191.58,123.94) --
	(191.65,123.86) --
	(191.58,123.80) --
	(191.62,123.76) --
	(191.62,123.68) --
	(191.60,123.63) --
	(191.65,123.48) --
	(191.60,123.39) --
	(191.61,123.39) --
	(191.58,123.28) --
	(191.59,123.23) --
	(191.57,123.15) --
	(191.53,123.04) --
	(191.58,123.01) --
	(191.56,122.93) --
	(191.53,122.80) --
	(191.56,122.67) --
	(191.54,122.69) --
	(191.59,122.59) --
	(191.56,122.53) --
	(191.54,122.48) --
	(191.54,122.40) --
	(191.50,122.35) --
	(191.52,122.26) --
	(191.48,122.20) --
	(191.52,122.07) --
	(191.52,121.98) --
	(191.50,121.97) --
	(191.51,121.86) --
	(191.51,121.72) --
	(191.56,121.68) --
	(191.53,121.60) --
	(191.53,121.61) --
	(191.50,121.46) --
	(191.50,121.39) --
	(191.48,121.31) --
	(191.49,121.21) --
	(191.46,121.16) --
	(191.55,121.06) --
	(191.49,121.03) --
	(191.48,121.00) --
	(191.49,120.81) --
	(191.49,120.80) --
	(191.46,120.64) --
	(191.46,120.62) --
	(191.45,120.57) --
	(191.44,120.47) --
	(191.40,120.32) --
	(191.44,120.29) --
	(191.43,120.20) --
	(191.41,120.15) --
	(191.45,120.11) --
	(191.41,120.02) --
	(191.45,119.91) --
	(191.39,119.80) --
	(191.43,119.76) --
	(191.41,119.68) --
	(191.40,119.59) --
	(191.37,119.48) --
	(191.35,119.45) --
	(191.38,119.41) --
	(191.42,119.33) --
	(191.35,119.22) --
	(191.37,119.13) --
	(191.36,119.04) --
	(191.41,119.04) --
	(191.38,118.96) --
	(191.37,118.82) --
	(191.34,118.72) --
	(191.36,118.65) --
	(191.35,118.58) --
	(191.36,118.49) --
	(191.29,118.37) --
	(191.33,118.39) --
	(191.32,118.27) --
	(191.31,118.17) --
	(191.33,118.10) --
	(191.36,118.05) --
	(191.35,117.95) --
	(191.29,117.88) --
	(191.34,117.81) --
	(191.29,117.74) --
	(191.33,117.63) --
	(191.29,117.54) --
	(191.28,117.49) --
	(191.28,117.43) --
	(191.29,117.31) --
	(191.29,117.30) --
	(191.32,117.23) --
	(191.33,117.15) --
	(191.28,117.03) --
	(191.26,116.95) --
	(191.25,116.88) --
	(191.22,116.79) --
	(191.18,116.68) --
	(191.23,116.66) --
	(191.23,116.61) --
	(191.22,116.52) --
	(191.20,116.40) --
	(191.22,116.27) --
	(191.25,116.28) --
	(191.18,116.22) --
	(191.20,116.13) --
	(191.20,116.02) --
	(191.16,115.94) --
	(191.16,115.82) --
	(191.16,115.75) --
	(191.14,115.68) --
	(191.16,115.62) --
	(191.16,115.55) --
	(191.12,115.49) --
	(191.14,115.39) --
	(191.18,115.32) --
	(191.10,115.21) --
	(191.10,115.13) --
	(191.11,115.06) --
	(191.05,114.99) --
	(191.07,114.89) --
	(191.08,114.81) --
	(191.11,114.78) --
	(191.06,114.66) --
	(191.07,114.59) --
	(191.03,114.48) --
	(191.09,114.44) --
	(191.08,114.32) --
	(191.06,114.27) --
	(191.06,114.20) --
	(191.06,114.13) --
	(191.00,114.03) --
	(191.04,113.94) --
	(191.02,113.87) --
	(191.03,113.79) --
	(191.00,113.74) --
	(190.98,113.63) --
	(191.03,113.55) --
	(191.05,113.50) --
	(191.00,113.37) --
	(191.02,113.32) --
	(190.98,113.23) --
	(190.97,113.14) --
	(190.96,113.09) --
	(190.97,113.03) --
	(190.95,112.90) --
	(190.96,112.88) --
	(190.98,112.79) --
	(190.95,112.68) --
	(191.00,112.66) --
	(190.94,112.56) --
	(190.96,112.46) --
	(190.94,112.39) --
	(190.92,112.31) --
	(190.89,112.25) --
	(190.85,112.13) --
	(190.97,112.08) --
	(190.95,111.98) --
	(190.89,111.86) --
	(190.92,111.84) --
	(190.95,111.73) --
	(190.88,111.69) --
	(190.87,111.61) --
	(190.87,111.51) --
	(190.88,111.46) --
	(190.83,111.35) --
	(190.86,111.26) --
	(190.89,111.22) --
	(190.85,111.16) --
	(190.82,111.07) --
	(190.82,110.99) --
	(190.85,110.93) --
	(190.88,110.88) --
	(190.85,110.77) --
	(190.87,110.70) --
	(190.84,110.59) --
	(190.82,110.53) --
	(190.78,110.41) --
	(190.82,110.35) --
	(190.81,110.26) --
	(190.82,110.21) --
	(190.80,110.12) --
	(190.80,110.04) --
	(190.82,109.97) --
	(190.84,109.89) --
	(190.83,109.82) --
	(190.82,109.74) --
	(190.79,109.69) --
	(190.79,109.60) --
	(190.77,109.52) --
	(190.75,109.45) --
	(190.75,109.37) --
	(190.78,109.29) --
	(190.74,109.21) --
	(190.75,109.14) --
	(190.78,109.08) --
	(190.81,109.01) --
	(190.76,108.93) --
	(190.78,108.87) --
	(190.75,108.79) --
	(190.72,108.71) --
	(190.70,108.58) --
	(190.77,108.52) --
	(190.69,108.43) --
	(190.75,108.39) --
	(190.72,108.29) --
	(190.74,108.24) --
	(190.81,108.15) --
	(190.72,108.08) --
	(190.74,108.00) --
	(190.71,107.92) --
	(190.75,107.87) --
	(190.71,107.78) --
	(190.65,107.69) --
	(190.73,107.65) --
	(190.70,107.57) --
	(190.71,107.50) --
	(190.72,107.46) --
	(190.73,107.36) --
	(190.76,107.28) --
	(190.75,107.22) --
	(190.76,107.15) --
	(190.76,107.09) --
	(190.73,107.00) --
	(190.73,106.91) --
	(190.74,106.85) --
	(190.75,106.75) --
	(190.77,106.69) --
	(190.76,106.62) --
	(190.79,106.53) --
	(190.79,106.45) --
	(190.82,106.39) --
	(190.79,106.31) --
	(190.88,106.28) --
	(190.80,106.16) --
	(190.82,106.10) --
	(190.80,106.02) --
	(190.79,105.92) --
	(190.82,105.89) --
	(190.80,105.80) --
	(190.86,105.72) --
	(190.85,105.67) --
	(190.87,105.57) --
	(190.93,105.51) --
	(190.95,105.44) --
	(190.96,105.35) --
	(190.94,105.29) --
	(190.98,105.26) --
	(190.94,105.18) --
	(190.97,105.10) --
	(190.96,104.99) --
	(191.03,104.90) --
	(190.98,104.81) --
	(191.08,104.79) --
	(191.06,104.69) --
	(191.12,104.61) --
	(191.14,104.56) --
	(191.20,104.53) --
	(191.16,104.44) --
	(191.20,104.40) --
	(191.16,104.28) --
	(191.20,104.20) --
	(191.22,104.12) --
	(191.25,104.05) --
	(191.28,104.02) --
	(191.30,103.93) --
	(191.34,103.85) --
	(191.39,103.79) --
	(191.42,103.76) --
	(191.47,103.69) --
	(191.46,103.65) --
	(191.49,103.57) --
	(191.47,103.48) --
	(191.49,103.42) --
	(191.54,103.33) --
	(191.56,103.26) --
	(191.56,103.19) --
	(191.62,103.15) --
	(191.65,103.08) --
	(191.69,103.04) --
	(191.73,102.97) --
	(191.77,102.91) --
	(191.74,102.83) --
	(191.80,102.80) --
	(191.76,102.72) --
	(191.82,102.64) --
	(191.85,102.59) --
	(191.86,102.48) --
	(191.97,102.45) --
	(191.96,102.34) --
	(191.99,102.29) --
	(192.06,102.26) --
	(192.11,102.24) --
	(192.14,102.13) --
	(192.13,102.07) --
	(192.19,102.01) --
	(192.14,101.89) --
	(192.25,101.88) --
	(192.24,101.78) --
	(192.29,101.73) --
	(192.33,101.67) --
	(192.30,101.58) --
	(192.42,101.53) --
	(192.43,101.52) --
	(192.52,101.47) --
	(192.53,101.36) --
	(192.56,101.32) --
	(192.59,101.28) --
	(192.59,101.20) --
	(192.64,101.13) --
	(192.73,101.05) --
	(192.70,101.00) --
	(192.84,100.99) --
	(192.81,100.88) --
	(192.89,100.89) --
	(192.89,100.78) --
	(192.97,100.76) --
	(192.98,100.63) --
	(193.02,100.60) --
	(193.06,100.53) --
	(193.07,100.48) --
	(193.09,100.41) --
	(193.14,100.35) --
	(193.15,100.21) --
	(193.27,100.27) --
	(193.29,100.16) --
	(193.32,100.13) --
	(193.38,100.04) --
	(193.45,100.02) --
	(193.47, 99.93) --
	(193.48, 99.87) --
	(193.53, 99.86) --
	(193.54, 99.69) --
	(193.57, 99.65) --
	(193.69, 99.63) --
	(193.65, 99.53) --
	(193.75, 99.49) --
	(193.77, 99.44) --
	(193.78, 99.39) --
	(193.87, 99.34) --
	(193.94, 99.28) --
	(193.97, 99.22) --
	(193.99, 99.20) --
	(194.04, 99.08) --
	(194.02, 99.03) --
	(194.08, 98.95) --
	(194.12, 98.93) --
	(194.20, 98.88) --
	(194.23, 98.85) --
	(194.31, 98.77) --
	(194.37, 98.70) --
	(194.43, 98.67) --
	(194.47, 98.65) --
	(194.51, 98.55) --
	(194.51, 98.48) --
	(194.61, 98.44) --
	(194.57, 98.36) --
	(194.62, 98.27) --
	(194.71, 98.25) --
	(194.73, 98.23) --
	(194.78, 98.16) --
	(194.80, 98.11) --
	(194.89, 98.05) --
	(194.98, 98.05) --
	(195.01, 97.98) --
	(195.05, 97.94) --
	(195.10, 97.89) --
	(195.14, 97.84) --
	(195.15, 97.81) --
	(195.21, 97.73) --
	(195.27, 97.72) --
	(195.28, 97.65) --
	(195.33, 97.59) --
	(195.40, 97.58) --
	(195.42, 97.53) --
	(195.52, 97.54) --
	(195.55, 97.48) --
	(195.59, 97.47) --
	(195.61, 97.43) --
	(195.66, 97.39) --
	(195.63, 97.33) --
	(195.67, 97.30) --
	(195.71, 97.26) --
	(195.70, 97.23) --
	(195.75, 97.22) --
	(195.77, 97.22) --
	(195.79, 97.22) --
	(195.83, 97.20) --
	(195.80, 97.18) --
	(195.81, 97.19) --
	(195.81, 97.18) --
	(195.82, 97.19) --
	(195.83, 97.21) --
	(195.82, 97.19) --
	(195.83, 97.21) --
	(195.85, 97.21) --
	(195.85, 97.20) --
	(195.86, 97.17) --
	(195.84, 97.18) --
	(195.86, 97.20) --
	(195.87, 97.22) --
	(195.87, 97.22) --
	(195.87, 97.23) --
	(195.87, 97.25) --
	(195.88, 97.21) --
	(195.91, 97.22) --
	(195.90, 97.22) --
	(195.90, 97.22) --
	(195.89, 97.19) --
	(195.89, 97.20) --
	(195.86, 97.19) --
	(195.86, 97.19) --
	(195.88, 97.20) --
	(195.87, 97.20) --
	(195.89, 97.20) --
	(195.89, 97.22) --
	(195.91, 97.20) --
	(195.88, 97.19) --
	(195.88, 97.17) --
	(195.88, 97.19) --
	(195.88, 97.20) --
	(195.89, 97.19) --
	(195.89, 97.18) --
	(195.90, 97.18) --
	(195.87, 97.17) --
	(195.89, 97.17) --
	(195.86, 97.16) --
	(195.87, 97.19) --
	(195.88, 97.18) --
	(195.88, 97.18) --
	(195.87, 97.17) --
	(195.86, 97.19) --
	(195.86, 97.19) --
	(195.87, 97.20) --
	(195.88, 97.16) --
	(195.88, 97.17) --
	(195.87, 97.17) --
	(195.89, 97.21) --
	(195.89, 97.21) --
	(195.89, 97.23) --
	(195.91, 97.20) --
	(195.90, 97.20) --
	(195.92, 97.18) --
	(195.92, 97.19) --
	(195.90, 97.20) --
	(195.88, 97.20) --
	(195.93, 97.18) --
	(195.91, 97.17) --
	(195.92, 97.18) --
	(195.92, 97.20) --
	(195.92, 97.18) --
	(195.92, 97.19) --
	(195.92, 97.19) --
	(195.91, 97.21) --
	(195.91, 97.23) --
	(195.91, 97.21) --
	(195.90, 97.21) --
	(195.93, 97.20) --
	(195.91, 97.20) --
	(195.90, 97.19) --
	(195.90, 97.16) --
	(195.89, 97.20) --
	(195.90, 97.21) --
	(195.90, 97.20) --
	(195.89, 97.21) --
	(195.91, 97.22) --
	(195.92, 97.20) --
	(195.92, 97.17) --
	(195.90, 97.20) --
	(195.90, 97.19) --
	(195.92, 97.17) --
	(195.90, 97.18) --
	(195.91, 97.19) --
	(195.91, 97.18) --
	(195.92, 97.18) --
	(195.89, 97.19) --
	(195.92, 97.18) --
	(195.91, 97.22) --
	(195.92, 97.20) --
	(195.91, 97.21) --
	(195.92, 97.20) --
	(195.91, 97.20) --
	(195.89, 97.22) --
	(195.90, 97.21) --
	(195.91, 97.19) --
	(195.91, 97.20) --
	(195.90, 97.20) --
	(195.90, 97.20) --
	(195.91, 97.21) --
	(195.91, 97.21) --
	(195.90, 97.21) --
	(195.91, 97.20) --
	(195.91, 97.22) --
	(195.91, 97.20) --
	(195.90, 97.19) --
	(195.92, 97.20) --
	(195.91, 97.20) --
	(195.92, 97.20) --
	(195.91, 97.21) --
	(195.90, 97.21) --
	(195.91, 97.20) --
	(195.91, 97.20) --
	(195.91, 97.21) --
	(195.92, 97.19) --
	(195.91, 97.19) --
	(195.91, 97.20) --
	(195.91, 97.21) --
	(195.91, 97.22) --
	(195.91, 97.21) --
	(195.93, 97.17) --
	(195.92, 97.21) --
	(195.91, 97.22) --
	(195.90, 97.23) --
	(195.90, 97.20) --
	(195.90, 97.20) --
	(195.93, 97.21) --
	(195.93, 97.20) --
	(195.92, 97.21) --
	(195.91, 97.19) --
	(195.91, 97.18) --
	(195.91, 97.21) --
	(195.92, 97.20) --
	(195.90, 97.20) --
	(195.92, 97.20) --
	(195.92, 97.19) --
	(195.90, 97.20) --
	(195.91, 97.21) --
	(195.92, 97.19) --
	(195.93, 97.19) --
	(195.93, 97.19) --
	(195.91, 97.21) --
	(195.90, 97.21) --
	(195.90, 97.21) --
	(195.91, 97.21) --
	(195.91, 97.19) --
	(195.91, 97.21) --
	(195.91, 97.21) --
	(195.93, 97.20) --
	(195.93, 97.20) --
	(195.91, 97.20) --
	(195.92, 97.19) --
	(195.92, 97.19) --
	(195.92, 97.18) --
	(195.91, 97.20) --
	(195.92, 97.19) --
	(195.92, 97.21) --
	(195.91, 97.21) --
	(195.91, 97.20) --
	(195.91, 97.22) --
	(195.89, 97.19) --
	(195.93, 97.20) --
	(195.93, 97.19) --
	(195.93, 97.19) --
	(195.92, 97.20) --
	(195.93, 97.20) --
	(195.90, 97.21) --
	(195.91, 97.21) --
	(195.90, 97.21) --
	(195.90, 97.22) --
	(195.90, 97.22) --
	(195.91, 97.20) --
	(195.91, 97.20) --
	(195.91, 97.19) --
	(195.91, 97.21) --
	(195.93, 97.20) --
	(195.91, 97.21) --
	(195.92, 97.19) --
	(195.92, 97.22) --
	(195.91, 97.20) --
	(195.91, 97.21) --
	(195.91, 97.21) --
	(195.92, 97.22) --
	(195.91, 97.22) --
	(195.94, 97.20) --
	(195.92, 97.21) --
	(195.94, 97.20) --
	(195.92, 97.22) --
	(195.92, 97.21) --
	(195.93, 97.19) --
	(195.92, 97.19) --
	(195.92, 97.19) --
	(195.91, 97.22) --
	(195.92, 97.20) --
	(195.91, 97.20) --
	(195.91, 97.20) --
	(195.92, 97.24) --
	(195.91, 97.19) --
	(195.91, 97.19) --
	(195.92, 97.19) --
	(195.91, 97.19) --
	(195.94, 97.20) --
	(195.94, 97.21) --
	(195.92, 97.20) --
	(195.92, 97.21) --
	(195.92, 97.20) --
	(195.91, 97.19) --
	(195.92, 97.20) --
	(195.89, 97.21) --
	(195.91, 97.19) --
	(195.89, 97.21) --
	(195.89, 97.21) --
	(195.90, 97.19) --
	(195.90, 97.19) --
	(195.90, 97.20) --
	(195.90, 97.20) --
	(195.93, 97.19) --
	(195.93, 97.19) --
	(195.93, 97.19) --
	(195.91, 97.19) --
	(195.92, 97.20) --
	(195.93, 97.21) --
	(195.92, 97.20) --
	(195.93, 97.19) --
	(195.92, 97.21) --
	(195.92, 97.23) --
	(195.91, 97.20) --
	(195.91, 97.20) --
	(195.91, 97.20) --
	(195.91, 97.21) --
	(195.91, 97.21) --
	(195.92, 97.21) --
	(195.91, 97.22) --
	(195.93, 97.19) --
	(195.92, 97.20) --
	(195.91, 97.18) --
	(195.92, 97.19) --
	(195.91, 97.21) --
	(195.92, 97.21) --
	(195.91, 97.21) --
	(195.92, 97.20) --
	(195.92, 97.20) --
	(195.94, 97.21) --
	(195.92, 97.21) --
	(195.92, 97.20) --
	(195.92, 97.21) --
	(195.92, 97.20) --
	(195.94, 97.20) --
	(195.96, 97.22) --
	(195.94, 97.21) --
	(195.93, 97.20) --
	(195.94, 97.22) --
	(195.97, 97.22) --
	(195.97, 97.23) --
	(195.97, 97.19) --
	(195.99, 97.20) --
	(195.99, 97.20) --
	(196.00, 97.17) --
	(196.02, 97.18) --
	(196.02, 97.14) --
	(196.08, 97.10) --
	(196.10, 97.08) --
	(196.15, 97.06) --
	(196.20, 97.04) --
	(196.22, 97.00) --
	(196.26, 96.96) --
	(196.31, 96.98) --
	(196.35, 96.93) --
	(196.40, 96.91) --
	(196.45, 96.88) --
	(196.49, 96.85) --
	(196.55, 96.82) --
	(196.55, 96.75) --
	(196.63, 96.76) --
	(196.66, 96.69) --
	(196.76, 96.67) --
	(196.78, 96.57) --
	(196.86, 96.56) --
	(196.93, 96.56) --
	(196.97, 96.51) --
	(197.09, 96.50) --
	(197.12, 96.47) --
	(197.13, 96.39) --
	(197.18, 96.36) --
	(197.26, 96.32) --
	(197.31, 96.25) --
	(197.36, 96.22) --
	(197.45, 96.15) --
	(197.47, 96.11) --
	(197.62, 96.15) --
	(197.65, 96.06) --
	(197.74, 96.03) --
	(197.81, 96.02) --
	(197.90, 95.99) --
	(197.86, 95.96) --
	(197.95, 95.89) --
	(198.04, 95.87) --
	(198.06, 95.81) --
	(198.14, 95.76) --
	(198.17, 95.75) --
	(198.28, 95.70) --
	(198.34, 95.65) --
	(198.39, 95.61) --
	(198.46, 95.53) --
	(198.56, 95.54) --
	(198.63, 95.54) --
	(198.64, 95.50) --
	(198.71, 95.45) --
	(198.80, 95.43) --
	(198.80, 95.33) --
	(198.91, 95.32) --
	(199.03, 95.27) --
	(199.00, 95.17) --
	(199.15, 95.22) --
	(199.16, 95.15) --
	(199.25, 95.12) --
	(199.32, 95.12) --
	(199.45, 95.09) --
	(199.45, 95.03) --
	(199.55, 95.02) --
	(199.59, 94.96) --
	(199.65, 94.92) --
	(199.73, 94.87) --
	(199.83, 94.85) --
	(199.84, 94.83) --
	(199.95, 94.82) --
	(199.99, 94.78) --
	(200.07, 94.78) --
	(200.16, 94.74) --
	(200.27, 94.76) --
	(200.31, 94.67) --
	(200.38, 94.68) --
	(200.44, 94.61) --
	(200.50, 94.58) --
	(200.57, 94.53) --
	(200.67, 94.51) --
	(200.70, 94.46) --
	(200.83, 94.45) --
	(200.90, 94.43) --
	(200.96, 94.40) --
	(201.05, 94.40) --
	(201.11, 94.36) --
	(201.17, 94.33) --
	(201.24, 94.30) --
	(201.27, 94.26) --
	(201.35, 94.26) --
	(201.45, 94.19) --
	(201.52, 94.14) --
	(201.57, 94.14) --
	(201.66, 94.13) --
	(201.72, 94.11) --
	(201.77, 94.07) --
	(201.86, 94.05) --
	(201.96, 94.01) --
	(202.00, 93.97) --
	(202.09, 93.94) --
	(202.14, 93.93) --
	(202.24, 93.88) --
	(202.29, 93.86) --
	(202.38, 93.83) --
	(202.47, 93.82) --
	(202.53, 93.79) --
	(202.64, 93.73) --
	(202.73, 93.77) --
	(202.81, 93.74) --
	(202.86, 93.69) --
	(202.91, 93.70) --
	(202.99, 93.68) --
	(203.08, 93.59) --
	(203.13, 93.59) --
	(203.19, 93.54) --
	(203.30, 93.56) --
	(203.34, 93.48) --
	(203.42, 93.53) --
	(203.50, 93.46) --
	(203.59, 93.49) --
	(203.66, 93.42) --
	(203.72, 93.45) --
	(203.82, 93.39) --
	(203.85, 93.40) --
	(203.93, 93.34) --
	(203.99, 93.32) --
	(204.06, 93.28) --
	(204.13, 93.29) --
	(204.20, 93.24) --
	(204.30, 93.28) --
	(204.42, 93.20) --
	(204.48, 93.24) --
	(204.52, 93.19) --
	(204.62, 93.15) --
	(204.68, 93.15) --
	(204.72, 93.10) --
	(204.81, 93.07) --
	(204.93, 93.00) --
	(204.98, 93.05) --
	(205.08, 93.02) --
	(205.13, 92.99) --
	(205.22, 93.01) --
	(205.31, 92.99) --
	(205.37, 93.00) --
	(205.44, 92.95) --
	(205.51, 92.93) --
	(205.59, 92.91) --
	(205.65, 92.88) --
	(205.75, 92.86) --
	(205.83, 92.83) --
	(205.89, 92.76) --
	(205.97, 92.83) --
	(206.04, 92.78) --
	(206.11, 92.81) --
	(206.21, 92.81) --
	(206.29, 92.81) --
	(206.35, 92.77) --
	(206.40, 92.74) --
	(206.48, 92.75) --
	(206.60, 92.71) --
	(206.64, 92.66) --
	(206.71, 92.63) --
	(206.77, 92.69) --
	(206.86, 92.62) --
	(206.93, 92.62) --
	(206.98, 92.62) --
	(207.07, 92.60) --
	(207.17, 92.63) --
	(207.24, 92.58) --
	(207.31, 92.61) --
	(207.38, 92.57) --
	(207.43, 92.56) --
	(207.53, 92.52) --
	(207.62, 92.48) --
	(207.68, 92.49) --
	(207.77, 92.54) --
	(207.84, 92.43) --
	(207.87, 92.52) --
	(207.97, 92.47) --
	(208.05, 92.51) --
	(208.17, 92.45) --
	(208.24, 92.46) --
	(208.32, 92.49) --
	(208.39, 92.42) --
	(208.44, 92.44) --
	(208.59, 92.40) --
	(208.65, 92.36) --
	(208.71, 92.40) --
	(208.77, 92.40) --
	(208.84, 92.42) --
	(208.96, 92.39) --
	(208.95, 92.44) --
	(209.09, 92.39) --
	(209.18, 92.36) --
	(209.22, 92.35) --
	(209.29, 92.33) --
	(209.38, 92.31) --
	(209.46, 92.33) --
	(209.56, 92.27) --
	(209.59, 92.34) --
	(209.69, 92.31) --
	(209.78, 92.30) --
	(209.88, 92.33) --
	(209.96, 92.33) --
	(210.03, 92.29) --
	(210.08, 92.29) --
	(210.10, 92.28) --
	(210.24, 92.23) --
	(210.29, 92.24) --
	(210.34, 92.30) --
	(210.49, 92.17) --
	(210.50, 92.23) --
	(210.57, 92.24) --
	(210.68, 92.25) --
	(210.72, 92.27) --
	(210.80, 92.27) --
	(210.88, 92.27) --
	(210.95, 92.25) --
	(211.04, 92.24) --
	(211.10, 92.24) --
	(211.22, 92.20) --
	(211.30, 92.25) --
	(211.41, 92.22) --
	(211.45, 92.22) --
	(211.51, 92.29) --
	(211.63, 92.26) --
	(211.65, 92.29) --
	(211.72, 92.32) --
	(211.78, 92.30) --
	(211.86, 92.30) --
	(211.94, 92.31) --
	(212.04, 92.25) --
	(212.10, 92.26) --
	(212.16, 92.30) --
	(212.24, 92.30) --
	(212.29, 92.30) --
	(212.38, 92.34) --
	(212.45, 92.33) --
	(212.49, 92.37) --
	(212.58, 92.35) --
	(212.64, 92.33) --
	(212.71, 92.36) --
	(212.77, 92.34) --
	(212.86, 92.31) --
	(212.98, 92.32) --
	(213.03, 92.30) --
	(213.07, 92.36) --
	(213.16, 92.35) --
	(213.19, 92.42) --
	(213.29, 92.40) --
	(213.36, 92.45) --
	(213.42, 92.45) --
	(213.50, 92.43) --
	(213.53, 92.46) --
	(213.60, 92.46) --
	(213.72, 92.45) --
	(213.78, 92.44) --
	(213.86, 92.45) --
	(213.91, 92.48) --
	(213.99, 92.45) --
	(214.02, 92.53) --
	(214.10, 92.49) --
	(214.18, 92.56) --
	(214.22, 92.58) --
	(214.33, 92.57) --
	(214.39, 92.60) --
	(214.45, 92.64) --
	(214.54, 92.60) --
	(214.63, 92.59) --
	(214.67, 92.62) --
	(214.74, 92.61) --
	(214.74, 92.68) --
	(214.90, 92.68) --
	(214.92, 92.71) --
	(214.99, 92.75) --
	(215.02, 92.81) --
	(215.14, 92.78) --
	(215.17, 92.84) --
	(215.25, 92.79) --
	(215.35, 92.80) --
	(215.43, 92.81) --
	(215.50, 92.80) --
	(215.57, 92.80) --
	(215.59, 92.89) --
	(215.70, 92.85) --
	(215.73, 92.93) --
	(215.83, 92.91) --
	(215.88, 92.99) --
	(215.98, 92.96) --
	(216.00, 92.99) --
	(216.09, 92.99) --
	(216.17, 92.97) --
	(216.27, 92.98) --
	(216.36, 92.95) --
	(216.41, 92.97) --
	(216.44, 93.02) --
	(216.55, 93.02) --
	(216.59, 93.07) --
	(216.70, 93.06) --
	(216.73, 93.13) --
	(216.83, 93.09) --
	(216.86, 93.13) --
	(216.95, 93.14) --
	(217.01, 93.13) --
	(217.08, 93.13) --
	(217.18, 93.15) --
	(217.25, 93.17) --
	(217.32, 93.19) --
	(217.39, 93.18) --
	(217.45, 93.24) --
	(217.54, 93.23) --
	(217.58, 93.29) --
	(217.65, 93.28) --
	(217.72, 93.31) --
	(217.82, 93.30) --
	(217.90, 93.30) --
	(217.96, 93.32) --
	(218.08, 93.29) --
	(218.12, 93.36) --
	(218.20, 93.39) --
	(218.28, 93.37) --
	(218.30, 93.45) --
	(218.43, 93.41) --
	(218.45, 93.49) --
	(218.50, 93.52) --
	(218.58, 93.52) --
	(218.66, 93.55) --
	(218.73, 93.58) --
	(218.84, 93.55) --
	(218.91, 93.58) --
	(218.94, 93.63) --
	(219.08, 93.63) --
	(219.08, 93.65) --
	(219.19, 93.68) --
	(219.25, 93.72) --
	(219.29, 93.80) --
	(219.38, 93.82) --
	(219.42, 93.82) --
	(219.47, 93.83) --
	(219.53, 93.87) --
	(219.66, 93.88) --
	(219.74, 93.91) --
	(219.83, 93.96) --
	(219.95, 93.94) --
	(219.93, 94.05) --
	(220.02, 94.04) --
	(220.03, 94.08) --
	(220.11, 94.14) --
	(220.15, 94.19) --
	(220.25, 94.19) --
	(220.27, 94.22) --
	(220.29, 94.27) --
	(220.40, 94.27) --
	(220.47, 94.30) --
	(220.55, 94.32) --
	(220.61, 94.35) --
	(220.66, 94.43) --
	(220.74, 94.42) --
	(220.76, 94.49) --
	(220.80, 94.52) --
	(220.84, 94.59) --
	(220.93, 94.59) --
	(221.00, 94.63) --
	(221.04, 94.66) --
	(221.11, 94.69) --
	(221.18, 94.73) --
	(221.28, 94.77) --
	(221.29, 94.82) --
	(221.37, 94.83) --
	(221.39, 94.90) --
	(221.47, 94.94) --
	(221.53, 94.98) --
	(221.57, 95.04) --
	(221.64, 95.09) --
	(221.71, 95.09) --
	(221.72, 95.14) --
	(221.77, 95.18) --
	(221.86, 95.23) --
	(221.95, 95.22) --
	(221.98, 95.31) --
	(222.07, 95.32) --
	(222.08, 95.40) --
	(222.15, 95.43) --
	(222.18, 95.49) --
	(222.22, 95.57) --
	(222.28, 95.64) --
	(222.34, 95.65) --
	(222.38, 95.71) --
	(222.42, 95.73) --
	(222.48, 95.77) --
	(222.54, 95.86) --
	(222.62, 95.89) --
	(222.66, 95.97) --
	(222.72, 96.02) --
	(222.77, 96.05) --
	(222.82, 96.11) --
	(222.87, 96.14) --
	(222.87, 96.20) --
	(222.95, 96.27) --
	(223.02, 96.31) --
	(223.01, 96.38) --
	(223.04, 96.41) --
	(223.10, 96.47) --
	(223.13, 96.52) --
	(223.20, 96.59) --
	(223.24, 96.63) --
	(223.29, 96.69) --
	(223.32, 96.77) --
	(223.38, 96.82) --
	(223.39, 96.89) --
	(223.43, 96.96) --
	(223.44, 97.02) --
	(223.49, 97.08) --
	(223.54, 97.14) --
	(223.55, 97.17) --
	(223.59, 97.23) --
	(223.63, 97.30) --
	(223.68, 97.36) --
	(223.68, 97.42) --
	(223.77, 97.51) --
	(223.78, 97.56) --
	(223.77, 97.66) --
	(223.82, 97.69) --
	(223.83, 97.78) --
	(223.86, 97.86) --
	(223.89, 97.92) --
	(223.93, 97.97) --
	(223.94, 98.02) --
	(223.98, 98.08) --
	(224.02, 98.15) --
	(224.05, 98.22) --
	(224.13, 98.30) --
	(224.09, 98.38) --
	(224.14, 98.44) --
	(224.13, 98.50) --
	(224.13, 98.60) --
	(224.15, 98.65) --
	(224.17, 98.69) --
	(224.20, 98.77) --
	(224.22, 98.80) --
	(224.27, 98.86) --
	(224.29, 98.92) --
	(224.32, 99.01) --
	(224.32, 99.08) --
	(224.33, 99.16) --
	(224.36, 99.21) --
	(224.36, 99.30) --
	(224.35, 99.37) --
	(224.34, 99.42) --
	(224.35, 99.50) --
	(224.37, 99.56) --
	(224.42, 99.60) --
	(224.41, 99.66) --
	(224.43, 99.75) --
	(224.45, 99.83) --
	(224.46, 99.89) --
	(224.49, 99.97) --
	(224.46,100.04) --
	(224.49,100.11) --
	(224.47,100.17) --
	(224.47,100.29) --
	(224.44,100.34) --
	(224.50,100.42) --
	(224.45,100.48) --
	(224.48,100.56) --
	(224.48,100.63) --
	(224.48,100.72) --
	(224.50,100.76) --
	(224.50,100.83) --
	(224.46,100.94) --
	(224.48,100.99) --
	(224.45,101.05) --
	(224.46,101.08) --
	(224.42,101.17) --
	(224.43,101.23) --
	(224.38,101.36) --
	(224.41,101.37) --
	(224.39,101.45) --
	(224.40,101.52) --
	(224.40,101.60) --
	(224.39,101.66) --
	(224.40,101.72) --
	(224.38,101.72) --
	(224.37,101.88) --
	(224.33,101.92) --
	(224.31,101.98) --
	(224.27,102.10) --
	(224.29,102.16) --
	(224.29,102.20) --
	(224.29,102.30) --
	(224.30,102.33) --
	(224.30,102.45) --
	(224.26,102.51) --
	(224.29,102.62) --
	(224.21,102.63) --
	(224.26,102.75) --
	(224.19,102.80) --
	(224.18,102.89) --
	(224.15,102.94) --
	(224.18,103.05) --
	(224.16,103.10) --
	(224.15,103.18) --
	(224.16,103.23) --
	(224.16,103.35) --
	(224.11,103.40) --
	(224.14,103.46) --
	(224.08,103.53) --
	(224.11,103.60) --
	(224.04,103.65) --
	(224.06,103.70) --
	(223.97,103.79) --
	(224.03,103.85) --
	(223.99,103.90) --
	(223.98,103.98) --
	(223.99,104.06) --
	(224.00,104.13) --
	(224.00,104.19) --
	(223.94,104.26) --
	(223.96,104.34) --
	(223.91,104.39) --
	(223.90,104.47) --
	(223.91,104.54) --
	(223.87,104.56) --
	(223.85,104.66) --
	(223.87,104.75) --
	(223.84,104.82) --
	(223.85,104.87) --
	(223.87,104.93) --
	(223.87,105.02) --
	(223.79,105.17) --
	(223.81,105.22) --
	(223.83,105.28) --
	(223.80,105.36) --
	(223.77,105.40) --
	(223.74,105.48) --
	(223.69,105.56) --
	(223.73,105.63) --
	(223.69,105.67) --
	(223.70,105.75) --
	(223.69,105.82) --
	(223.68,105.92) --
	(223.65,106.01) --
	(223.67,106.08) --
	(223.60,106.11) --
	(223.63,106.23) --
	(223.60,106.27) --
	(223.59,106.39) --
	(223.56,106.37) --
	(223.56,106.51) --
	(223.55,106.51) --
	(223.53,106.66) --
	(223.56,106.69) --
	(223.57,106.73) --
	(223.55,106.87) --
	(223.54,106.95) --
	(223.50,106.98) --
	(223.51,107.06) --
	(223.48,107.11) --
	(223.46,107.22) --
	(223.44,107.27) --
	(223.43,107.37) --
	(223.45,107.38) --
	(223.42,107.46) --
	(223.47,107.54) --
	(223.43,107.59) --
	(223.43,107.69) --
	(223.45,107.76) --
	(223.38,107.83) --
	(223.44,107.94) --
	(223.41,107.97) --
	(223.42,108.04) --
	(223.36,108.10) --
	(223.36,108.18) --
	(223.38,108.26) --
	(223.39,108.29) --
	(223.39,108.37) --
	(223.42,108.46) --
	(223.39,108.51) --
	(223.36,108.56) --
	(223.39,108.68) --
	(223.39,108.70) --
	(223.37,108.74) --
	(223.38,108.84) --
	(223.36,108.94) --
	(223.32,109.00) --
	(223.33,109.06) --
	(223.32,109.12) --
	(223.35,109.18) --
	(223.35,109.29) --
	(223.31,109.37) --
	(223.30,109.40) --
	(223.32,109.49) --
	(223.25,109.51) --
	(223.28,109.64) --
	(223.25,109.73) --
	(223.25,109.77) --
	(223.22,109.85) --
	(223.21,109.91) --
	(223.20,109.93) --
	(223.17,110.01) --
	(223.18,110.06) --
	(223.16,110.14) --
	(223.24,110.20) --
	(223.18,110.29) --
	(223.15,110.38) --
	(223.15,110.41) --
	(223.15,110.48) --
	(223.11,110.57) --
	(223.09,110.65) --
	(223.06,110.72) --
	(223.06,110.82) --
	(223.08,110.85) --
	(223.08,110.92) --
	(223.06,110.96) --
	(223.06,111.09) --
	(223.01,111.12) --
	(223.04,111.19) --
	(223.03,111.26) --
	(223.03,111.34) --
	(222.99,111.42) --
	(223.00,111.45) --
	(222.95,111.52) --
	(222.96,111.57) --
	(222.91,111.65) --
	(222.93,111.72) --
	(222.94,111.79) --
	(222.96,111.84) --
	(222.91,111.94) --
	(222.91,112.00) --
	(222.91,112.08) --
	(222.89,112.11) --
	(222.89,112.19) --
	(222.86,112.26) --
	(222.83,112.35) --
	(222.79,112.40) --
	(222.84,112.48) --
	(222.82,112.56) --
	(222.80,112.62) --
	(222.83,112.66) --
	(222.80,112.78) --
	(222.80,112.83) --
	(222.76,112.87) --
	(222.72,112.94) --
	(222.74,113.07) --
	(222.73,113.12) --
	(222.70,113.22) --
	(222.70,113.21) --
	(222.69,113.26) --
	(222.68,113.31) --
	(222.70,113.38) --
	(222.70,113.46) --
	(222.70,113.57) --
	(222.68,113.65) --
	(222.71,113.70) --
	(222.67,113.75) --
	(222.68,113.84) --
	(222.66,113.89) --
	(222.64,113.97) --
	(222.61,114.02) --
	(222.61,114.13) --
	(222.62,114.17) --
	(222.60,114.28) --
	(222.61,114.28) --
	(222.61,114.37) --
	(222.57,114.46) --
	(222.58,114.51) --
	(222.56,114.57) --
	(222.54,114.57) --
	(222.55,114.72) --
	(222.53,114.78) --
	(222.51,114.84) --
	(222.50,114.89) --
	(222.50,114.97) --
	(222.49,115.11) --
	(222.50,115.17) --
	(222.51,115.22) --
	(222.49,115.33) --
	(222.50,115.37) --
	(222.50,115.45) --
	(222.46,115.51) --
	(222.46,115.61) --
	(222.45,115.66) --
	(222.45,115.72) --
	(222.41,115.80) --
	(222.41,115.89) --
	(222.41,115.99) --
	(222.41,116.04) --
	(222.39,116.10) --
	(222.38,116.21) --
	(222.37,116.29) --
	(222.35,116.34) --
	(222.34,116.41) --
	(222.31,116.45) --
	(222.30,116.55) --
	(222.26,116.61) --
	(222.26,116.61) --
	(222.27,116.70) --
	(222.19,116.81) --
	(222.24,116.84) --
	(222.20,116.93) --
	(222.23,117.00) --
	(222.25,117.09) --
	(222.20,117.19) --
	(222.19,117.21) --
	(222.19,117.31) --
	(222.15,117.42) --
	(222.12,117.46) --
	(222.11,117.54) --
	(222.13,117.66) --
	(222.05,117.69) --
	(222.07,117.78) --
	(222.07,117.88) --
	(222.09,117.96) --
	(222.07,118.00) --
	(222.03,118.12) --
	(222.01,118.16) --
	(222.02,118.24) --
	(222.01,118.31) --
	(221.99,118.38) --
	(221.94,118.45) --
	(221.94,118.53) --
	(221.92,118.61) --
	(221.91,118.66) --
	(221.88,118.73) --
	(221.92,118.77) --
	(221.92,118.93) --
	(221.89,118.95) --
	(221.87,119.06) --
	(221.83,119.10) --
	(221.82,119.16) --
	(221.79,119.23) --
	(221.75,119.30) --
	(221.80,119.35) --
	(221.76,119.44) --
	(221.76,119.52) --
	(221.73,119.57) --
	(221.74,119.68) --
	(221.78,119.71) --
	(221.74,119.84) --
	(221.68,119.92) --
	(221.69,119.99) --
	(221.65,120.03) --
	(221.62,120.11) --
	(221.57,120.19) --
	(221.60,120.28) --
	(221.58,120.30) --
	(221.56,120.37) --
	(221.53,120.44) --
	(221.56,120.58) --
	(221.56,120.63) --
	(221.53,120.74) --
	(221.50,120.77) --
	(221.47,120.91) --
	(221.49,120.88) --
	(221.42,120.99) --
	(221.45,121.06) --
	(221.38,121.20) --
	(221.44,121.25) --
	(221.41,121.36) --
	(221.41,121.42) --
	(221.42,121.47) --
	(221.40,121.52) --
	(221.38,121.63) --
	(221.35,121.68) --
	(221.35,121.78) --
	(221.34,121.86) --
	(221.29,121.94) --
	(221.28,122.04) --
	(221.27,122.08) --
	(221.29,122.16) --
	(221.29,122.21) --
	(221.27,122.29) --
	(221.25,122.39) --
	(221.26,122.44) --
	(221.27,122.54) --
	(221.26,122.59) --
	(221.23,122.68) --
	(221.23,122.78) --
	(221.19,122.80) --
	(221.15,122.92) --
	(221.18,123.04) --
	(221.14,123.04) --
	(221.16,123.17) --
	(221.13,123.22) --
	(221.15,123.31) --
	(221.14,123.38) --
	(221.10,123.41) --
	(221.13,123.52) --
	(221.06,123.59) --
	(221.10,123.64) --
	(221.07,123.74) --
	(221.04,123.83) --
	(221.04,123.90) --
	(221.01,123.97) --
	(221.04,124.06) --
	(221.05,124.11) --
	(221.04,124.23) --
	(221.02,124.30) --
	(221.00,124.38) --
	(221.00,124.43) --
	(220.98,124.50) --
	(220.94,124.60) --
	(220.95,124.65) --
	(220.94,124.74) --
	(220.93,124.81) --
	(220.92,124.91) --
	(220.92,124.99) --
	(220.92,125.07) --
	(220.94,125.17) --
	(220.91,125.26) --
	(220.90,125.30) --
	(220.88,125.40) --
	(220.87,125.42) --
	(220.82,125.49) --
	(220.81,125.59) --
	(220.79,125.73) --
	(220.81,125.76) --
	(220.80,125.82) --
	(220.78,125.93) --
	(220.78,126.00) --
	(220.76,126.10) --
	(220.75,126.17) --
	(220.72,126.22) --
	(220.72,126.31) --
	(220.72,126.39) --
	(220.66,126.44) --
	(220.62,126.52) --
	(220.63,126.66) --
	(220.61,126.71) --
	(220.61,126.76) --
	(220.60,126.85) --
	(220.60,126.96) --
	(220.57,127.03) --
	(220.57,127.11) --
	(220.58,127.17) --
	(220.50,127.21) --
	(220.49,127.29) --
	(220.50,127.34) --
	(220.45,127.47) --
	(220.47,127.55) --
	(220.45,127.60) --
	(220.45,127.68) --
	(220.45,127.73) --
	(220.48,127.88) --
	(220.43,127.94) --
	(220.41,128.01) --
	(220.41,128.11) --
	(220.41,128.19) --
	(220.39,128.21) --
	(220.37,128.33) --
	(220.35,128.41) --
	(220.35,128.49) --
	(220.36,128.56) --
	(220.31,128.61) --
	(220.34,128.74) --
	(220.31,128.84) --
	(220.31,128.91) --
	(220.29,128.96) --
	(220.26,129.03) --
	(220.26,129.11) --
	(220.23,129.18) --
	(220.24,129.26) --
	(220.23,129.37) --
	(220.22,129.43) --
	(220.21,129.48) --
	(220.21,129.57) --
	(220.19,129.66) --
	(220.17,129.76) --
	(220.17,129.81) --
	(220.17,129.87) --
	(220.12,129.95) --
	(220.10,130.04) --
	(220.08,130.11) --
	(220.09,130.20) --
	(220.08,130.28) --
	(220.05,130.35) --
	(220.07,130.42) --
	(220.06,130.50) --
	(220.05,130.61) --
	(220.03,130.68) --
	(220.01,130.75) --
	(220.03,130.80) --
	(220.00,130.90) --
	(219.95,130.98) --
	(219.94,131.05) --
	(219.95,131.14) --
	(219.92,131.19) --
	(219.91,131.26) --
	(219.93,131.36) --
	(219.93,131.46) --
	(219.92,131.51) --
	(219.92,131.57) --
	(219.87,131.66) --
	(219.89,131.72) --
	(219.88,131.76) --
	(219.85,131.85) --
	(219.83,131.93) --
	(219.83,132.06) --
	(219.82,132.14) --
	(219.82,132.19) --
	(219.83,132.29) --
	(219.82,132.34) --
	(219.83,132.45) --
	(219.82,132.52) --
	(219.80,132.58) --
	(219.78,132.65) --
	(219.78,132.74) --
	(219.74,132.82) --
	(219.73,132.90) --
	(219.71,132.98) --
	(219.74,133.07) --
	(219.72,133.14) --
	(219.71,133.19) --
	(219.69,133.27) --
	(219.72,133.31) --
	(219.72,133.44) --
	(219.72,133.52) --
	(219.71,133.55) --
	(219.70,133.62) --
	(219.69,133.70) --
	(219.67,133.80) --
	(219.68,133.85) --
	(219.70,133.94) --
	(219.66,133.97) --
	(219.68,134.02) --
	(219.70,134.19) --
	(219.69,134.22) --
	(219.67,134.31) --
	(219.64,134.40) --
	(219.65,134.44) --
	(219.63,134.51) --
	(219.61,134.63) --
	(219.61,134.66) --
	(219.62,134.75) --
	(219.63,134.84) --
	(219.60,134.86) --
	(219.63,134.97) --
	(219.64,135.02) --
	(219.63,135.16) --
	(219.62,135.24) --
	(219.61,135.28) --
	(219.59,135.33) --
	(219.59,135.40) --
	(219.59,135.48) --
	(219.58,135.56) --
	(219.56,135.64) --
	(219.61,135.71) --
	(219.59,135.74) --
	(219.60,135.85) --
	(219.61,135.91) --
	(219.62,135.99) --
	(219.62,136.01) --
	(219.55,136.01) --
	(219.58,136.08) --
	(219.56,136.11) --
	(219.55,136.14) --
	(219.54,136.21) --
	(219.53,136.27) --
	(219.50,136.28) --
	(219.52,136.31) --
	(219.54,136.40) --
	(219.56,136.43) --
	(219.57,136.49) --
	(219.59,136.57) --
	(219.59,136.59) --
	(219.59,136.65) --
	(219.65,136.68) --
	(219.61,136.70) --
	(219.63,136.78) --
	(219.64,136.81) --
	(219.65,136.84) --
	(219.66,136.92) --
	(219.68,136.98) --
	(219.70,137.05) --
	(219.73,137.09) --
	(219.74,137.15) --
	(219.78,137.23) --
	(219.78,137.29) --
	(219.79,137.34) --
	(219.78,137.37) --
	(219.80,137.40) --
	(219.81,137.45) --
	(219.83,137.55) --
	(219.85,137.62) --
	(219.84,137.68) --
	(219.89,137.77) --
	(219.91,137.80) --
	(219.94,137.86) --
	(219.98,137.95) --
	(219.98,138.04) --
	(220.00,138.04) --
	(220.03,138.09) --
	(220.05,138.17) --
	(220.07,138.23) --
	(220.08,138.27) --
	(220.10,138.34) --
	(220.11,138.44) --
	(220.16,138.51) --
	(220.19,138.54) --
	(220.19,138.63) --
	(220.24,138.67) --
	(220.26,138.72) --
	(220.32,138.85) --
	(220.33,138.89) --
	(220.34,138.97) --
	(220.37,139.05) --
	(220.33,139.07) --
	(220.38,139.15) --
	(220.39,139.29) --
	(220.40,139.37) --
	(220.42,139.39) --
	(220.43,139.48) --
	(220.45,139.57) --
	(220.44,139.61) --
	(220.49,139.69) --
	(220.49,139.71) --
	(220.54,139.85) --
	(220.54,139.88) --
	(220.56,139.90) --
	(220.58,140.01) --
	(220.58,140.09) --
	(220.59,140.15) --
	(220.61,140.23) --
	(220.62,140.32) --
	(220.64,140.39) --
	(220.65,140.49) --
	(220.66,140.54) --
	(220.69,140.66) --
	(220.71,140.70) --
	(220.69,140.75) --
	(220.69,140.85) --
	(220.69,140.93) --
	(220.67,140.98) --
	(220.70,141.06) --
	(220.70,141.12) --
	(220.69,141.17) --
	(220.71,141.28) --
	(220.73,141.40) --
	(220.72,141.45) --
	(220.73,141.57) --
	(220.72,141.55) --
	(220.73,141.66) --
	(220.73,141.72) --
	(220.73,141.78) --
	(220.72,141.88) --
	(220.71,141.96) --
	(220.71,142.00) --
	(220.68,142.05) --
	(220.71,142.18) --
	(220.70,142.23) --
	(220.68,142.37) --
	(220.69,142.39) --
	(220.68,142.43) --
	(220.70,142.56) --
	(220.68,142.60) --
	(220.65,142.66) --
	(220.66,142.75) --
	(220.63,142.84) --
	(220.65,142.89) --
	(220.62,142.95) --
	(220.64,143.06) --
	(220.65,143.17) --
	(220.60,143.24) --
	(220.63,143.31) --
	(220.60,143.35) --
	(220.64,143.45) --
	(220.57,143.53) --
	(220.58,143.62) --
	(220.53,143.66) --
	(220.56,143.71) --
	(220.51,143.75) --
	(220.54,143.88) --
	(220.52,143.91) --
	(220.54,144.02) --
	(220.52,144.12) --
	(220.53,144.19) --
	(220.51,144.28) --
	(220.52,144.35) --
	(220.51,144.41) --
	(220.49,144.47) --
	(220.47,144.55) --
	(220.49,144.63) --
	(220.44,144.69) --
	(220.47,144.77) --
	(220.45,144.83) --
	(220.48,144.96) --
	(220.47,145.07) --
	(220.46,145.11) --
	(220.43,145.21) --
	(220.46,145.26) --
	(220.40,145.34) --
	(220.42,145.44) --
	(220.39,145.46) --
	(220.39,145.51) --
	(220.39,145.63) --
	(220.38,145.73) --
	(220.38,145.77) --
	(220.38,145.89) --
	(220.38,146.01) --
	(220.35,145.98) --
	(220.35,146.14) --
	(220.37,146.10) --
	(220.32,146.23) --
	(220.33,146.32) --
	(220.28,146.36) --
	(220.30,146.49) --
	(220.26,146.54) --
	(220.29,146.64) --
	(220.27,146.72) --
	(220.29,146.83) --
	(220.24,146.90) --
	(220.25,146.90) --
	(220.20,146.98) --
	(220.23,147.05) --
	(220.20,147.17) --
	(220.20,147.21) --
	(220.16,147.27) --
	(220.16,147.33) --
	(220.15,147.42) --
	(220.16,147.50) --
	(220.14,147.57) --
	(220.15,147.71) --
	(220.16,147.80) --
	(220.09,147.77) --
	(220.12,147.93) --
	(220.09,147.95) --
	(220.08,148.07) --
	(220.06,148.14) --
	(220.05,148.19) --
	(220.05,148.23) --
	(220.02,148.36) --
	(220.03,148.42) --
	(220.03,148.49) --
	(220.02,148.55) --
	(220.05,148.71) --
	(220.00,148.70) --
	(220.00,148.85) --
	(220.04,148.96) --
	(219.98,148.94) --
	(220.01,149.09) --
	(219.94,149.11) --
	(219.95,149.15) --
	(219.91,149.28) --
	(219.96,149.37) --
	(219.93,149.41) --
	(219.96,149.51) --
	(219.93,149.65) --
	(219.92,149.65) --
	(219.87,149.76) --
	(219.91,149.84) --
	(219.86,149.86) --
	(219.83,150.01) --
	(219.80,149.97) --
	(219.84,150.19) --
	(219.81,150.19) --
	(219.81,150.29) --
	(219.82,150.29) --
	(219.80,150.51) --
	(219.80,150.52) --
	(219.81,150.65) --
	(219.73,150.68) --
	(219.80,150.71) --
	(219.76,150.81) --
	(219.73,150.87) --
	(219.69,150.89) --
	(219.73,151.00) --
	(219.73,151.07) --
	(219.67,151.14) --
	(219.73,151.26) --
	(219.73,151.36) --
	(219.65,151.41) --
	(219.71,151.54) --
	(219.66,151.51) --
	(219.69,151.63) --
	(219.67,151.70) --
	(219.63,151.76) --
	(219.60,151.81) --
	(219.58,152.00) --
	(219.58,152.04) --
	(219.58,152.10) --
	(219.60,152.22) --
	(219.60,152.34) --
	(219.55,152.34) --
	(219.60,152.48) --
	(219.51,152.45) --
	(219.53,152.58) --
	(219.55,152.70) --
	(219.48,152.74) --
	(219.46,152.79) --
	(219.47,152.95) --
	(219.49,152.98) --
	(219.47,153.02) --
	(219.53,153.13) --
	(219.49,153.28) --
	(219.50,153.33) --
	(219.50,153.48) --
	(219.48,153.51) --
	(219.44,153.53) --
	(219.47,153.65) --
	(219.39,153.73) --
	(219.42,153.77) --
	(219.38,153.95) --
	(219.38,153.98) --
	(219.39,154.08) --
	(219.39,154.16) --
	(219.38,154.25) --
	(219.36,154.27) --
	(219.34,154.36) --
	(219.39,154.43) --
	(219.33,154.51) --
	(219.34,154.59) --
	(219.25,154.61) --
	(219.30,154.78) --
	(219.25,154.81) --
	(219.26,154.86) --
	(219.27,155.02) --
	(219.26,155.09) --
	(219.23,155.11) --
	(219.28,155.29) --
	(219.18,155.28) --
	(219.23,155.47) --
	(219.18,155.43) --
	(219.16,155.56) --
	(219.09,155.55) --
	(219.13,155.74) --
	(219.14,155.77) --
	(219.12,155.85) --
	(219.13,155.97) --
	(219.16,156.11) --
	(219.07,156.05) --
	(219.12,156.27) --
	(219.07,156.28) --
	(219.04,156.39) --
	(219.03,156.43) --
	(218.99,156.50) --
	(219.05,156.63) --
	(218.98,156.68) --
	(219.01,156.80) --
	(219.01,156.90) --
	(219.04,157.01) --
	(219.03,157.10) --
	(218.97,157.09) --
	(218.96,157.18) --
	(218.95,157.26) --
	(218.94,157.34) --
	(218.91,157.43) --
	(218.87,157.48) --
	(218.91,157.65) --
	(218.86,157.67) --
	(218.88,157.81) --
	(218.87,157.88) --
	(218.92,157.98) --
	(218.82,158.00) --
	(218.86,158.05) --
	(218.84,158.16) --
	(218.82,158.21) --
	(218.84,158.38) --
	(218.79,158.43) --
	(218.80,158.54) --
	(218.74,158.58) --
	(218.77,158.70) --
	(218.76,158.76) --
	(218.77,158.86) --
	(218.77,158.96) --
	(218.77,159.02) --
	(218.70,159.11) --
	(218.76,159.22) --
	(218.70,159.27) --
	(218.70,159.37) --
	(218.65,159.39) --
	(218.66,159.55) --
	(218.67,159.59) --
	(218.66,159.69) --
	(218.67,159.81) --
	(218.68,159.93) --
	(218.61,159.94) --
	(218.65,160.09) --
	(218.64,160.15) --
	(218.61,160.18) --
	(218.58,160.29) --
	(218.53,160.32) --
	(218.58,160.42) --
	(218.54,160.50) --
	(218.60,160.63) --
	(218.53,160.67) --
	(218.57,160.82) --
	(218.57,160.90) --
	(218.54,160.97) --
	(218.53,161.04) --
	(218.54,161.13) --
	(218.49,161.19) --
	(218.47,161.26) --
	(218.45,161.32) --
	(218.49,161.46) --
	(218.49,161.54) --
	(218.43,161.57) --
	(218.50,161.71) --
	(218.47,161.81) --
	(218.44,161.85) --
	(218.45,161.98) --
	(218.45,162.06) --
	(218.41,162.13) --
	(218.38,162.17) --
	(218.35,162.24) --
	(218.39,162.39) --
	(218.39,162.47) --
	(218.37,162.55) --
	(218.37,162.62) --
	(218.37,162.78) --
	(218.36,162.85) --
	(218.36,162.88) --
	(218.28,162.90) --
	(218.36,163.10) --
	(218.28,163.08) --
	(218.31,163.22) --
	(218.25,163.23) --
	(218.30,163.38) --
	(218.29,163.46) --
	(218.27,163.51) --
	(218.27,163.65) --
	(218.31,163.73) --
	(218.24,163.82) --
	(218.25,163.89) --
	(218.25,163.94) --
	(218.21,164.01) --
	(218.24,164.13) --
	(218.16,164.16) --
	(218.23,164.33) --
	(218.18,164.35) --
	(218.18,164.44) --
	(218.19,164.52) --
	(218.21,164.66) --
	(218.21,164.75) --
	(218.17,164.74) --
	(218.17,164.87) --
	(218.18,164.98) --
	(218.16,165.03) --
	(218.13,165.13) --
	(218.09,165.15) --
	(218.10,165.29) --
	(218.13,165.32) --
	(218.10,165.40) --
	(218.12,165.52) --
	(218.11,165.59) --
	(218.09,165.68) --
	(218.11,165.80) --
	(218.11,165.82) --
	(218.07,165.93) --
	(218.10,166.00) --
	(218.02,166.06) --
	(218.02,166.12) --
	(218.07,166.27) --
	(218.05,166.34) --
	(218.05,166.41) --
	(218.06,166.50) --
	(218.07,166.64) --
	(218.03,166.67) --
	(217.99,166.75) --
	(218.03,166.88) --
	(218.01,166.94) --
	(217.99,167.04) --
	(217.95,167.03) --
	(217.97,167.19) --
	(217.97,167.24) --
	(217.93,167.26) --
	(217.98,167.45) --
	(217.98,167.57) --
	(217.93,167.62) --
	(217.97,167.74) --
	(217.98,167.81) --
	(217.94,167.93) --
	(217.92,167.92) --
	(217.87,168.02) --
	(217.91,168.14) --
	(217.85,168.20) --
	(217.90,168.28) --
	(217.91,168.33) --
	(217.88,168.52) --
	(217.90,168.60) --
	(217.87,168.66) --
	(217.89,168.75) --
	(217.84,168.82) --
	(217.85,168.86) --
	(217.80,168.95) --
	(217.82,169.02) --
	(217.82,169.10) --
	(217.81,169.18) --
	(217.76,169.24) --
	(217.81,169.37) --
	(217.82,169.50) --
	(217.75,169.56) --
	(217.77,169.65) --
	(217.77,169.72) --
	(217.74,169.77) --
	(217.74,169.85) --
	(217.67,169.91) --
	(217.73,170.03) --
	(217.67,170.11) --
	(217.69,170.14) --
	(217.67,170.24) --
	(217.70,170.34) --
	(217.70,170.46) --
	(217.70,170.54) --
	(217.63,170.54) --
	(217.67,170.67) --
	(217.61,170.76) --
	(217.60,170.82) --
	(217.56,170.90) --
	(217.54,170.97) --
	(217.62,171.09) --
	(217.55,171.13) --
	(217.61,171.30) --
	(217.61,171.40) --
	(217.56,171.43) --
	(217.53,171.55) --
	(217.53,171.65) --
	(217.49,171.69) --
	(217.47,171.77) --
	(217.40,171.81) --
	(217.43,171.93) --
	(217.44,172.01) --
	(217.42,172.14) --
	(217.48,172.16) --
	(217.45,172.27) --
	(217.42,172.34) --
	(217.43,172.47) --
	(217.39,172.47) --
	(217.37,172.63) --
	(217.40,172.63) --
	(217.31,172.69) --
	(217.32,172.80) --
	(217.29,172.91) --
	(217.33,172.98) --
	(217.28,173.04) --
	(217.34,173.15) --
	(217.31,173.23) --
	(217.28,173.31) --
	(217.23,173.38) --
	(217.28,173.53) --
	(217.23,173.56) --
	(217.21,173.72) --
	(217.16,173.73) --
	(217.22,173.85) --
	(217.19,173.90) --
	(217.18,174.05) --
	(217.18,174.11) --
	(217.18,174.22) --
	(217.12,174.29) --
	(217.20,174.36) --
	(217.12,174.43) --
	(217.11,174.50) --
	(217.12,174.60) --
	(217.04,174.67) --
	(217.06,174.75) --
	(217.02,174.81) --
	(217.05,174.92) --
	(217.04,174.96) --
	(217.04,175.08) --
	(217.08,175.25) --
	(217.00,175.17) --
	(216.95,175.36) --
	(217.00,175.38) --
	(216.93,175.45) --
	(216.91,175.60) --
	(216.85,175.61) --
	(216.90,175.77) --
	(216.85,175.82) --
	(216.86,175.92) --
	(216.84,176.01) --
	(216.85,176.11) --
	(216.80,176.18) --
	(216.78,176.27) --
	(216.80,176.34) --
	(216.73,176.39) --
	(216.74,176.47) --
	(216.66,176.55) --
	(216.66,176.64) --
	(216.63,176.75) --
	(216.64,176.80) --
	(216.59,176.91) --
	(216.62,176.98) --
	(216.55,177.10) --
	(216.53,177.16) --
	(216.45,177.20) --
	(216.49,177.26) --
	(216.42,177.34) --
	(216.39,177.42) --
	(216.30,177.47) --
	(216.34,177.61) --
	(216.28,177.66) --
	(216.24,177.73) --
	(216.25,177.79) --
	(216.21,177.95) --
	(216.14,178.00) --
	(216.15,178.06) --
	(216.03,178.12) --
	(216.01,178.21) --
	(215.97,178.28) --
	(215.89,178.35) --
	(215.87,178.34) --
	(215.79,178.47) --
	(215.82,178.54) --
	(215.71,178.60) --
	(215.71,178.72) --
	(215.65,178.78) --
	(215.55,178.83) --
	(215.50,178.91) --
	(215.45,178.92) --
	(215.36,178.99) --
	(215.34,179.04) --
	(215.24,179.08) --
	(215.16,179.11) --
	(215.16,179.17) --
	(215.04,179.24) --
	(215.05,179.30) --
	(214.94,179.37) --
	(214.87,179.44) --
	(214.74,179.46) --
	(214.75,179.45) --
	(214.61,179.54) --
	(214.55,179.57) --
	(214.48,179.60) --
	(214.42,179.59) --
	(214.34,179.65) --
	(214.29,179.72) --
	(214.20,179.73) --
	(214.10,179.79) --
	(214.01,179.83) --
	(213.97,179.88) --
	(213.88,179.92) --
	(213.80,179.94) --
	(213.69,179.94) --
	(213.63,179.99) --
	(213.60,180.03) --
	(213.50,180.05) --
	(213.43,180.07) --
	(213.31,180.12) --
	(213.24,180.13) --
	(213.19,180.13) --
	(213.07,180.16) --
	(212.99,180.20) --
	(212.95,180.20) --
	(212.82,180.23) --
	(212.77,180.24) --
	(212.69,180.20) --
	(212.61,180.25) --
	(212.54,180.27) --
	(212.42,180.30) --
	(212.38,180.29) --
	(212.29,180.30) --
	(212.22,180.30) --
	(212.06,180.31) --
	(212.02,180.36) --
	(211.94,180.35) --
	(211.85,180.34) --
	(211.74,180.35) --
	(211.69,180.30) --
	(211.60,180.31) --
	(211.53,180.35) --
	(211.53,180.33) --
	(211.40,180.35) --
	(211.29,180.37) --
	(211.18,180.37) --
	(211.13,180.37) --
	(211.05,180.37) --
	(210.95,180.41) --
	(210.87,180.36) --
	(210.75,180.35) --
	(210.72,180.32) --
	(210.60,180.36) --
	(210.55,180.36) --
	(210.46,180.32) --
	(210.36,180.37) --
	(210.28,180.35) --
	(210.18,180.35) --
	(210.09,180.36) --
	(210.00,180.35) --
	(209.92,180.34) --
	(209.84,180.33) --
	(209.74,180.31) --
	(209.68,180.36) --
	(209.59,180.32) --
	(209.53,180.32) --
	(209.50,180.32) --
	(209.34,180.31) --
	(209.29,180.31) --
	(209.18,180.35) --
	(209.08,180.33) --
	(208.98,180.34) --
	(208.89,180.32) --
	(208.83,180.29) --
	(208.77,180.31) --
	(208.66,180.32) --
	(208.58,180.32) --
	(208.54,180.32) --
	(208.41,180.35) --
	(208.33,180.33) --
	(208.24,180.33) --
	(208.17,180.34) --
	(208.10,180.34) --
	(208.02,180.33) --
	(207.91,180.32) --
	(207.78,180.29) --
	(207.77,180.31) --
	(207.69,180.31) --
	(207.58,180.31) --
	(207.52,180.33) --
	(207.41,180.33) --
	(207.30,180.32) --
	(207.22,180.34) --
	(207.16,180.31) --
	(207.08,180.34) --
	(207.00,180.31) --
	(206.91,180.32) --
	(206.82,180.28) --
	(206.76,180.29) --
	(206.69,180.32) --
	(206.58,180.31) --
	(206.47,180.33) --
	(206.38,180.34) --
	(206.30,180.34) --
	(206.22,180.33) --
	(206.14,180.33) --
	(206.05,180.31) --
	(205.94,180.33) --
	(205.90,180.29) --
	(205.82,180.33) --
	(205.73,180.30) --
	(205.65,180.31) --
	(205.56,180.33) --
	(205.46,180.35) --
	(205.36,180.35) --
	(205.28,180.36) --
	(205.20,180.35) --
	(205.09,180.36) --
	(205.03,180.35) --
	(204.92,180.33) --
	(204.87,180.34) --
	(204.76,180.34) --
	(204.70,180.35) --
	(204.62,180.33) --
	(204.50,180.38) --
	(204.42,180.38) --
	(204.33,180.36) --
	(204.24,180.35) --
	(204.14,180.39) --
	(204.07,180.36) --
	(203.98,180.36) --
	(203.91,180.33) --
	(203.85,180.36) --
	(203.79,180.35) --
	(203.68,180.36) --
	(203.60,180.38) --
	(203.49,180.36) --
	(203.34,180.37) --
	(203.24,180.32) --
	(203.21,180.38) --
	(203.14,180.37) --
	(203.02,180.39) --
	(202.90,180.36) --
	(202.88,180.39) --
	(202.78,180.36) --
	(202.66,180.38) --
	(202.61,180.38) --
	(202.53,180.38) --
	(202.42,180.43) --
	(202.33,180.37) --
	(202.22,180.41) --
	(202.18,180.40) --
	(202.10,180.38) --
	(202.00,180.40) --
	(201.91,180.33) --
	(201.82,180.41) --
	(201.74,180.36) --
	(201.72,180.40) --
	(201.61,180.38) --
	(201.46,180.43) --
	(201.40,180.34) --
	(201.29,180.38) --
	(201.22,180.42) --
	(201.14,180.38) --
	(201.09,180.36) --
	(200.98,180.32) --
	(200.91,180.36) --
	(200.84,180.37) --
	(200.77,180.35) --
	(200.63,180.37) --
	(200.62,180.38) --
	(200.49,180.39) --
	(200.36,180.40) --
	(200.27,180.32) --
	(200.25,180.37) --
	(200.18,180.36) --
	(200.01,180.30) --
	(199.97,180.35) --
	(199.86,180.36) --
	(199.81,180.37) --
	(199.73,180.31) --
	(199.67,180.38) --
	(199.50,180.29) --
	(199.45,180.37) --
	(199.32,180.29) --
	(199.29,180.36) --
	(199.24,180.35) --
	(199.12,180.33) --
	(199.06,180.29) --
	(198.95,180.35) --
	(198.84,180.31) --
	(198.77,180.34) --
	(198.68,180.33) --
	(198.55,180.32) --
	(198.47,180.33) --
	(198.38,180.33) --
	(198.33,180.33) --
	(198.22,180.30) --
	(198.13,180.33) --
	(198.02,180.28) --
	(197.98,180.31) --
	(197.91,180.31) --
	(197.84,180.33) --
	(197.76,180.37) --
	(197.68,180.39) --
	(197.55,180.32) --
	(197.47,180.37) --
	(197.40,180.32) --
	(197.30,180.35) --
	(197.24,180.37) --
	(197.14,180.34) --
	(197.06,180.39) --
	(196.99,180.34) --
	(196.91,180.38) --
	(196.83,180.38) --
	(196.73,180.41) --
	(196.63,180.44) --
	(196.56,180.35) --
	(196.45,180.39) --
	(196.42,180.39) --
	(196.29,180.36) --
	(196.20,180.38) --
	(196.11,180.33) --
	(196.03,180.33) --
	(195.93,180.39) --
	(195.88,180.37) --
	(195.77,180.41) --
	(195.70,180.40) --
	(195.63,180.39) --
	(195.49,180.38) --
	(195.43,180.37) --
	(195.35,180.38) --
	(195.28,180.39) --
	(195.20,180.37) --
	(195.10,180.34) --
	(195.03,180.40) --
	(194.92,180.37) --
	(194.89,180.40) --
	(194.75,180.37) --
	(194.65,180.39) --
	(194.56,180.42) --
	(194.47,180.38) --
	(194.41,180.40) --
	(194.35,180.38) --
	(194.23,180.36) --
	(194.16,180.30) --
	(194.06,180.37) --
	(193.99,180.34) --
	(193.93,180.34) --
	(193.85,180.39) --
	(193.75,180.36) --
	(193.66,180.34) --
	(193.55,180.36) --
	(193.50,180.39) --
	(193.39,180.34) --
	(193.32,180.36) --
	(193.24,180.33) --
	(193.17,180.33) --
	(193.03,180.30) --
	(192.98,180.32) --
	(192.93,180.31) --
	(192.81,180.31) --
	(192.74,180.32) --
	(192.65,180.30) --
	(192.56,180.33) --
	(192.51,180.31) --
	(192.41,180.29) --
	(192.33,180.30) --
	(192.27,180.25) --
	(192.14,180.27) --
	(192.08,180.28) --
	(191.99,180.24) --
	(191.94,180.28) --
	(191.82,180.24) --
	(191.70,180.26) --
	(191.67,180.25) --
	(191.59,180.23) --
	(191.50,180.23) --
	(191.41,180.22) --
	(191.34,180.20) --
	(191.24,180.15) --
	(191.14,180.21) --
	(191.12,180.20) --
	(191.07,180.20) --
	(190.93,180.22) --
	(190.85,180.19) --
	(190.82,180.19) --
	(190.62,180.19) --
	(190.62,180.20) --
	(190.57,180.19) --
	(190.46,180.20) --
	(190.33,180.20) --
	(190.27,180.16) --
	(190.20,180.17) --
	(190.09,180.16) --
	(189.96,180.14) --
	(189.89,180.17) --
	(189.80,180.16) --
	(189.68,180.18) --
	(189.65,180.11) --
	(189.56,180.12) --
	(189.49,180.12) --
	(189.38,180.12) --
	(189.34,180.06) --
	(189.25,180.13) --
	(189.14,180.11) --
	(189.11,180.13) --
	(188.98,180.14) --
	(188.87,180.12) --
	(188.75,180.11) --
	(188.71,180.10) --
	(188.62,180.10) --
	(188.59,180.08) --
	(188.47,180.08) --
	(188.38,180.07) --
	(188.28,180.08) --
	(188.18,180.08) --
	(188.15,180.07) --
	(188.04,180.09) --
	(187.95,180.09) --
	(187.87,180.05) --
	(187.78,180.10) --
	(187.68,180.04) --
	(187.60,180.09) --
	(187.52,180.06) --
	(187.41,180.05) --
	(187.31,180.06) --
	(187.24,180.04) --
	(187.20,180.07) --
	(187.10,180.03) --
	(187.00,180.07) --
	(186.90,180.08) --
	(186.83,180.05) --
	(186.75,180.06) --
	(186.64,180.07) --
	(186.58,180.05) --
	(186.54,180.09) --
	(186.42,180.03) --
	(186.33,180.05) --
	(186.23,180.07) --
	(186.16,180.10) --
	(186.08,180.09) --
	(186.01,180.12) --
	(185.92,180.14) --
	(185.83,180.10) --
	(185.75,180.12) --
	(185.69,180.09) --
	(185.57,180.11) --
	(185.48,180.09) --
	(185.42,180.07) --
	(185.31,180.08) --
	(185.24,180.09) --
	(185.17,180.06) --
	(185.08,180.11) --
	(184.98,180.13) --
	(184.85,180.07) --
	(184.80,180.10) --
	(184.74,180.08) --
	(184.68,180.09) --
	(184.62,180.11) --
	(184.50,180.01) --
	(184.39,180.09) --
	(184.33,180.04) --
	(184.21,180.05) --
	(184.18,180.10) --
	(184.06,180.09) --
	(183.97,180.07) --
	(183.87,180.12) --
	(183.82,180.07) --
	(183.72,180.11) --
	(183.66,180.07) --
	(183.54,180.02) --
	(183.47,180.04) --
	(183.38,180.08) --
	(183.32,180.03) --
	(183.23,180.07) --
	(183.13,180.10) --
	(183.01,180.08) --
	(182.95,180.12) --
	(182.85,180.05) --
	(182.77,180.08) --
	(182.73,180.05) --
	(182.61,180.06) --
	(182.57,180.01) --
	(182.45,180.07) --
	(182.41,180.06) --
	(182.32,180.06) --
	(182.23,180.07) --
	(182.13,180.09) --
	(182.00,180.02) --
	(181.93,180.07) --
	(181.89,180.03) --
	(181.74,180.03) --
	(181.69,180.01) --
	(181.63,179.98) --
	(181.54,180.01) --
	(181.42,180.03) --
	(181.37,179.96) --
	(181.27,180.04) --
	(181.17,180.03) --
	(181.06,180.02) --
	(181.03,180.05) --
	(180.95,179.98) --
	(180.85,180.03) --
	(180.78,180.04) --
	(180.69,179.99) --
	(180.63,179.98) --
	(180.54,180.02) --
	(180.42,180.01) --
	(180.34,180.00) --
	(180.24,180.01) --
	(180.13,180.05) --
	(180.06,180.00) --
	(179.98,180.06) --
	(179.95,180.02) --
	(179.86,179.96) --
	(179.77,180.02) --
	(179.71,179.93) --
	(179.65,180.01) --
	(179.54,179.99) --
	(179.48,179.98) --
	(179.35,180.02) --
	(179.26,180.05) --
	(179.18,180.07) --
	(179.06,180.06) --
	(179.01,180.00) --
	(178.87,180.04) --
	(178.87,180.01) --
	(178.76,179.98) --
	(178.71,180.00) --
	(178.58,180.00) --
	(178.52,180.03) --
	(178.44,180.00) --
	(178.33,180.05) --
	(178.24,180.05) --
	(178.17,180.00) --
	(178.05,180.00) --
	(178.03,180.06) --
	(177.93,179.98) --
	(177.83,180.05) --
	(177.80,179.99) --
	(177.69,180.02) --
	(177.58,180.00) --
	(177.54,179.98) --
	(177.40,180.04) --
	(177.34,180.01) --
	(177.23,180.05) --
	(177.18,180.03) --
	(177.09,179.98) --
	(176.96,180.07) --
	(176.94,180.00) --
	(176.83,179.96) --
	(176.80,179.93) --
	(176.65,180.02) --
	(176.60,179.92) --
	(176.50,180.00) --
	(176.41,180.01) --
	(176.30,180.03) --
	(176.22,180.01) --
	(176.18,179.97) --
	(176.08,180.04) --
	(175.96,180.00) --
	(175.89,179.97) --
	(175.79,179.93) --
	(175.71,179.97) --
	(175.67,179.92) --
	(175.57,179.96) --
	(175.50,179.99) --
	(175.42,179.94) --
	(175.31,179.94) --
	(175.27,179.95) --
	(175.17,179.94) --
	(175.06,179.93) --
	(175.00,179.94) --
	(174.95,179.90) --
	(174.84,179.90) --
	(174.77,179.94) --
	(174.70,179.91) --
	(174.58,179.96) --
	(174.50,179.95) --
	(174.38,179.95) --
	(174.29,179.95) --
	(174.23,179.94) --
	(174.14,179.94) --
	(174.11,179.93) --
	(174.00,179.93) --
	(173.94,179.93) --
	(173.82,179.96) --
	(173.75,179.93) --
	(173.71,179.95) --
	(173.60,179.96) --
	(173.49,179.96) --
	(173.43,179.96) --
	(173.32,179.98) --
	(173.26,179.96) --
	(173.14,179.94) --
	(173.06,179.95) --
	(173.02,179.90) --
	(172.92,179.94) --
	(172.82,179.92) --
	(172.77,179.90) --
	(172.67,179.94) --
	(172.60,179.91) --
	(172.52,179.93) --
	(172.39,179.94) --
	(172.36,179.92) --
	(172.29,179.95) --
	(172.18,179.92) --
	(172.15,179.90) --
	(172.06,179.91) --
	(171.92,179.92) --
	(171.88,179.93) --
	(171.81,179.94) --
	(171.74,179.94) --
	(171.66,179.92) --
	(171.57,179.94) --
	(171.49,179.94) --
	(171.43,179.91) --
	(171.35,179.89) --
	(171.23,179.89) --
	(171.18,179.89) --
	(171.06,179.93) --
	(171.00,179.89) --
	(170.89,179.88) --
	(170.81,179.91) --
	(170.73,179.91) --
	(170.62,179.90) --
	(170.57,179.91) --
	(170.46,179.88) --
	(170.38,179.89) --
	(170.33,179.87) --
	(170.25,179.88) --
	(170.20,179.86) --
	(170.03,179.88) --
	(170.02,179.88) --
	(169.91,179.88) --
	(169.80,179.90) --
	(169.71,179.91) --
	(169.64,179.92) --
	(169.54,179.93) --
	(169.50,179.90) --
	(169.40,179.88) --
	(169.31,179.90) --
	(169.28,179.85) --
	(169.19,179.86) --
	(169.07,179.89) --
	(168.99,179.88) --
	(168.93,179.86) --
	(168.84,179.89) --
	(168.75,179.87) --
	(168.63,179.88) --
	(168.58,179.89) --
	(168.50,179.85) --
	(168.41,179.85) --
	(168.35,179.85) --
	(168.28,179.83) --
	(168.15,179.85) --
	(168.09,179.84) --
	(168.03,179.83) --
	(167.93,179.85) --
	(167.83,179.86) --
	(167.74,179.88) --
	(167.64,179.87) --
	(167.58,179.88) --
	(167.48,179.86) --
	(167.42,179.86) --
	(167.33,179.83) --
	(167.24,179.81) --
	(167.13,179.86) --
	(167.10,179.85) --
	(167.00,179.86) --
	(166.90,179.86) --
	(166.80,179.86) --
	(166.72,179.88) --
	(166.59,179.91) --
	(166.55,179.86) --
	(166.51,179.83) --
	(166.40,179.84) --
	(166.34,179.79) --
	(166.24,179.85) --
	(166.16,179.84) --
	(166.07,179.83) --
	(166.01,179.88) --
	(165.93,179.87) --
	(165.82,179.87) --
	(165.72,179.89) --
	(165.67,179.85) --
	(165.59,179.87) --
	(165.55,179.85) --
	(165.44,179.84) --
	(165.38,179.79) --
	(165.24,179.88) --
	(165.21,179.82) --
	(165.12,179.84) --
	(165.03,179.85) --
	(164.92,179.87) --
	(164.81,179.90) --
	(164.73,179.87) --
	(164.68,179.85) --
	(164.59,179.81) --
	(164.51,179.83) --
	(164.43,179.77) --
	(164.32,179.84) --
	(164.26,179.82) --
	(164.17,179.83) --
	(164.07,179.83) --
	(163.99,179.84) --
	(163.88,179.84) --
	(163.81,179.84) --
	(163.74,179.84) --
	(163.65,179.84) --
	(163.56,179.83) --
	(163.52,179.76) --
	(163.43,179.75) --
	(163.34,179.81) --
	(163.25,179.80) --
	(163.19,179.82) --
	(163.06,179.84) --
	(162.96,179.82) --
	(162.90,179.79) --
	(162.79,179.81) --
	(162.72,179.80) --
	(162.65,179.76) --
	(162.61,179.75) --
	(162.53,179.71) --
	(162.44,179.77) --
	(162.33,179.77) --
	(162.26,179.77) --
	(162.17,179.80) --
	(162.10,179.79) --
	(162.00,179.80) --
	(161.91,179.83) --
	(161.82,179.83) --
	(161.78,179.82) --
	(161.67,179.77) --
	(161.59,179.77) --
	(161.52,179.74) --
	(161.41,179.77) --
	(161.40,179.76) --
	(161.29,179.78) --
	(161.19,179.81) --
	(161.10,179.80) --
	(160.98,179.83) --
	(160.97,179.82) --
	(160.86,179.76) --
	(160.82,179.79) --
	(160.73,179.80) --
	(160.65,179.77) --
	(160.55,179.74) --
	(160.43,179.80) --
	(160.37,179.81) --
	(160.30,179.80) --
	(160.21,179.81) --
	(160.16,179.83) --
	(160.04,179.81) --
	(159.98,179.81) --
	(159.89,179.81) --
	(159.82,179.79) --
	(159.73,179.78) --
	(159.67,179.75) --
	(159.58,179.78) --
	(159.48,179.79) --
	(159.42,179.76) --
	(159.30,179.80) --
	(159.24,179.80) --
	(159.15,179.82) --
	(159.11,179.80) --
	(159.04,179.81) --
	(158.94,179.82) --
	(158.86,179.76) --
	(158.76,179.79) --
	(158.69,179.75) --
	(158.59,179.81) --
	(158.53,179.79) --
	(158.50,179.75) --
	(158.39,179.82) --
	(158.29,179.84) --
	(158.20,179.83) --
	(158.11,179.83) --
	(158.04,179.79) --
	(157.95,179.78) --
	(157.86,179.79) --
	(157.78,179.78) --
	(157.73,179.73) --
	(157.61,179.77) --
	(157.54,179.76) --
	(157.46,179.79) --
	(157.39,179.80) --
	(157.27,179.82) --
	(157.21,179.78) --
	(157.06,179.79) --
	(157.00,179.78) --
	(156.94,179.75) --
	(156.88,179.73) --
	(156.79,179.69) --
	(156.68,179.75) --
	(156.60,179.78) --
	(156.54,179.71) --
	(156.41,179.73) --
	(156.34,179.77) --
	(156.23,179.75) --
	(156.12,179.78) --
	(156.05,179.76) --
	(155.98,179.71) --
	(155.91,179.72) --
	(155.85,179.69) --
	(155.74,179.68) --
	(155.66,179.71) --
	(155.59,179.70) --
	(155.48,179.73) --
	(155.40,179.71) --
	(155.30,179.73) --
	(155.21,179.74) --
	(155.14,179.72) --
	(155.07,179.70) --
	(154.97,179.67) --
	(154.90,179.68) --
	(154.81,179.64) --
	(154.71,179.67) --
	(154.65,179.66) --
	(154.58,179.66) --
	(154.47,179.71) --
	(154.37,179.70) --
	(154.29,179.71) --
	(154.19,179.72) --
	(154.12,179.69) --
	(154.02,179.68) --
	(153.98,179.67) --
	(153.88,179.63) --
	(153.82,179.64) --
	(153.72,179.66) --
	(153.62,179.66) --
	(153.54,179.67) --
	(153.46,179.67) --
	(153.38,179.68) --
	(153.28,179.67) --
	(153.22,179.70) --
	(153.13,179.68) --
	(153.06,179.68) --
	(152.98,179.66) --
	(152.90,179.64) --
	(152.81,179.67) --
	(152.71,179.66) --
	(152.67,179.66) --
	(152.55,179.69) --
	(152.49,179.64) --
	(152.37,179.68) --
	(152.35,179.64) --
	(152.26,179.63) --
	(152.15,179.67) --
	(152.09,179.63) --
	(152.04,179.60) --
	(151.97,179.58) --
	(151.86,179.60) --
	(151.80,179.60) --
	(151.74,179.61) --
	(151.62,179.64) --
	(151.57,179.60) --
	(151.45,179.57) --
	(151.38,179.63) --
	(151.36,179.53) --
	(151.22,179.64) --
	(151.19,179.55) --
	(151.08,179.56) --
	(151.03,179.51) --
	(150.90,179.57) --
	(150.87,179.52) --
	(150.76,179.53) --
	(150.63,179.55) --
	(150.55,179.51) --
	(150.51,179.48) --
	(150.40,179.48) --
	(150.34,179.46) --
	(150.28,179.43) --
	(150.21,179.42) --
	(150.13,179.35) --
	(150.03,179.35) --
	(149.95,179.35) --
	(149.89,179.30) --
	(149.78,179.30) --
	(149.71,179.27) --
	(149.60,179.23) --
	(149.53,179.23) --
	(149.48,179.15) --
	(149.41,179.12) --
	(149.33,179.10) --
	(149.26,179.03) --
	(149.20,178.98) --
	(149.10,178.95) --
	(149.04,178.96) --
	(148.99,178.90) --
	(148.86,178.91) --
	(148.77,178.83) --
	(148.72,178.76) --
	(148.65,178.79) --
	(148.60,178.66) --
	(148.50,178.68) --
	(148.43,178.59) --
	(148.41,178.48) --
	(148.34,178.46) --
	(148.27,178.41) --
	(148.20,178.36) --
	(148.15,178.33) --
	(148.05,178.28) --
	(148.01,178.19) --
	(147.91,178.11) --
	(147.88,178.02) --
	(147.82,178.01) --
	(147.79,177.95) --
	(147.73,177.87) --
	(147.75,177.79) --
	(147.66,177.70) --
	(147.61,177.65) --
	(147.54,177.57) --
	(147.49,177.52) --
	(147.40,177.42) --
	(147.35,177.36) --
	(147.36,177.30) --
	(147.29,177.21) --
	(147.23,177.14) --
	(147.22,177.07) --
	(147.17,176.97) --
	(147.18,176.91) --
	(147.10,176.82) --
	(147.08,176.77) --
	(147.05,176.72) --
	(146.99,176.66) --
	(146.99,176.53) --
	(146.98,176.43) --
	(146.96,176.37) --
	(146.93,176.32) --
	(146.91,176.21) --
	(146.91,176.18) --
	(146.86,176.07) --
	(146.88,175.98) --
	(146.84,175.93) --
	(146.84,175.84) --
	(146.79,175.75) --
	(146.82,175.69) --
	(146.75,175.56) --
	(146.78,175.54) --
	(146.78,175.48) --
	(146.77,175.38) --
	(146.74,175.28) --
	(146.75,175.26) --
	(146.76,175.16) --
	(146.78,175.06) --
	(146.75,175.00) --
	(146.73,174.94) --
	(146.76,174.86) --
	(146.74,174.80) --
	(146.75,174.71) --
	(146.76,174.59) --
	(146.70,174.53) --
	(146.70,174.45) --
	(146.76,174.33) --
	(146.75,174.32) --
	(146.79,174.22) --
	(146.77,174.15) --
	(146.80,174.07) --
	(146.75,174.00) --
	(146.76,173.94) --
	(146.76,173.86) --
	(146.80,173.77) --
	(146.78,173.71) --
	(146.81,173.63) --
	(146.80,173.54) --
	(146.83,173.47) --
	(146.80,173.39) --
	(146.81,173.33) --
	(146.81,173.25) --
	(146.82,173.17) --
	(146.83,173.12) --
	(146.83,173.01) --
	(146.82,172.95) --
	(146.85,172.87) --
	(146.85,172.78) --
	(146.83,172.71) --
	(146.85,172.64) --
	(146.87,172.56) --
	(146.86,172.48) --
	(146.89,172.41) --
	(146.89,172.31) --
	(146.87,172.26) --
	(146.90,172.17) --
	(146.90,172.08) --
	(146.91,171.99) --
	(146.88,171.86) --
	(146.86,171.82) --
	(146.89,171.76) --
	(146.90,171.64) --
	(146.90,171.53) --
	(146.90,171.51) --
	(146.92,171.40) --
	(146.92,171.31) --
	(146.89,171.22) --
	(146.90,171.17) --
	(146.91,171.02) --
	(146.91,170.98) --
	(146.90,170.89) --
	(146.91,170.83) --
	(146.92,170.74) --
	(146.94,170.68) --
	(146.96,170.56) --
	(146.95,170.50) --
	(146.94,170.44) --
	(146.93,170.35) --
	(146.93,170.27) --
	(146.94,170.20) --
	(146.95,170.11) --
	(146.95,170.01) --
	(146.94,169.94) --
	(146.94,169.87) --
	(146.95,169.79) --
	(146.98,169.72) --
	(146.97,169.63) --
	(146.97,169.56) --
	(146.95,169.47) --
	(146.95,169.38) --
	(146.95,169.30) --
	(146.93,169.22) --
	(146.95,169.12) --
	(146.95,169.05) --
	(146.96,168.97) --
	(146.95,168.90) --
	(146.96,168.81) --
	(146.99,168.75) --
	(146.98,168.65) --
	(146.96,168.58) --
	(146.96,168.50) --
	(146.97,168.43) --
	(146.94,168.32) --
	(146.93,168.25) --
	(146.93,168.15) --
	(146.93,168.09) --
	(146.95,168.00) --
	(146.95,167.94) --
	(146.98,167.85) --
	(146.97,167.81) --
	(146.96,167.69) --
	(146.95,167.62) --
	(146.94,167.55) --
	(146.95,167.47) --
	(146.95,167.44) --
	(146.95,167.36) --
	(146.93,167.21) --
	(146.93,167.17) --
	(146.97,167.11) --
	(146.98,166.99) --
	(147.01,166.95) --
	(146.99,166.88) --
	(146.97,166.77) --
	(146.98,166.71) --
	(146.98,166.61) --
	(146.93,166.50) --
	(146.92,166.41) --
	(146.99,166.33) --
	(146.96,166.27) --
	(146.99,166.23) --
	(146.99,166.14) --
	(146.98,166.01) --
	(147.02,165.98) --
	(146.96,165.88) --
	(146.97,165.82) --
	(146.96,165.75) --
	(146.96,165.66) --
	(146.95,165.57) --
	(146.96,165.49) --
	(146.93,165.43) --
	(146.96,165.26) --
	(146.95,165.22) --
	(146.98,165.10) --
	(146.97,165.04) --
	(147.00,165.01) --
	(146.98,164.85) --
	(147.01,164.83) --
	(146.99,164.72) --
	(146.94,164.65) --
	(146.97,164.55) --
	(146.97,164.47) --
	(146.92,164.36) --
	(146.99,164.30) --
	(146.97,164.21) --
	(146.98,164.15) --
	(146.98,164.06) --
	(147.01,164.03) --
	(147.01,163.90) --
	(147.00,163.79) --
	(147.04,163.76) --
	(147.00,163.69) --
	(147.02,163.57) --
	(147.02,163.47) --
	(147.00,163.39) --
	(147.03,163.34) --
	(147.03,163.20) --
	(147.02,163.14) --
	(147.05,163.10) --
	(147.04,163.03) --
	(147.08,162.88) --
	(147.05,162.85) --
	(147.06,162.78) --
	(147.06,162.65) --
	(147.04,162.59) --
	(147.06,162.53) --
	(147.07,162.43) --
	(147.02,162.35) --
	(147.07,162.24) --
	(147.07,162.17) --
	(147.09,162.05) --
	(147.04,162.01) --
	(147.07,162.00) --
	(147.03,161.85) --
	(147.02,161.74) --
	(147.01,161.66) --
	(147.02,161.60) --
	(146.99,161.48) --
	(147.04,161.44) --
	(147.03,161.33) --
	(147.00,161.27) --
	(147.04,161.21) --
	(147.02,161.15) --
	(147.04,161.05) --
	(147.01,160.99) --
	(147.00,160.88) --
	(146.98,160.75) --
	(146.94,160.67) --
	(146.94,160.61) --
	(146.98,160.54) --
	(146.93,160.45) --
	(146.94,160.45) --
	(146.95,160.29) --
	(146.99,160.28) --
	(146.94,160.19) --
	(146.93,160.11) --
	(146.91,159.98) --
	(146.90,159.93) --
	(146.86,159.80) --
	(146.87,159.77) --
	(146.83,159.70) --
	(146.86,159.64) --
	(146.85,159.57) --
	(146.83,159.50) --
	(146.83,159.43) --
	(146.84,159.38) --
	(146.76,159.31) --
	(146.79,159.23) --
	(146.74,159.15) --
	(146.72,159.08) --
	(146.71,159.03) --
	(146.72,158.95) --
	(146.63,158.84) --
	(146.70,158.90) --
	(146.67,158.79) --
	(146.64,158.77) --
	(146.66,158.73) --
	(146.63,158.69) --
	(146.61,158.64) --
	(146.58,158.54) --
	(146.58,158.51) --
	(146.54,158.46) --
	(146.52,158.40) --
	(146.47,158.34) --
	(146.47,158.32) --
	(146.38,158.25) --
	(146.43,158.27) --
	(146.34,158.13) --
	(146.34,158.13) --
	(146.32,158.06) --
	(146.27,158.04) --
	(146.24,157.99) --
	(146.21,157.93) --
	(146.20,157.90) --
	(146.16,157.86) --
	(146.09,157.80) --
	(146.04,157.76) --
	(145.98,157.70) --
	(145.89,157.73) --
	(145.96,157.69) --
	(145.86,157.66) --
	(145.87,157.66) --
	(145.79,157.58) --
	(145.78,157.56) --
	(145.70,157.52) --
	(145.70,157.48) --
	(145.61,157.47) --
	(145.57,157.43) --
	(145.47,157.39) --
	(145.43,157.43) --
	(145.41,157.38) --
	(145.30,157.35) --
	(145.27,157.37) --
	(145.20,157.30) --
	(145.16,157.33) --
	(145.13,157.28) --
	(145.08,157.27) --
	(144.95,157.32) --
	(144.95,157.25) --
	(144.84,157.27) --
	(144.82,157.27) --
	(144.76,157.30) --
	(144.69,157.27) --
	(144.61,157.31) --
	(144.54,157.31) --
	(144.46,157.29) --
	(144.41,157.29) --
	(144.35,157.26) --
	(144.28,157.25) --
	(144.17,157.28) --
	(144.13,157.27) --
	(144.08,157.24) --
	(144.01,157.25) --
	(143.94,157.22) --
	(143.86,157.25) --
	(143.80,157.26) --
	(143.77,157.21) --
	(143.64,157.24) --
	(143.56,157.25) --
	(143.46,157.20) --
	(143.43,157.22) --
	(143.30,157.23) --
	(143.25,157.21) --
	(143.13,157.22) --
	(143.12,157.21) --
	(143.03,157.21) --
	(142.94,157.24) --
	(142.86,157.21) --
	(142.82,157.19) --
	(142.72,157.18) --
	(142.64,157.18) --
	(142.58,157.17) --
	(142.48,157.18) --
	(142.36,157.17) --
	(142.31,157.17) --
	(142.19,157.20) --
	(142.15,157.18) --
	(142.04,157.18) --
	(141.98,157.17) --
	(141.88,157.16) --
	(141.81,157.18) --
	(141.70,157.18) --
	(141.57,157.16) --
	(141.57,157.13) --
	(141.43,157.16) --
	(141.36,157.16) --
	(141.26,157.17) --
	(141.21,157.16) --
	(141.13,157.16) --
	(141.03,157.17) --
	(140.90,157.17) --
	(140.82,157.16) --
	(140.70,157.15) --
	(140.61,157.18) --
	(140.57,157.12) --
	(140.49,157.13) --
	(140.38,157.16) --
	(140.32,157.14) --
	(140.25,157.15) --
	(140.11,157.18) --
	(140.05,157.16) --
	(139.99,157.15) --
	(139.87,157.15) --
	(139.75,157.18) --
	(139.73,157.16) --
	(139.65,157.13) --
	(139.55,157.14) --
	(139.40,157.15) --
	(139.34,157.14) --
	(139.28,157.14) --
	(139.15,157.17) --
	(139.04,157.18) --
	(139.02,157.15) --
	(138.94,157.15) --
	(138.82,157.15) --
	(138.75,157.14) --
	(138.70,157.13) --
	(138.59,157.16) --
	(138.50,157.14) --
	(138.41,157.13) --
	(138.37,157.13) --
	(138.27,157.13) --
	(138.13,157.14) --
	(138.01,157.14) --
	(137.92,157.17) --
	(137.90,157.14) --
	(137.81,157.13) --
	(137.72,157.13) --
	(137.60,157.14) --
	(137.58,157.10) --
	(137.42,157.08) --
	(137.38,157.09) --
	(137.31,157.09) --
	(137.23,157.09) --
	(137.14,157.09) --
	(137.04,157.09) --
	(136.91,157.10) --
	(136.88,157.08) --
	(136.75,157.11) --
	(136.74,157.05) --
	(136.61,157.03) --
	(136.47,157.08) --
	(136.45,157.04) --
	(136.38,157.04) --
	(136.22,157.06) --
	(136.15,157.06) --
	(136.07,157.04) --
	(136.01,157.05) --
	(135.93,157.05) --
	(135.85,157.04) --
	(135.78,157.00) --
	(135.70,157.01) --
	(135.59,157.04) --
	(135.50,157.02) --
	(135.42,157.02) --
	(135.34,157.02) --
	(135.24,157.01) --
	(135.09,157.04) --
	(135.05,157.03) --
	(134.99,157.02) --
	(134.86,157.04) --
	(134.82,157.02) --
	(134.73,157.00) --
	(134.65,157.01) --
	(134.53,156.99) --
	(134.47,157.00) --
	(134.40,157.01) --
	(134.22,157.05) --
	(134.14,157.05) --
	(134.09,157.00) --
	(134.05,156.98) --
	(133.96,157.00) --
	(133.83,157.00) --
	(133.77,156.96) --
	(133.65,156.98) --
	(133.62,156.96) --
	(133.52,156.96) --
	(133.45,156.97) --
	(133.29,156.98) --
	(133.17,157.03) --
	(133.14,156.96) --
	(133.06,156.99) --
	(133.00,156.99) --
	(132.90,156.96) --
	(132.83,156.95) --
	(132.73,156.94) --
	(132.63,156.99) --
	(132.54,156.96) --
	(132.49,156.95) --
	(132.35,156.99) --
	(132.28,156.98) --
	(132.21,156.96) --
	(132.14,156.98) --
	(132.02,156.96) --
	(131.93,156.96) --
	(131.89,156.97) --
	(131.78,156.92) --
	(131.70,156.92) --
	(131.57,156.93) --
	(131.50,156.93) --
	(131.42,156.94) --
	(131.32,156.95) --
	(131.22,156.97) --
	(131.13,156.94) --
	(131.11,156.91) --
	(130.99,156.93) --
	(130.89,156.92) --
	(130.83,156.89) --
	(130.74,156.89) --
	(130.60,156.89) --
	(130.56,156.88) --
	(130.47,156.89) --
	(130.37,156.91) --
	(130.25,156.92) --
	(130.18,156.91) --
	(130.11,156.89) --
	(130.06,156.88) --
	(129.95,156.90) --
	(129.80,156.90) --
	(129.69,156.89) --
	(129.69,156.88) --
	(129.61,156.85) --
	(129.52,156.85) --
	(129.41,156.90) --
	(129.31,156.90) --
	(129.24,156.88) --
	(129.08,156.86) --
	(129.01,156.88) --
	(128.98,156.85) --
	(128.89,156.85) --
	(128.78,156.84) --
	(128.73,156.85) --
	(128.62,156.86) --
	(128.55,156.85) --
	(128.41,156.85) --
	(128.37,156.85) --
	(128.28,156.84) --
	(128.19,156.83) --
	(128.06,156.87) --
	(128.00,156.83) --
	(127.93,156.83) --
	(127.84,156.81) --
	(127.69,156.88) --
	(127.62,156.84) --
	(127.57,156.80) --
	(127.43,156.84) --
	(127.38,156.83) --
	(127.32,156.82) --
	(127.21,156.87) --
	(127.10,156.85) --
	(126.99,156.86) --
	(126.95,156.85) --
	(126.88,156.81) --
	(126.77,156.83) --
	(126.68,156.81) --
	(126.65,156.80) --
	(126.49,156.83) --
	(126.36,156.86) --
	(126.25,156.86) --
	(126.14,156.84) --
	(126.13,156.82) --
	(126.04,156.82) --
	(125.89,156.80) --
	(125.81,156.82) --
	(125.73,156.82) --
	(125.68,156.80) --
	(125.55,156.81) --
	(125.46,156.80) --
	(125.38,156.78) --
	(125.28,156.81) --
	(125.15,156.83) --
	(125.09,156.78) --
	(125.02,156.78) --
	(124.91,156.79) --
	(124.81,156.76) --
	(124.73,156.77) --
	(124.65,156.76) --
	(124.58,156.74) --
	(124.50,156.79) --
	(124.43,156.83) --
	(124.29,156.82) --
	(124.23,156.76) --
	(124.15,156.78) --
	(124.10,156.74) --
	(124.01,156.74) --
	(123.86,156.73) --
	(123.80,156.69) --
	(123.67,156.72) --
	(123.59,156.70) --
	(123.52,156.69) --
	(123.41,156.72) --
	(123.35,156.71) --
	(123.27,156.68) --
	(123.15,156.69) --
	(123.05,156.70) --
	(122.97,156.71) --
	(122.93,156.66) --
	(122.81,156.63) --
	(122.73,156.67) --
	(122.70,156.63) --
	(122.56,156.65) --
	(122.51,156.66) --
	(122.42,156.66) --
	(122.34,156.65) --
	(122.25,156.65) --
	(122.19,156.67) --
	(122.10,156.63) --
	(122.06,156.64) --
	(121.97,156.60) --
	(121.91,156.63) --
	(121.90,156.61) --
	(121.82,156.64) --
	(121.78,156.64) --
	(121.71,156.70) --
	(121.71,156.65) --
	(121.65,156.69) --
	(121.64,156.66) --
	(121.63,156.68) --
	(121.58,156.65) --
	(121.61,156.67) --
	(121.60,156.67) --
	(121.59,156.65) --
	(121.59,156.67) --
	(121.60,156.66) --
	(121.59,156.67) --
	(121.58,156.66) --
	(121.58,156.66) --
	(121.60,156.63) --
	(121.58,156.65) --
	(121.59,156.64) --
	(121.59,156.62) --
	(121.59,156.63) --
	(121.58,156.65) --
	(121.56,156.64) --
	(121.56,156.64) --
	(121.55,156.64) --
	(121.56,156.64) --
	(121.56,156.65) --
	(121.58,156.62) --
	(121.55,156.66) --
	(121.54,156.66) --
	(121.55,156.63) --
	(121.56,156.63) --
	(121.55,156.62) --
	(121.54,156.63) --
	(121.54,156.64) --
	(121.55,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.55,156.62) --
	(121.55,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.55,156.62) --
	(121.55,156.63) --
	(121.55,156.63) --
	(121.56,156.62) --
	(121.56,156.62) --
	(121.56,156.62) --
	(121.55,156.62) --
	(121.55,156.63) --
	(121.56,156.62) --
	(121.57,156.61) --
	(121.57,156.62) --
	(121.57,156.63) --
	(121.57,156.63) --
	(121.56,156.63) --
	(121.56,156.62) --
	(121.56,156.64) --
	(121.57,156.63) --
	(121.56,156.63) --
	(121.56,156.64) --
	(121.56,156.64) --
	(121.57,156.64) --
	(121.57,156.63) --
	(121.56,156.64) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.57,156.62) --
	(121.57,156.62) --
	(121.57,156.62) --
	(121.57,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.57,156.63) --
	(121.56,156.62) --
	(121.56,156.63) --
	(121.56,156.62) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.57,156.62) --
	(121.56,156.63) --
	(121.56,156.63) --
	(121.54,156.64) --
	(121.54,156.62) --
	(121.55,156.63) --
	(121.55,156.62) --
	(121.54,156.61) --
	(121.54,156.61) --
	(121.52,156.60) --
	(121.53,156.60) --
	(121.52,156.59) --
	(121.52,156.57) --
	(121.51,156.60) --
	(121.51,156.57) --
	(121.49,156.56) --
	(121.46,156.57) --
	(121.41,156.59) --
	(121.37,156.60) --
	(121.32,156.60) --
	(121.29,156.59) --
	(121.20,156.60) --
	(121.18,156.59) --
	(121.12,156.58) --
	(121.06,156.58) --
	(121.01,156.55) --
	(120.92,156.54) --
	(120.85,156.56) --
	(120.80,156.52) --
	(120.75,156.55) --
	(120.64,156.55) --
	(120.55,156.56) --
	(120.48,156.55) --
	(120.41,156.53) --
	(120.34,156.56) --
	(120.26,156.52) --
	(120.18,156.52) --
	(120.09,156.51) --
	(120.02,156.48) --
	(119.94,156.48) --
	(119.86,156.50) --
	(119.78,156.49) --
	(119.72,156.50) --
	(119.62,156.51) --
	(119.51,156.51) --
	(119.42,156.53) --
	(119.37,156.47) --
	(119.27,156.53) --
	(119.22,156.51) --
	(119.12,156.47) --
	(119.01,156.46) --
	(118.91,156.52) --
	(118.86,156.48) --
	(118.77,156.50) --
	(118.66,156.51) --
	(118.56,156.52) --
	(118.48,156.50) --
	(118.39,156.53) --
	(118.32,156.50) --
	(118.22,156.49) --
	(118.15,156.48) --
	(118.05,156.47) --
	(117.96,156.51) --
	(117.89,156.45) --
	(117.79,156.49) --
	(117.72,156.48) --
	(117.60,156.50) --
	(117.48,156.51) --
	(117.42,156.50) --
	(117.33,156.48) --
	(117.24,156.48) --
	(117.14,156.48) --
	(117.06,156.45) --
	(117.00,156.45) --
	(116.87,156.47) --
	(116.83,156.45) --
	(116.70,156.45) --
	(116.62,156.47) --
	(116.51,156.44) --
	(116.43,156.49) --
	(116.36,156.44) --
	(116.24,156.46) --
	(116.15,156.45) --
	(116.07,156.43) --
	(116.00,156.41) --
	(115.89,156.41) --
	(115.82,156.42) --
	(115.74,156.41) --
	(115.62,156.44) --
	(115.54,156.41) --
	(115.44,156.41) --
	(115.35,156.42) --
	(115.29,156.38) --
	(115.19,156.41) --
	(115.11,156.37) --
	(115.03,156.35) --
	(114.93,156.36) --
	(114.86,156.37) --
	(114.78,156.36) --
	(114.68,156.40) --
	(114.57,156.40) --
	(114.50,156.38) --
	(114.39,156.38) --
	(114.31,156.40) --
	(114.24,156.36) --
	(114.14,156.37) --
	(114.06,156.34) --
	(113.96,156.39) --
	(113.90,156.32) --
	(113.81,156.39) --
	(113.74,156.34) --
	(113.60,156.40) --
	(113.55,156.33) --
	(113.41,156.42) --
	(113.37,156.35) --
	(113.26,156.37) --
	(113.18,156.35) --
	(113.08,156.35) --
	(113.01,156.32) --
	(112.92,156.31) --
	(112.85,156.33) --
	(112.77,156.32) --
	(112.67,156.35) --
	(112.57,156.35) --
	(112.48,156.31) --
	(112.40,156.34) --
	(112.31,156.31) --
	(112.23,156.32) --
	(112.15,156.28) --
	(112.06,156.26) --
	(111.98,156.27) --
	(111.90,156.28) --
	(111.82,156.27) --
	(111.71,156.30) --
	(111.61,156.31) --
	(111.51,156.28) --
	(111.41,156.28) --
	(111.34,156.28) --
	(111.25,156.27) --
	(111.16,156.27) --
	(111.07,156.23) --
	(110.96,156.29) --
	(110.90,156.24) --
	(110.81,156.25) --
	(110.70,156.28) --
	(110.60,156.27) --
	(110.51,156.25) --
	(110.43,156.23) --
	(110.33,156.28) --
	(110.26,156.25) --
	(110.16,156.25) --
	(110.07,156.21) --
	(109.99,156.27) --
	(109.90,156.24) --
	(109.82,156.25) --
	(109.74,156.28) --
	(109.63,156.27) --
	(109.54,156.26) --
	(109.47,156.25) --
	(109.38,156.28) --
	(109.28,156.27) --
	(109.19,156.26) --
	(109.08,156.21) --
	(109.01,156.29) --
	(108.92,156.25) --
	(108.83,156.26) --
	(108.75,156.26) --
	(108.64,156.27) --
	(108.54,156.28) --
	(108.45,156.26) --
	(108.36,156.27) --
	(108.27,156.24) --
	(108.16,156.22) --
	(108.07,156.22) --
	(108.00,156.23) --
	(107.91,156.20) --
	(107.82,156.22) --
	(107.73,156.24) --
	(107.63,156.24) --
	(107.54,156.20) --
	(107.45,156.24) --
	(107.37,156.23) --
	(107.27,156.21) --
	(107.16,156.22) --
	(107.08,156.19) --
	(106.99,156.20) --
	(106.90,156.20) --
	(106.82,156.20) --
	(106.73,156.20) --
	(106.63,156.20) --
	(106.53,156.20) --
	(106.43,156.21) --
	(106.35,156.21) --
	(106.25,156.20) --
	(106.16,156.18) --
	(106.07,156.17) --
	(106.00,156.20) --
	(105.91,156.19) --
	(105.83,156.18) --
	(105.73,156.18) --
	(105.65,156.22) --
	(105.52,156.17) --
	(105.44,156.21) --
	(105.35,156.19) --
	(105.27,156.18) --
	(105.16,156.16) --
	(105.10,156.14) --
	(104.99,156.17) --
	(104.92,156.14) --
	(104.84,156.16) --
	(104.74,156.15) --
	(104.66,156.14) --
	(104.56,156.14) --
	(104.46,156.13) --
	(104.38,156.13) --
	(104.29,156.12) --
	(104.21,156.10) --
	(104.12,156.06) --
	(104.03,156.10) --
	(103.95,156.04) --
	(103.88,156.08) --
	(103.79,156.05) --
	(103.68,156.07) --
	(103.58,156.04) --
	(103.48,156.07) --
	(103.41,156.01) --
	(103.32,156.02) --
	(103.22,156.00) --
	(103.19,155.92) --
	(103.08,155.96) --
	(103.00,155.98) --
	(102.90,155.97) --
	(102.77,155.95) --
	(102.70,155.96) --
	(102.48,156.00) --
	(102.40,155.97) --
	(102.43,155.95) --
	(102.42,155.98) --
	(102.36,155.94) --
	(102.29,155.94) --
	(102.17,155.96) --
	(102.10,155.95) --
	(102.01,155.94) --
	(101.92,155.95) --
	(101.80,155.97) --
	(101.73,155.97) --
	(101.65,155.96) --
	(101.57,155.98) --
	(101.52,155.95) --
	(101.44,155.97) --
	(101.37,155.97) --
	(101.25,155.93) --
	(101.22,155.97) --
	(101.11,155.96) --
	(101.07,155.99) --
	(100.99,155.96) --
	(100.88,156.00) --
	(100.81,155.99) --
	(100.82,156.02) --
	(100.56,155.99) --
	(100.62,156.03) --
	(100.49,156.00) --
	(100.42,155.99) --
	(100.29,156.00) --
	(100.22,155.99) --
	(100.16,156.01) --
	(100.08,156.02) --
	(100.02,156.07) --
	( 99.87,156.10) --
	( 99.79,156.05) --
	( 99.68,156.04) --
	( 99.63,156.11) --
	( 99.58,156.05) --
	( 99.47,156.02) --
	( 99.36,156.01) --
	( 99.31,156.12) --
	( 99.20,156.07) --
	( 99.16,156.07) --
	( 99.07,156.11) --
	( 98.98,156.06) --
	( 98.91,156.17) --
	( 98.82,156.01) --
	( 98.74,156.15) --
	( 98.68,156.11) --
	( 98.59,156.07) --
	( 98.48,156.00) --
	( 98.44,156.12) --
	( 98.36,156.09) --
	( 98.27,156.10) --
	( 98.21,156.13) --
	( 98.13,156.16) --
	( 98.05,156.09) --
	( 97.96,156.19) --
	( 97.91,156.15) --
	( 97.81,156.14) --
	( 97.75,156.19) --
	( 97.66,156.15) --
	( 97.59,156.14) --
	( 97.54,156.23) --
	( 97.46,156.22) --
	( 97.39,156.26) --
	( 97.32,156.29) --
	( 97.22,156.31) --
	( 97.16,156.34) --
	( 97.07,156.32) --
	( 96.99,156.41) --
	( 96.92,156.38) --
	( 96.83,156.39) --
	( 96.78,156.36) --
	( 96.71,156.38) --
	( 96.61,156.43) --
	( 96.56,156.44) --
	( 96.49,156.47) --
	( 96.41,156.49) --
	( 96.32,156.53) --
	( 96.29,156.56) --
	( 96.22,156.54) --
	( 96.10,156.64) --
	( 96.05,156.66) --
	( 95.97,156.66) --
	( 95.90,156.64) --
	( 95.82,156.76) --
	( 95.75,156.77) --
	( 95.70,156.80) --
	( 95.62,156.84) --
	( 95.53,156.89) --
	( 95.50,156.92) --
	( 95.40,156.98) --
	( 95.37,157.02) --
	( 95.31,157.04) --
	( 95.22,157.10) --
	( 95.14,157.14) --
	( 95.10,157.16) --
	( 95.02,157.20) --
	( 94.96,157.30) --
	( 94.90,157.36) --
	( 94.86,157.43) --
	( 94.76,157.49) --
	( 94.72,157.50) --
	( 94.59,157.54) --
	( 94.58,157.67) --
	( 94.51,157.66) --
	( 94.43,157.76) --
	( 94.38,157.72) --
	( 94.31,157.89) --
	( 94.25,157.91) --
	( 94.20,157.97) --
	( 94.13,158.05) --
	( 94.11,158.14) --
	( 93.97,158.14) --
	( 93.97,158.24) --
	( 93.92,158.27) --
	( 93.88,158.32) --
	( 93.80,158.44) --
	( 93.72,158.45) --
	( 93.69,158.59) --
	( 93.63,158.61) --
	( 93.59,158.67) --
	( 93.55,158.71) --
	( 93.50,158.80) --
	( 93.41,158.84) --
	( 93.39,158.95) --
	( 93.32,158.99) --
	( 93.27,159.08) --
	( 93.24,159.12) --
	( 93.15,159.18) --
	( 93.09,159.22) --
	( 93.07,159.33) --
	( 93.01,159.36) --
	( 92.98,159.46) --
	( 92.97,159.51) --
	( 92.86,159.62) --
	( 92.79,159.65) --
	( 92.74,159.76) --
	( 92.70,159.81) --
	( 92.62,159.85) --
	( 92.60,159.91) --
	( 92.48,159.92) --
	( 92.51,160.09) --
	( 92.42,160.06) --
	( 92.38,160.18) --
	( 92.32,160.25) --
	( 92.31,160.38) --
	( 92.21,160.41) --
	( 92.18,160.46) --
	( 92.11,160.54) --
	( 92.05,160.61) --
	( 91.98,160.67) --
	( 91.92,160.72) --
	( 91.93,160.83) --
	( 91.81,160.85) --
	( 91.80,160.96) --
	( 91.76,161.04) --
	( 91.72,161.15) --
	( 91.65,161.18) --
	( 91.61,161.28) --
	( 91.52,161.27) --
	( 91.49,161.40) --
	( 91.47,161.43) --
	( 91.34,161.48) --
	( 91.31,161.57) --
	( 91.24,161.60) --
	( 91.20,161.73) --
	( 91.13,161.77) --
	( 91.09,161.88) --
	( 91.03,161.93) --
	( 90.97,162.03) --
	( 90.90,162.04) --
	( 90.87,162.16) --
	( 90.79,162.19) --
	( 90.70,162.24) --
	( 90.66,162.30) --
	( 90.58,162.39) --
	( 90.57,162.42) --
	( 90.50,162.53) --
	( 90.47,162.60) --
	( 90.40,162.67) --
	( 90.30,162.72) --
	( 90.26,162.74) --
	( 90.17,162.82) --
	( 90.13,162.85) --
	( 90.03,162.92) --
	( 89.94,162.98) --
	( 89.89,163.04) --
	( 89.88,163.11) --
	( 89.78,163.14) --
	( 89.74,163.27) --
	( 89.62,163.32) --
	( 89.60,163.38) --
	( 89.44,163.40) --
	( 89.45,163.49) --
	( 89.33,163.52) --
	( 89.25,163.54) --
	( 89.17,163.54) --
	( 89.12,163.70) --
	( 89.03,163.71) --
	( 88.98,163.76) --
	( 88.92,163.84) --
	( 88.81,163.87) --
	( 88.73,163.96) --
	( 88.63,163.95) --
	( 88.55,164.05) --
	( 88.48,164.04) --
	( 88.39,164.06) --
	( 88.31,164.11) --
	( 88.26,164.18) --
	( 88.19,164.22) --
	( 88.09,164.29) --
	( 88.03,164.41) --
	( 87.98,164.41) --
	( 87.84,164.45) --
	( 87.80,164.49) --
	( 87.70,164.52) --
	( 87.62,164.58) --
	( 87.52,164.54) --
	( 87.46,164.66) --
	( 87.42,164.66) --
	( 87.36,164.74) --
	( 87.27,164.74) --
	( 87.21,164.86) --
	( 87.09,164.91) --
	( 86.98,164.90) --
	( 86.95,164.96) --
	( 86.84,165.00) --
	( 86.75,165.05) --
	( 86.67,165.02) --
	( 86.58,165.08) --
	( 86.51,165.16) --
	( 86.46,165.18) --
	( 86.36,165.24) --
	( 86.31,165.31) --
	( 86.20,165.32) --
	( 86.12,165.37) --
	( 86.03,165.40) --
	( 85.94,165.43) --
	( 85.82,165.46) --
	( 85.75,165.45) --
	( 85.66,165.55) --
	( 85.60,165.52) --
	( 85.54,165.59) --
	( 85.45,165.67) --
	( 85.39,165.70) --
	( 85.29,165.75) --
	( 85.18,165.69) --
	( 85.08,165.78) --
	( 85.01,165.77) --
	( 84.94,165.81) --
	( 84.81,165.81) --
	( 84.77,165.89) --
	( 84.67,165.84) --
	( 84.60,165.92) --
	( 84.51,165.96) --
	( 84.42,165.99) --
	( 84.33,165.96) --
	( 84.23,166.00) --
	( 84.13,166.01) --
	( 84.01,166.10) --
	( 83.97,166.04) --
	( 83.86,166.06) --
	( 83.79,166.16) --
	( 83.69,166.12) --
	( 83.64,166.16) --
	( 83.54,166.19) --
	( 83.43,166.23) --
	( 83.33,166.20) --
	( 83.25,166.28) --
	( 83.14,166.28) --
	( 83.04,166.26) --
	( 82.96,166.29) --
	( 82.86,166.28) --
	( 82.79,166.32) --
	( 82.71,166.32) --
	( 82.62,166.33) --
	( 82.54,166.34) --
	( 82.44,166.37) --
	( 82.35,166.34) --
	( 82.26,166.39) --
	( 82.17,166.38) --
	( 82.09,166.40) --
	( 81.98,166.40) --
	( 81.88,166.41) --
	( 81.80,166.45) --
	( 81.72,166.45) --
	( 81.65,166.49) --
	( 81.58,166.51) --
	( 81.45,166.53) --
	( 81.35,166.53) --
	( 81.29,166.55) --
	( 81.22,166.54) --
	( 81.10,166.54) --
	( 81.01,166.55) --
	( 80.90,166.54) --
	( 80.84,166.57) --
	( 80.75,166.57) --
	( 80.68,166.58) --
	( 80.59,166.59) --
	( 80.49,166.59) --
	( 80.39,166.60) --
	( 80.31,166.60) --
	( 80.21,166.62) --
	( 80.11,166.61) --
	( 80.02,166.62) --
	( 79.91,166.63) --
	( 79.86,166.64) --
	( 79.76,166.64) --
	( 79.69,166.64) --
	( 79.60,166.64) --
	( 79.48,166.66) --
	( 79.39,166.67) --
	( 79.30,166.67) --
	( 79.22,166.68) --
	( 79.12,166.70) --
	( 79.05,166.67) --
	( 78.94,166.68) --
	( 78.87,166.68) --
	( 78.79,166.69) --
	( 78.69,166.70) --
	( 78.60,166.72) --
	( 78.49,166.73) --
	( 78.40,166.77) --
	( 78.32,166.73) --
	( 78.24,166.77) --
	( 78.14,166.75) --
	( 78.05,166.75) --
	( 77.96,166.75) --
	( 77.90,166.74) --
	( 77.83,166.76) --
	( 77.73,166.77) --
	( 77.64,166.77) --
	( 77.56,166.77) --
	( 77.45,166.77) --
	( 77.36,166.79) --
	( 77.29,166.80) --
	( 77.18,166.78) --
	( 77.09,166.78) --
	( 77.00,166.76) --
	( 76.93,166.77) --
	( 76.83,166.77) --
	( 76.74,166.78) --
	( 76.68,166.80) --
	( 76.58,166.81) --
	( 76.50,166.78) --
	( 76.40,166.80) --
	( 76.33,166.81) --
	( 76.23,166.79) --
	( 76.14,166.78) --
	( 76.04,166.77) --
	( 75.97,166.79) --
	( 75.88,166.76) --
	( 75.79,166.79) --
	( 75.71,166.78) --
	( 75.60,166.78) --
	( 75.53,166.79) --
	( 75.44,166.76) --
	( 75.36,166.79) --
	( 75.25,166.76) --
	( 75.16,166.74) --
	( 75.07,166.74) --
	( 74.99,166.74) --
	( 74.91,166.73) --
	( 74.83,166.73) --
	( 74.75,166.73) --
	( 74.64,166.72) --
	( 74.55,166.72) --
	( 74.47,166.72) --
	( 74.39,166.71) --
	( 74.29,166.68) --
	( 74.20,166.65) --
	( 74.12,166.64) --
	( 74.05,166.64) --
	( 73.97,166.62) --
	( 73.89,166.63) --
	( 73.80,166.62) --
	( 73.71,166.61) --
	( 73.60,166.60) --
	( 73.51,166.61) --
	( 73.45,166.62) --
	( 73.38,166.60) --
	( 73.26,166.58) --
	( 73.18,166.54) --
	( 73.09,166.54) --
	( 73.02,166.53) --
	( 72.92,166.51) --
	( 72.83,166.51) --
	( 72.74,166.46) --
	( 72.64,166.48) --
	( 72.55,166.48) --
	( 72.47,166.47) --
	( 72.38,166.44) --
	( 72.28,166.42) --
	( 72.20,166.41) --
	( 72.11,166.40) --
	( 72.04,166.36) --
	( 71.96,166.35) --
	( 71.86,166.34) --
	( 71.79,166.32) --
	( 71.69,166.31) --
	( 71.60,166.30) --
	( 71.51,166.29) --
	( 71.42,166.27) --
	( 71.37,166.24) --
	( 71.25,166.21) --
	( 71.18,166.23) --
	( 71.12,166.19) --
	( 71.01,166.16) --
	( 70.90,166.16) --
	( 70.80,166.12) --
	( 70.72,166.09) --
	( 70.60,166.10) --
	( 70.56,166.08) --
	( 70.45,166.06) --
	( 70.37,166.02) --
	( 70.28,165.98) --
	( 70.17,165.97) --
	( 70.11,165.93) --
	( 70.03,165.90) --
	( 69.93,165.90) --
	( 69.86,165.83) --
	( 69.74,165.82) --
	( 69.67,165.79) --
	( 69.59,165.76) --
	( 69.49,165.72) --
	( 69.41,165.70) --
	( 69.30,165.65) --
	( 69.24,165.62) --
	( 69.20,165.58) --
	( 69.10,165.55) --
	( 69.03,165.52) --
	( 68.93,165.45) --
	( 68.84,165.43) --
	( 68.75,165.40) --
	( 68.71,165.38) --
	( 68.61,165.32) --
	( 68.43,165.31) --
	( 68.43,165.25) --
	( 68.31,165.20) --
	( 68.23,165.16) --
	( 68.19,165.09) --
	( 68.08,165.08) --
	( 67.99,165.03) --
	( 67.92,164.98) --
	( 67.82,164.95) --
	( 67.75,164.92) --
	( 67.69,164.86) --
	( 67.60,164.82) --
	( 67.51,164.78) --
	( 67.39,164.76) --
	( 67.37,164.69) --
	( 67.29,164.64) --
	( 67.24,164.61) --
	( 67.14,164.54) --
	( 67.07,164.50) --
	( 66.98,164.46) --
	( 66.91,164.44) --
	( 66.83,164.37) --
	( 66.74,164.31) --
	( 66.67,164.27) --
	( 66.58,164.23) --
	( 66.54,164.15) --
	( 66.47,164.11) --
	( 66.39,164.05) --
	( 66.31,164.00) --
	( 66.24,163.94) --
	( 66.16,163.89) --
	( 66.08,163.85) --
	( 66.01,163.80) --
	( 65.95,163.73) --
	( 65.91,163.68) --
	( 65.79,163.63) --
	( 65.77,163.56) --
	( 65.67,163.53) --
	( 65.61,163.47) --
	( 65.51,163.42) --
	( 65.47,163.34) --
	( 65.35,163.32) --
	( 65.32,163.27) --
	( 65.25,163.21) --
	( 65.18,163.18) --
	( 65.15,163.08) --
	( 65.03,163.02) --
	( 65.00,162.94) --
	( 64.93,162.91) --
	( 64.86,162.85) --
	( 64.79,162.77) --
	( 64.71,162.71) --
	( 64.64,162.65) --
	( 64.59,162.58) --
	( 64.56,162.54) --
	( 64.47,162.47) --
	( 64.46,162.40) --
	( 64.37,162.34) --
	( 64.29,162.25) --
	( 64.21,162.22) --
	( 64.18,162.16) --
	( 64.11,162.11) --
	( 64.04,162.03) --
	( 63.97,162.00) --
	( 63.93,161.90) --
	( 63.84,161.86) --
	( 63.80,161.79) --
	( 63.74,161.73) --
	( 63.68,161.67) --
	( 63.64,161.57) --
	( 63.61,161.52) --
	( 63.56,161.44) --
	( 63.51,161.38) --
	( 63.41,161.32) --
	( 63.38,161.26) --
	( 63.32,161.19) --
	( 63.30,161.12) --
	( 63.23,161.06) --
	( 63.20,160.98) --
	( 63.15,160.94) --
	( 63.12,160.84) --
	( 63.05,160.80) --
	( 63.02,160.71) --
	( 62.97,160.66) --
	( 62.91,160.58) --
	( 62.85,160.52) --
	( 62.81,160.47) --
	( 62.78,160.41) --
	( 62.73,160.29) --
	( 62.66,160.23) --
	( 62.65,160.16) --
	( 62.57,160.10) --
	( 62.59,160.01) --
	( 62.52,159.96) --
	( 62.46,159.90) --
	( 62.41,159.80) --
	( 62.38,159.75) --
	( 62.32,159.68) --
	( 62.30,159.62) --
	( 62.25,159.53) --
	( 62.21,159.48) --
	( 62.19,159.38) --
	( 62.12,159.37) --
	( 62.10,159.26) --
	( 62.07,159.21) --
	( 62.01,159.12) --
	( 61.97,159.05) --
	( 61.91,159.00) --
	( 61.87,158.93) --
	( 61.84,158.83) --
	( 61.78,158.78) --
	( 61.78,158.70) --
	( 61.71,158.62) --
	( 61.71,158.57) --
	( 61.64,158.50) --
	( 61.61,158.43) --
	( 61.57,158.38) --
	( 61.52,158.30) --
	( 61.48,158.23) --
	( 61.43,158.13) --
	( 61.36,158.09) --
	( 61.36,158.02) --
	( 61.31,157.97) --
	( 61.28,157.90) --
	( 61.24,157.81) --
	( 61.22,157.77) --
	( 61.16,157.70) --
	( 61.16,157.64) --
	( 61.11,157.58) --
	( 61.07,157.52) --
	( 61.02,157.45) --
	( 60.98,157.40) --
	( 60.89,157.32) --
	( 60.88,157.29) --
	( 60.82,157.22) --
	( 60.80,157.16) --
	( 60.76,157.09) --
	( 60.72,157.03) --
	( 60.65,156.99) --
	( 60.63,156.92) --
	( 60.61,156.87) --
	( 60.54,156.80) --
	( 60.50,156.75) --
	( 60.45,156.68) --
	( 60.35,156.62) --
	( 60.37,156.57) --
	( 60.31,156.53) --
	( 60.27,156.46) --
	( 60.21,156.40) --
	( 60.19,156.41) --
	( 60.10,156.29) --
	( 60.11,156.28) --
	( 60.03,156.21) --
	( 59.98,156.17) --
	( 59.92,156.13) --
	( 59.85,156.10) --
	( 59.77,156.03) --
	( 59.74,156.02) --
	( 59.67,155.94) --
	( 59.65,155.93) --
	( 59.59,155.86) --
	( 59.55,155.86) --
	( 59.52,155.82) --
	( 59.46,155.78) --
	( 59.40,155.76) --
	( 59.32,155.72) --
	( 59.25,155.68) --
	( 59.21,155.66) --
	( 59.10,155.63) --
	( 59.10,155.61) --
	( 58.99,155.58) --
	( 58.97,155.55) --
	( 58.90,155.51) --
	( 58.88,155.49) --
	( 58.84,155.48) --
	( 58.77,155.43) --
	( 58.70,155.42) --
	( 58.64,155.40) --
	( 58.58,155.39) --
	( 58.47,155.38) --
	( 58.46,155.37) --
	( 58.36,155.37) --
	( 58.36,155.36) --
	( 58.23,155.35) --
	( 58.19,155.33) --
	( 58.12,155.32) --
	( 58.10,155.31) --
	( 58.00,155.30) --
	( 58.00,155.29) --
	( 57.88,155.30) --
	( 57.83,155.29) --
	( 57.77,155.29) --
	( 57.70,155.31) --
	( 57.69,155.31) --
	( 57.64,155.32) --
	( 57.60,155.32) --
	( 57.56,155.33) --
	( 57.56,155.31) --
	( 57.52,155.33) --
	( 57.51,155.32) --
	( 57.48,155.33) --
	( 57.49,155.32) --
	( 57.47,155.32) --
	( 57.47,155.32) --
	( 57.47,155.30) --
	( 57.47,155.31) --
	( 57.47,155.29) --
	( 57.50,155.28) --
	( 57.49,155.31) --
	( 57.45,155.33) --
	( 57.48,155.31) --
	( 57.49,155.35) --
	( 57.46,155.35) --
	( 57.44,155.33) --
	( 57.44,155.34) --
	( 57.44,155.32) --
	( 57.43,155.31) --
	( 57.42,155.31) --
	( 57.42,155.30) --
	( 57.42,155.30) --
	( 57.42,155.31) --
	( 57.41,155.30) --
	( 57.41,155.29) --
	( 57.43,155.30) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.42,155.30) --
	( 57.42,155.30) --
	( 57.42,155.30) --
	( 57.41,155.30) --
	( 57.41,155.29) --
	( 57.42,155.28) --
	( 57.42,155.29) --
	( 57.41,155.28) --
	( 57.42,155.29) --
	( 57.42,155.28) --
	( 57.42,155.28) --
	( 57.42,155.29) --
	( 57.41,155.28) --
	( 57.40,155.27) --
	( 57.41,155.27) --
	( 57.41,155.27) --
	( 57.40,155.27) --
	( 57.41,155.28) --
	( 57.41,155.27) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.41,155.28) --
	( 57.42,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.42,155.29) --
	( 57.42,155.29) --
	( 57.41,155.29) --
	( 57.42,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.29) --
	( 57.41,155.28) --
	( 57.41,155.29) --
	( 57.42,155.29) --
	( 57.42,155.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.86,154.21) --
	( 54.88,154.26) --
	( 54.88,154.36) --
	( 54.84,154.44) --
	( 54.93,154.57) --
	( 55.05,154.68) --
	( 55.18,154.77) --
	( 55.33,154.80) --
	( 55.43,154.92) --
	( 55.57,154.98) --
	( 55.73,155.04) --
	( 55.88,155.13) --
	( 55.93,155.14) --
	( 56.11,155.13) --
	( 56.28,155.15) --
	( 56.45,155.19) --
	( 56.61,155.19) --
	( 56.77,155.18) --
	( 56.91,155.23) --
	( 57.08,155.23) --
	( 57.24,155.22) --
	( 57.39,155.24) --
	( 57.43,155.25) --
	( 57.60,155.27) --
	( 57.76,155.27) --
	( 57.91,155.27) --
	( 58.07,155.30) --
	( 58.23,155.34) --
	( 58.39,155.38) --
	( 58.58,155.41) --
	( 58.78,155.45) --
	( 58.95,155.53) --
	( 59.12,155.59) --
	( 59.30,155.65) --
	( 59.48,155.71) --
	( 59.65,155.80) --
	( 59.80,155.90) --
	( 59.97,155.98) --
	( 60.14,156.08) --
	( 60.30,156.20) --
	( 60.43,156.33) --
	( 60.58,156.45) --
	( 60.75,156.58) --
	( 60.89,156.72) --
	( 61.03,156.88) --
	( 61.16,157.03) --
	( 61.32,157.18) --
	( 61.45,157.34) --
	( 61.56,157.52) --
	( 61.68,157.68) --
	( 61.82,157.85) --
	( 61.95,158.02) --
	( 62.06,158.20) --
	( 62.17,158.37) --
	( 62.26,158.49) --
	( 62.36,158.61) --
	( 62.48,158.80) --
	( 62.55,158.93) --
	( 62.66,159.11) --
	( 62.79,159.29) --
	( 62.91,159.47) --
	( 63.02,159.66) --
	( 63.13,159.84) --
	( 63.26,160.02) --
	( 63.38,160.19) --
	( 63.50,160.38) --
	( 63.62,160.55) --
	( 63.71,160.67) --
	( 63.81,160.79) --
	( 63.94,160.97) --
	( 63.98,161.03) --
	( 64.09,161.21) --
	( 64.23,161.38) --
	( 64.34,161.50) --
	( 64.47,161.67) --
	( 64.56,161.80) --
	( 64.70,161.96) --
	( 64.80,162.08) --
	( 64.91,162.20) --
	( 65.01,162.31) --
	( 65.11,162.43) --
	( 65.26,162.59) --
	( 65.42,162.74) --
	( 65.54,162.85) --
	( 65.70,163.00) --
	( 65.86,163.15) --
	( 66.04,163.28) --
	( 66.17,163.35) --
	( 66.34,163.49) --
	( 66.46,163.58) --
	( 66.63,163.71) --
	( 66.76,163.79) --
	( 66.89,163.86) --
	( 67.07,163.98) --
	( 67.19,164.07) --
	( 67.32,164.15) --
	( 67.51,164.26) --
	( 67.65,164.33) --
	( 67.84,164.44) --
	( 67.97,164.52) --
	( 68.15,164.62) --
	( 68.29,164.68) --
	( 68.43,164.73) --
	( 68.64,164.82) --
	( 68.78,164.90) --
	( 68.97,164.98) --
	( 69.11,165.03) --
	( 69.26,165.08) --
	( 69.47,165.17) --
	( 69.61,165.23) --
	( 69.81,165.31) --
	( 69.96,165.35) --
	( 70.16,165.42) --
	( 70.36,165.51) --
	( 70.56,165.58) --
	( 70.77,165.64) --
	( 70.96,165.70) --
	( 71.15,165.78) --
	( 71.34,165.84) --
	( 71.47,165.91) --
	( 71.63,165.94) --
	( 71.82,165.99) --
	( 72.03,166.05) --
	( 72.22,166.08) --
	( 72.45,166.10) --
	( 72.66,166.13) --
	( 72.81,166.16) --
	( 73.03,166.19) --
	( 73.18,166.20) --
	( 73.34,166.20) --
	( 73.50,166.20) --
	( 73.65,166.22) --
	( 73.80,166.25) --
	( 73.97,166.25) --
	( 74.13,166.26) --
	( 74.30,166.27) --
	( 74.45,166.28) --
	( 74.61,166.30) --
	( 74.77,166.33) --
	( 75.00,166.34) --
	( 75.17,166.35) --
	( 75.32,166.35) --
	( 75.48,166.37) --
	( 75.64,166.39) --
	( 75.86,166.40) --
	( 76.02,166.40) --
	( 76.18,166.40) --
	( 76.33,166.41) --
	( 76.50,166.42) --
	( 76.65,166.43) --
	( 76.81,166.43) --
	( 76.98,166.43) --
	( 77.14,166.43) --
	( 77.29,166.43) --
	( 77.44,166.45) --
	( 77.66,166.45) --
	( 77.81,166.45) --
	( 77.97,166.44) --
	( 78.13,166.44) --
	( 78.28,166.45) --
	( 78.44,166.46) --
	( 78.66,166.43) --
	( 78.82,166.41) --
	( 78.97,166.40) --
	( 79.13,166.40) --
	( 79.29,166.40) --
	( 79.51,166.39) --
	( 79.67,166.37) --
	( 79.82,166.35) --
	( 79.97,166.35) --
	( 80.05,166.34) --
	( 80.21,166.34) --
	( 80.42,166.32) --
	( 80.58,166.30) --
	( 80.79,166.28) --
	( 80.95,166.28) --
	( 81.16,166.26) --
	( 81.32,166.24) --
	( 81.47,166.21) --
	( 81.69,166.18) --
	( 81.84,166.16) --
	( 82.05,166.13) --
	( 82.28,166.08) --
	( 82.49,166.05) --
	( 82.70,166.03) --
	( 82.90,165.98) --
	( 83.05,165.94) --
	( 83.26,165.88) --
	( 83.42,165.85) --
	( 83.57,165.82) --
	( 83.77,165.76) --
	( 83.91,165.71) --
	( 84.12,165.63) --
	( 84.27,165.60) --
	( 84.47,165.53) --
	( 84.61,165.46) --
	( 84.75,165.38) --
	( 84.94,165.30) --
	( 85.09,165.26) --
	( 85.30,165.18) --
	( 85.44,165.12) --
	( 85.59,165.05) --
	( 85.72,164.99) --
	( 85.87,164.94) --
	( 85.96,164.92) --
	( 86.16,164.84) --
	( 86.30,164.77) --
	( 86.45,164.70) --
	( 86.66,164.62) --
	( 86.80,164.57) --
	( 87.00,164.47) --
	( 87.13,164.40) --
	( 87.27,164.32) --
	( 87.46,164.22) --
	( 87.61,164.16) --
	( 87.79,164.05) --
	( 87.92,163.96) --
	( 88.05,163.87) --
	( 88.18,163.79) --
	( 88.33,163.72) --
	( 88.46,163.64) --
	( 88.58,163.55) --
	( 88.65,163.50) --
	( 88.77,163.40) --
	( 88.95,163.26) --
	( 89.08,163.17) --
	( 89.24,163.04) --
	( 89.36,162.93) --
	( 89.47,162.82) --
	( 89.65,162.67) --
	( 89.77,162.58) --
	( 89.92,162.43) --
	( 90.03,162.31) --
	( 90.13,162.19) --
	( 90.24,162.09) --
	( 90.37,161.99) --
	( 90.48,161.88) --
	( 90.58,161.77) --
	( 90.69,161.64) --
	( 90.79,161.52) --
	( 90.90,161.41) --
	( 91.01,161.31) --
	( 91.15,161.14) --
	( 91.25,161.01) --
	( 91.34,160.88) --
	( 91.43,160.76) --
	( 91.54,160.64) --
	( 91.63,160.51) --
	( 91.74,160.33) --
	( 91.82,160.18) --
	( 91.94,159.99) --
	( 92.04,159.87) --
	( 92.12,159.74) --
	( 92.23,159.54) --
	( 92.31,159.39) --
	( 92.39,159.26) --
	( 92.48,159.13) --
	( 92.58,159.00) --
	( 92.64,158.94) --
	( 92.76,158.74) --
	( 92.84,158.60) --
	( 92.96,158.42) --
	( 93.09,158.25) --
	( 93.22,158.07) --
	( 93.31,157.93) --
	( 93.40,157.81) --
	( 93.50,157.69) --
	( 93.62,157.58) --
	( 93.73,157.47) --
	( 93.83,157.36) --
	( 93.95,157.24) --
	( 94.06,157.12) --
	( 94.18,157.03) --
	( 94.31,156.94) --
	( 94.44,156.85) --
	( 94.57,156.76) --
	( 94.72,156.66) --
	( 94.85,156.58) --
	( 94.99,156.51) --
	( 95.15,156.44) --
	( 95.29,156.38) --
	( 95.44,156.31) --
	( 95.60,156.25) --
	( 95.75,156.20) --
	( 95.90,156.16) --
	( 96.06,156.12) --
	( 96.21,156.09) --
	( 96.37,156.05) --
	( 96.53,156.01) --
	( 96.76,155.98) --
	( 96.91,155.97) --
	( 97.06,155.96) --
	( 97.29,155.94) --
	( 97.45,155.92) --
	( 97.64,155.91) --
	( 97.87,155.94) --
	( 98.09,155.93) --
	( 98.26,155.92) --
	( 98.41,155.91) --
	( 98.64,155.92) --
	( 98.80,155.93) --
	( 99.02,155.92) --
	( 99.19,155.91) --
	( 99.41,155.90) --
	( 99.64,155.92) --
	( 99.85,155.91) --
	(100.02,155.90) --
	(100.20,155.89) --
	(100.35,155.89) --
	(100.50,155.89) --
	(100.66,155.88) --
	(100.81,155.85) --
	(100.98,155.84) --
	(101.14,155.82) --
	(101.37,155.83) --
	(101.53,155.83) --
	(101.68,155.82) --
	(101.85,155.81) --
	(102.03,155.80) --
	(102.18,155.80) --
	(102.34,155.80) --
	(102.50,155.80) --
	(102.73,155.79) --
	(102.91,155.78) --
	(102.99,155.78) --
	(103.14,155.77) --
	(103.30,155.77) --
	(103.46,155.77) --
	(103.61,155.76) --
	(103.78,155.74) --
	(103.94,155.74) --
	(104.10,155.76) --
	(104.27,155.77) --
	(104.49,155.76) --
	(104.65,155.74) --
	(104.81,155.73) --
	(104.97,155.73) --
	(105.14,155.74) --
	(105.30,155.73) --
	(105.46,155.72) --
	(105.64,155.70) --
	(105.81,155.69) --
	(105.97,155.69) --
	(106.05,155.69) --
	(106.28,155.68) --
	(106.44,155.66) --
	(106.60,155.64) --
	(106.76,155.64) --
	(106.92,155.65) --
	(107.09,155.65) --
	(107.24,155.63) --
	(107.42,155.62) --
	(107.59,155.61) --
	(107.75,155.60) --
	(107.92,155.60) --
	(108.08,155.59) --
	(108.24,155.57) --
	(108.42,155.56) --
	(108.58,155.55) --
	(108.75,155.55) --
	(108.92,155.55) --
	(109.07,155.54) --
	(109.24,155.54) --
	(109.41,155.52) --
	(109.57,155.52) --
	(109.74,155.52) --
	(109.91,155.52) --
	(110.06,155.49) --
	(110.22,155.47) --
	(110.38,155.44) --
	(110.54,155.43) --
	(110.70,155.42) --
	(110.86,155.40) --
	(111.01,155.38) --
	(111.18,155.35) --
	(111.34,155.33) --
	(111.49,155.32) --
	(111.65,155.31) --
	(111.87,155.28) --
	(112.03,155.24) --
	(112.10,155.22) --
	(112.32,155.18) --
	(112.48,155.15) --
	(112.63,155.12) --
	(112.84,155.04) --
	(113.00,154.99) --
	(113.14,154.94) --
	(113.29,154.90) --
	(113.45,154.84) --
	(113.65,154.74) --
	(113.80,154.66) --
	(113.94,154.59) --
	(114.08,154.53) --
	(114.23,154.47) --
	(114.42,154.35) --
	(114.56,154.27) --
	(114.70,154.19) --
	(114.83,154.11) --
	(114.88,154.08) --
	(115.02,154.01) --
	(115.14,153.93) --
	(115.29,153.84) --
	(115.42,153.75) --
	(115.55,153.67) --
	(115.69,153.59) --
	(115.82,153.51) --
	(115.95,153.42) --
	(116.09,153.32) --
	(116.28,153.20) --
	(116.41,153.12) --
	(116.54,153.04) --
	(116.67,152.96) --
	(116.80,152.87) --
	(116.94,152.78) --
	(117.08,152.71) --
	(117.24,152.63) --
	(117.38,152.56) --
	(117.45,152.53) --
	(117.61,152.45) --
	(117.77,152.38) --
	(117.93,152.33) --
	(118.09,152.28) --
	(118.25,152.23) --
	(118.41,152.18) --
	(118.58,152.13) --
	(118.73,152.08) --
	(118.89,152.05) --
	(119.06,152.02) --
	(119.22,151.99) --
	(119.38,151.95) --
	(119.55,151.92) --
	(119.71,151.90) --
	(119.87,151.88) --
	(120.04,151.86) --
	(120.19,151.84) --
	(120.36,151.82) --
	(120.40,151.80) --
	(120.55,151.79) --
	(120.72,151.78) --
	(120.89,151.78) --
	(121.04,151.77) --
	(121.20,151.76) --
	(121.37,151.74) --
	(121.53,151.73) --
	(121.69,151.74) --
	(121.86,151.74) --
	(122.01,151.73) --
	(122.18,151.72) --
	(122.35,151.70) --
	(122.51,151.71) --
	(122.68,151.71) --
	(122.83,151.71) --
	(122.98,151.71) --
	(123.15,151.70) --
	(123.32,151.70) --
	(123.29,151.69) --
	(123.46,151.70) --
	(123.63,151.71) --
	(123.86,151.70) --
	(124.04,151.69) --
	(124.20,151.69) --
	(124.37,151.70) --
	(124.54,151.71) --
	(124.70,151.71) --
	(124.86,151.70) --
	(125.04,151.69) --
	(125.19,151.69) --
	(125.36,151.69) --
	(125.53,151.70) --
	(125.69,151.70) --
	(125.86,151.69) --
	(126.04,151.68) --
	(126.20,151.69) --
	(126.18,151.71) --
	(126.34,151.71) --
	(126.50,151.69) --
	(126.67,151.68) --
	(126.83,151.68) --
	(126.99,151.68) --
	(127.17,151.69) --
	(127.32,151.68) --
	(127.48,151.67) --
	(127.65,151.66) --
	(127.81,151.65) --
	(127.97,151.66) --
	(128.14,151.66) --
	(128.37,151.65) --
	(128.54,151.63) --
	(128.70,151.63) --
	(128.86,151.63) --
	(129.03,151.64) --
	(129.26,151.63) --
	(129.43,151.62) --
	(129.59,151.62) --
	(129.75,151.63) --
	(129.92,151.64) --
	(130.07,151.64) --
	(130.23,151.64) --
	(130.40,151.63) --
	(130.63,151.62) --
	(130.79,151.62) --
	(130.95,151.62) --
	(131.18,151.61) --
	(131.35,151.60) --
	(131.58,151.61) --
	(131.74,151.62) --
	(131.89,151.63) --
	(132.04,151.62) --
	(132.22,151.62) --
	(132.31,151.61) --
	(132.46,151.61) --
	(132.63,151.63) --
	(132.79,151.64) --
	(133.01,151.65) --
	(133.18,151.65) --
	(133.34,151.66) --
	(133.49,151.68) --
	(133.65,151.69) --
	(133.80,151.70) --
	(133.96,151.71) --
	(134.14,151.72) --
	(134.29,151.74) --
	(134.45,151.76) --
	(134.60,151.79) --
	(134.75,151.82) --
	(134.91,151.85) --
	(135.07,151.88) --
	(135.30,151.94) --
	(135.44,152.00) --
	(135.59,152.05) --
	(135.74,152.10) --
	(135.89,152.16) --
	(136.03,152.23) --
	(136.16,152.30) --
	(136.29,152.38) --
	(136.48,152.50) --
	(136.61,152.58) --
	(136.75,152.67) --
	(136.88,152.76) --
	(137.00,152.87) --
	(137.11,152.98) --
	(137.27,153.13) --
	(137.39,153.25) --
	(137.49,153.36) --
	(137.58,153.49) --
	(137.67,153.62) --
	(137.74,153.74) --
	(137.84,153.87) --
	(137.92,154.01) --
	(137.99,154.15) --
	(138.05,154.29) --
	(138.09,154.44) --
	(138.16,154.65) --
	(138.21,154.80) --
	(138.25,154.95) --
	(138.29,155.17) --
	(138.31,155.32) --
	(138.34,155.53) --
	(138.36,155.69) --
	(138.38,155.84) --
	(138.37,156.07) --
	(138.36,156.22) --
	(138.34,156.43) --
	(138.32,156.59) --
	(138.32,156.75) --
	(138.27,156.89) --
	(138.22,157.04) --
	(138.14,157.25) --
	(138.07,157.46) --
	(138.01,157.60) --
	(137.90,157.78) --
	(137.80,157.89) --
	(137.66,158.05) --
	(137.55,158.17) --
	(137.45,158.28) --
	(137.27,158.40) --
	(137.13,158.47) --
	(136.94,158.58) --
	(136.74,158.69) --
	(136.60,158.76) --
	(136.38,158.81) --
	(136.22,158.83) --
	(136.02,158.90) --
	(135.86,158.94) --
	(135.64,158.97) --
	(135.48,158.99) --
	(135.33,159.00) --
	(135.18,159.02) --
	(135.03,159.05) --
	(134.87,159.06) --
	(134.64,159.06) --
	(134.43,159.06) --
	(134.21,159.09) --
	(134.05,159.11) --
	(133.90,159.11) --
	(133.75,159.10) --
	(133.60,159.09) --
	(133.38,159.11) --
	(133.28,159.13) --
	(133.06,159.13) --
	(132.91,159.13) --
	(132.68,159.13) --
	(132.53,159.14) --
	(132.37,159.15) --
	(132.15,159.15) --
	(131.99,159.15) --
	(131.84,159.15) --
	(131.69,159.16) --
	(131.52,159.17) --
	(131.37,159.18) --
	(131.21,159.18) --
	(131.05,159.18) --
	(130.90,159.18) --
	(130.74,159.20) --
	(130.58,159.21) --
	(130.36,159.22) --
	(130.41,159.18) --
	(130.26,159.18) --
	(130.05,159.20) --
	(129.89,159.21) --
	(129.67,159.22) --
	(129.51,159.21) --
	(129.29,159.20) --
	(129.14,159.21) --
	(128.98,159.23) --
	(128.76,159.23) --
	(128.60,159.22) --
	(128.39,159.21) --
	(128.23,159.21) --
	(128.08,159.22) --
	(127.92,159.23) --
	(127.70,159.23) --
	(127.55,159.23) --
	(127.49,159.23) --
	(127.33,159.25) --
	(127.18,159.26) --
	(127.03,159.26) --
	(126.87,159.25) --
	(126.66,159.25) --
	(126.50,159.26) --
	(126.34,159.28) --
	(126.19,159.28) --
	(126.03,159.27) --
	(125.88,159.26) --
	(125.66,159.28) --
	(125.50,159.29) --
	(125.35,159.30) --
	(125.19,159.31) --
	(125.04,159.31) --
	(124.82,159.33) --
	(124.66,159.34) --
	(124.51,159.36) --
	(124.47,159.37) --
	(124.32,159.37) --
	(124.09,159.37) --
	(123.94,159.37) --
	(123.78,159.38) --
	(123.63,159.38) --
	(123.48,159.38) --
	(123.32,159.37) --
	(123.11,159.37) --
	(122.96,159.38) --
	(122.81,159.38) --
	(122.59,159.37) --
	(122.37,159.35) --
	(122.15,159.35) --
	(122.00,159.36) --
	(121.78,159.36) --
	(121.63,159.34) --
	(121.44,159.33) --
	(121.29,159.33) --
	(121.13,159.33) --
	(120.91,159.31) --
	(120.76,159.27) --
	(120.55,159.23) --
	(120.39,159.20) --
	(120.22,159.17) --
	(120.01,159.11) --
	(119.81,159.01) --
	(119.61,158.93) --
	(119.47,158.87) --
	(119.33,158.81) --
	(119.20,158.73) --
	(119.07,158.64) --
	(118.95,158.55) --
	(118.77,158.40) --
	(118.64,158.30) --
	(118.53,158.26) --
	(118.43,158.14) --
	(118.34,158.01) --
	(118.23,157.83) --
	(118.15,157.70) --
	(118.07,157.56) --
	(117.99,157.36) --
	(117.96,157.22) --
	(117.91,157.01) --
	(117.84,156.80) --
	(117.80,156.65) --
	(117.77,156.44) --
	(117.78,156.28) --
	(117.78,156.07) --
	(117.78,155.91) --
	(117.80,155.75) --
	(117.85,155.54) --
	(117.89,155.40) --
	(117.89,155.25) --
	(117.94,155.04) --
	(117.98,154.89) --
	(118.04,154.68) --
	(118.10,154.54) --
	(118.18,154.35) --
	(118.26,154.14) --
	(118.34,153.94) --
	(118.45,153.76) --
	(118.55,153.59) --
	(118.67,153.39) --
	(118.75,153.27) --
	(118.88,153.10) --
	(119.02,152.93) --
	(119.15,152.75) --
	(119.25,152.62) --
	(119.23,152.58) --
	(119.39,152.43) --
	(119.55,152.28) --
	(119.72,152.13) --
	(119.83,152.03) --
	(120.01,151.92) --
	(120.21,151.82) --
	(120.39,151.72) --
	(120.53,151.65) --
	(120.73,151.59) --
	(120.88,151.56) --
	(121.09,151.53) --
	(121.30,151.48) --
	(121.46,151.45) --
	(121.67,151.43) --
	(121.82,151.42) --
	(122.02,151.40) --
	(122.17,151.39) --
	(122.32,151.38) --
	(122.54,151.39) --
	(122.70,151.39) --
	(122.90,151.39) --
	(123.06,151.38) --
	(123.22,151.37) --
	(123.26,151.37) --
	(123.41,151.38) --
	(123.56,151.39) --
	(123.79,151.38) --
	(123.96,151.37) --
	(124.11,151.38) --
	(124.27,151.39) --
	(124.43,151.40) --
	(124.65,151.41) --
	(124.82,151.40) --
	(124.98,151.41) --
	(125.14,151.42) --
	(125.30,151.43) --
	(125.51,151.43) --
	(125.67,151.42) --
	(125.84,151.41) --
	(126.05,151.43) --
	(126.21,151.45) --
	(126.08,151.47) --
	(126.30,151.48) --
	(126.47,151.47) --
	(126.62,151.48) --
	(126.85,151.51) --
	(127.00,151.53) --
	(127.22,151.53) --
	(127.40,151.53) --
	(127.55,151.55) --
	(127.71,151.57) --
	(127.87,151.59) --
	(128.10,151.60) --
	(128.27,151.61) --
	(128.43,151.61) --
	(128.67,151.64) --
	(128.83,151.65) --
	(129.06,151.66) --
	(129.23,151.66) --
	(129.39,151.66) --
	(129.55,151.69) --
	(129.71,151.71) --
	(129.86,151.71) --
	(130.02,151.71) --
	(130.19,151.71) --
	(130.34,151.72) --
	(130.50,151.72) --
	(130.66,151.73) --
	(130.82,151.73) --
	(130.98,151.73) --
	(131.14,151.73) --
	(131.30,151.75) --
	(131.46,151.77) --
	(131.61,151.79) --
	(131.77,151.80) --
	(131.94,151.81) --
	(132.11,151.81) --
	(132.27,151.83) --
	(132.43,151.86) --
	(132.60,151.88) --
	(132.75,151.90) --
	(132.93,151.92) --
	(133.09,151.95) --
	(133.26,151.99) --
	(133.42,152.03) --
	(133.58,152.06) --
	(133.74,152.09) --
	(133.92,152.12) --
	(134.08,152.16) --
	(134.24,152.21) --
	(134.40,152.26) --
	(134.63,152.32) --
	(134.80,152.36) --
	(134.97,152.41) --
	(135.12,152.46) --
	(135.19,152.49) --
	(135.35,152.54) --
	(135.50,152.59) --
	(135.65,152.64) --
	(135.81,152.69) --
	(135.96,152.75) --
	(136.11,152.82) --
	(136.26,152.87) --
	(136.40,152.92) --
	(136.56,152.98) --
	(136.71,153.04) --
	(136.84,153.11) --
	(136.98,153.18) --
	(137.12,153.25) --
	(137.25,153.32) --
	(137.41,153.39) --
	(137.55,153.46) --
	(137.69,153.54) --
	(137.84,153.63) --
	(137.97,153.70) --
	(138.10,153.77) --
	(138.27,153.85) --
	(138.41,153.92) --
	(138.55,154.00) --
	(138.69,154.09) --
	(138.88,154.19) --
	(139.03,154.27) --
	(139.19,154.34) --
	(139.33,154.42) --
	(139.47,154.52) --
	(139.60,154.60) --
	(139.73,154.68) --
	(139.89,154.76) --
	(140.03,154.84) --
	(140.15,154.93) --
	(140.29,155.03) --
	(140.41,155.12) --
	(140.56,155.20) --
	(140.72,155.28) --
	(140.86,155.36) --
	(140.99,155.46) --
	(141.17,155.59) --
	(141.31,155.67) --
	(141.46,155.75) --
	(141.64,155.88) --
	(141.77,155.97) --
	(141.95,156.09) --
	(142.09,156.16) --
	(142.23,156.24) --
	(142.41,156.35) --
	(142.60,156.46) --
	(142.78,156.55) --
	(142.92,156.61) --
	(143.12,156.70) --
	(143.31,156.80) --
	(143.44,156.85) --
	(143.64,156.92) --
	(143.84,156.98) --
	(144.03,157.06) --
	(144.21,157.12) --
	(144.42,157.16) --
	(144.57,157.19) --
	(144.76,157.24) --
	(144.89,157.27) --
	(145.07,157.33) --
	(145.30,157.38) --
	(145.49,157.45) --
	(145.69,157.55) --
	(145.87,157.65) --
	(146.01,157.74) --
	(146.15,157.84) --
	(146.26,157.95) --
	(146.36,158.06) --
	(146.50,158.21) --
	(146.64,158.38) --
	(146.74,158.51) --
	(146.82,158.64) --
	(146.87,158.78) --
	(146.93,158.92) --
	(147.00,159.12) --
	(147.04,159.28) --
	(147.10,159.45) --
	(147.15,159.64) --
	(147.17,159.86) --
	(147.21,160.05) --
	(147.25,160.21) --
	(147.27,160.36) --
	(147.29,160.57) --
	(147.29,160.78) --
	(147.31,161.00) --
	(147.33,161.21) --
	(147.32,161.41) --
	(147.31,161.61) --
	(147.34,161.80) --
	(147.35,161.99) --
	(147.36,162.18) --
	(147.34,162.34) --
	(147.33,162.43) --
	(147.35,162.58) --
	(147.37,162.73) --
	(147.34,162.92) --
	(147.31,163.12) --
	(147.33,163.30) --
	(147.33,163.48) --
	(147.30,163.67) --
	(147.29,163.85) --
	(147.29,163.98) --
	(147.31,164.19) --
	(147.29,164.39) --
	(147.27,164.59) --
	(147.27,164.79) --
	(147.28,164.95) --
	(147.28,165.17) --
	(147.27,165.32) --
	(147.26,165.47) --
	(147.25,165.54) --
	(147.25,165.69) --
	(147.26,165.85) --
	(147.27,166.07) --
	(147.25,166.22) --
	(147.24,166.44) --
	(147.24,166.59) --
	(147.25,166.75) --
	(147.25,166.97) --
	(147.23,167.13) --
	(147.21,167.20) --
	(147.22,167.42) --
	(147.22,167.58) --
	(147.22,167.79) --
	(147.19,168.01) --
	(147.19,168.21) --
	(147.20,168.43) --
	(147.20,168.66) --
	(147.19,168.81) --
	(147.17,168.96) --
	(147.19,169.18) --
	(147.21,169.35) --
	(147.22,169.51) --
	(147.22,169.67) --
	(147.21,169.83) --
	(147.22,169.98) --
	(147.23,170.15) --
	(147.22,170.22) --
	(147.20,170.38) --
	(147.19,170.54) --
	(147.17,170.70) --
	(147.15,170.84) --
	(147.16,171.07) --
	(147.15,171.22) --
	(147.15,171.38) --
	(147.14,171.53) --
	(147.12,171.68) --
	(147.13,171.84) --
	(147.14,171.99) --
	(147.14,172.16) --
	(147.11,172.31) --
	(147.08,172.53) --
	(147.08,172.68) --
	(147.09,172.84) --
	(147.10,173.00) --
	(147.11,173.17) --
	(147.11,173.32) --
	(147.10,173.48) --
	(147.10,173.70) --
	(147.11,173.86) --
	(147.12,174.03) --
	(147.09,174.10) --
	(147.10,174.26) --
	(147.09,174.47) --
	(147.11,174.70) --
	(147.12,174.86) --
	(147.13,175.01) --
	(147.14,175.23) --
	(147.16,175.44) --
	(147.19,175.59) --
	(147.11,175.65) --
	(147.12,175.87) --
	(147.12,176.07) --
	(147.15,176.25) --
	(147.21,176.46) --
	(147.28,176.65) --
	(147.35,176.84) --
	(147.43,177.00) --
	(147.55,177.17) --
	(147.68,177.33) --
	(147.70,177.39) --
	(147.82,177.54) --
	(147.96,177.66) --
	(148.14,177.79) --
	(148.30,177.91) --
	(148.47,178.04) --
	(148.65,178.14) --
	(148.80,178.22) --
	(148.97,178.34) --
	(149.09,178.42) --
	(149.27,178.52) --
	(149.48,178.59) --
	(149.63,178.64) --
	(149.84,178.71) --
	(150.04,178.78) --
	(150.25,178.82) --
	(150.41,178.84) --
	(150.64,178.87) --
	(150.79,178.90) --
	(151.01,178.93) --
	(151.16,178.94) --
	(151.33,178.92) --
	(151.55,178.93) --
	(151.71,178.94) --
	(151.92,178.94) --
	(152.09,178.93) --
	(152.26,178.92) --
	(152.41,178.92) --
	(152.58,178.94) --
	(152.80,178.95) --
	(152.96,178.93) --
	(153.13,178.92) --
	(153.28,178.92) --
	(153.35,178.92) --
	(153.50,178.93) --
	(153.66,178.94) --
	(153.88,178.93) --
	(154.05,178.90) --
	(154.27,178.89) --
	(154.43,178.90) --
	(154.65,178.89) --
	(154.80,178.88) --
	(154.97,178.87) --
	(155.20,178.86) --
	(155.36,178.87) --
	(155.57,178.87) --
	(155.73,178.86) --
	(155.90,178.84) --
	(156.05,178.84) --
	(156.21,178.84) --
	(156.37,178.86) --
	(156.57,178.83) --
	(156.75,178.82) --
	(156.90,178.80) --
	(157.06,178.79) --
	(157.21,178.80) --
	(157.44,178.78) --
	(157.61,178.76) --
	(157.78,178.74) --
	(157.93,178.74) --
	(158.10,178.76) --
	(158.27,178.77) --
	(158.48,178.75) --
	(158.66,178.72) --
	(158.89,178.73) --
	(159.06,178.74) --
	(159.21,178.75) --
	(159.43,178.75) --
	(159.61,178.74) --
	(159.76,178.75) --
	(159.93,178.75) --
	(160.10,178.76) --
	(160.32,178.76) --
	(160.49,178.75) --
	(160.66,178.73) --
	(160.82,178.74) --
	(160.99,178.75) --
	(161.15,178.76) --
	(161.31,178.76) --
	(161.49,178.75) --
	(161.65,178.74) --
	(161.81,178.75) --
	(161.99,178.76) --
	(162.21,178.77) --
	(162.40,178.77) --
	(162.49,178.76) --
	(162.73,178.76) --
	(162.90,178.78) --
	(163.05,178.78) --
	(163.30,178.77) --
	(163.46,178.74) --
	(163.62,178.73) --
	(163.79,178.74) --
	(163.94,178.74) --
	(164.09,178.72) --
	(164.26,178.71) --
	(164.44,178.70) --
	(164.59,178.68) --
	(164.77,178.68) --
	(164.93,178.68) --
	(165.08,178.67) --
	(165.25,178.65) --
	(165.43,178.64) --
	(165.51,178.65) --
	(165.68,178.66) --
	(165.84,178.67) --
	(166.07,178.66) --
	(166.26,178.65) --
	(166.42,178.65) --
	(166.58,178.64) --
	(166.75,178.65) --
	(166.97,178.64) --
	(167.15,178.63) --
	(167.33,178.61) --
	(167.49,178.60) --
	(167.66,178.62) --
	(167.81,178.62) --
	(168.04,178.61) --
	(168.23,178.59) --
	(168.39,178.59) --
	(168.56,178.60) --
	(168.72,178.60) --
	(168.88,178.60) --
	(169.06,178.59) --
	(169.23,178.58) --
	(169.40,178.59) --
	(169.57,178.60) --
	(169.73,178.61) --
	(169.89,178.60) --
	(170.06,178.60) --
	(170.23,178.60) --
	(170.40,178.60) --
	(170.57,178.61) --
	(170.79,178.61) --
	(170.97,178.60) --
	(171.14,178.59) --
	(171.31,178.59) --
	(171.48,178.61) --
	(171.56,178.63) --
	(171.71,178.63) --
	(171.88,178.63) --
	(172.06,178.61) --
	(172.22,178.60) --
	(172.39,178.62) --
	(172.55,178.62) --
	(172.71,178.61) --
	(172.88,178.60) --
	(173.04,178.59) --
	(173.21,178.59) --
	(173.38,178.60) --
	(173.54,178.61) --
	(173.70,178.60) --
	(173.87,178.59) --
	(174.03,178.58) --
	(174.19,178.59) --
	(174.36,178.61) --
	(174.51,178.61) --
	(174.59,178.63) --
	(174.76,178.62) --
	(174.93,178.61) --
	(175.09,178.62) --
	(175.26,178.64) --
	(175.41,178.64) --
	(175.56,178.63) --
	(175.74,178.62) --
	(175.90,178.61) --
	(176.06,178.61) --
	(176.22,178.62) --
	(176.38,178.62) --
	(176.53,178.61) --
	(176.71,178.60) --
	(176.87,178.59) --
	(177.03,178.58) --
	(177.19,178.59) --
	(177.40,178.59) --
	(177.56,178.59) --
	(177.65,178.59) --
	(177.86,178.60) --
	(178.02,178.62) --
	(178.17,178.63) --
	(178.39,178.62) --
	(178.56,178.61) --
	(178.72,178.61) --
	(178.87,178.61) --
	(179.03,178.62) --
	(179.18,178.63) --
	(179.34,178.63) --
	(179.51,178.62) --
	(179.67,178.61) --
	(179.89,178.63) --
	(180.11,178.62) --
	(180.27,178.63) --
	(180.44,178.62) --
	(180.60,178.62) --
	(180.67,178.63) --
	(180.90,178.65) --
	(181.11,178.66) --
	(181.27,178.65) --
	(181.43,178.63) --
	(181.59,178.63) --
	(181.74,178.65) --
	(181.90,178.65) --
	(182.13,178.63) --
	(182.31,178.63) --
	(182.48,178.63) --
	(182.65,178.64) --
	(182.82,178.66) --
	(182.97,178.65) --
	(183.14,178.65) --
	(183.31,178.65) --
	(183.47,178.65) --
	(183.63,178.67) --
	(183.78,178.67) --
	(183.94,178.66) --
	(184.11,178.65) --
	(184.27,178.64) --
	(184.43,178.64) --
	(184.60,178.65) --
	(184.76,178.66) --
	(184.91,178.65) --
	(185.09,178.64) --
	(185.24,178.64) --
	(185.46,178.66) --
	(185.68,178.65) --
	(185.85,178.65) --
	(186.02,178.64) --
	(186.18,178.63) --
	(186.34,178.64) --
	(186.50,178.66) --
	(186.73,178.65) --
	(186.91,178.65) --
	(187.08,178.64) --
	(187.24,178.65) --
	(187.40,178.66) --
	(187.62,178.65) --
	(187.78,178.64) --
	(187.94,178.62) --
	(188.09,178.62) --
	(188.31,178.66) --
	(188.52,178.64) --
	(188.70,178.64) --
	(188.87,178.65) --
	(189.10,178.66) --
	(189.26,178.67) --
	(189.49,178.67) --
	(189.65,178.67) --
	(189.82,178.66) --
	(189.98,178.67) --
	(190.14,178.67) --
	(190.30,178.68) --
	(190.46,178.67) --
	(190.63,178.65) --
	(190.79,178.65) --
	(190.95,178.65) --
	(191.10,178.66) --
	(191.17,178.67) --
	(191.39,178.66) --
	(191.57,178.65) --
	(191.73,178.66) --
	(191.88,178.66) --
	(192.04,178.67) --
	(192.27,178.66) --
	(192.44,178.65) --
	(192.60,178.64) --
	(192.69,178.65) --
	(192.84,178.66) --
	(193.00,178.67) --
	(193.15,178.66) --
	(193.32,178.65) --
	(193.49,178.63) --
	(193.64,178.63) --
	(193.80,178.63) --
	(193.95,178.64) --
	(194.10,178.63) --
	(194.27,178.62) --
	(194.42,178.61) --
	(194.58,178.61) --
	(194.74,178.61) --
	(194.89,178.62) --
	(195.13,178.62) --
	(195.28,178.61) --
	(195.44,178.61) --
	(195.60,178.62) --
	(195.76,178.63) --
	(195.83,178.63) --
	(195.99,178.63) --
	(196.15,178.62) --
	(196.32,178.62) --
	(196.47,178.62) --
	(196.63,178.63) --
	(196.78,178.65) --
	(196.94,178.65) --
	(197.11,178.64) --
	(197.28,178.64) --
	(197.35,178.65) --
	(197.51,178.65) --
	(197.68,178.66) --
	(197.84,178.66) --
	(198.01,178.64) --
	(198.17,178.62) --
	(198.33,178.63) --
	(198.48,178.63) --
	(198.64,178.63) --
	(198.79,178.62) --
	(198.87,178.62) --
	(199.03,178.60) --
	(199.19,178.60) --
	(199.34,178.60) --
	(199.50,178.61) --
	(199.72,178.62) --
	(199.87,178.61) --
	(200.04,178.60) --
	(200.19,178.61) --
	(200.34,178.62) --
	(200.42,178.63) --
	(200.65,178.64) --
	(200.81,178.63) --
	(200.98,178.62) --
	(201.14,178.64) --
	(201.30,178.65) --
	(201.52,178.67) --
	(201.68,178.66) --
	(201.85,178.65) --
	(201.93,178.66) --
	(202.08,178.68) --
	(202.24,178.69) --
	(202.39,178.69) --
	(202.54,178.68) --
	(202.71,178.66) --
	(202.87,178.66) --
	(203.03,178.67) --
	(203.18,178.67) --
	(203.39,178.67) --
	(203.47,178.68) --
	(203.63,178.66) --
	(203.78,178.66) --
	(204.00,178.67) --
	(204.21,178.68) --
	(204.43,178.67) --
	(204.64,178.66) --
	(204.83,178.67) --
	(204.98,178.69) --
	(205.14,178.68) --
	(205.29,178.67) --
	(205.45,178.66) --
	(205.60,178.67) --
	(205.75,178.66) --
	(205.95,178.64) --
	(206.16,178.65) --
	(206.36,178.67) --
	(206.50,178.68) --
	(206.65,178.69) --
	(206.81,178.70) --
	(206.97,178.71) --
	(207.13,178.74) --
	(207.28,178.76) --
	(207.43,178.77) --
	(207.59,178.77) --
	(207.76,178.77) --
	(207.91,178.79) --
	(208.07,178.82) --
	(208.29,178.84) --
	(208.44,178.84) --
	(208.61,178.84) --
	(208.76,178.85) --
	(208.91,178.87) --
	(209.07,178.89) --
	(209.28,178.91) --
	(209.45,178.90) --
	(209.60,178.91) --
	(209.75,178.93) --
	(209.97,178.96) --
	(210.19,178.96) --
	(210.35,178.95) --
	(210.50,178.95) --
	(210.73,178.95) --
	(210.95,178.96) --
	(211.17,178.94) --
	(211.33,178.92) --
	(211.48,178.93) --
	(211.64,178.93) --
	(211.86,178.93) --
	(212.08,178.90) --
	(212.24,178.87) --
	(212.46,178.86) --
	(212.67,178.85) --
	(212.87,178.83) --
	(213.02,178.79) --
	(213.23,178.74) --
	(213.44,178.71) --
	(213.63,178.68) --
	(213.83,178.62) --
	(214.01,178.55) --
	(214.20,178.49) --
	(214.38,178.43) --
	(214.49,178.37) --
	(214.66,178.25) --
	(214.81,178.15) --
	(214.96,178.03) --
	(215.08,177.92) --
	(215.21,177.76) --
	(215.32,177.61) --
	(215.45,177.47) --
	(215.55,177.34) --
	(215.63,177.17) --
	(215.71,177.00) --
	(215.80,176.84) --
	(215.87,176.67) --
	(215.92,176.50) --
	(215.97,176.30) --
	(216.02,176.12) --
	(216.07,175.93) --
	(216.10,175.82) --
	(216.12,175.62) --
	(216.15,175.42) --
	(216.18,175.22) --
	(216.21,175.06) --
	(216.20,174.87) --
	(216.20,174.71) --
	(216.24,174.57) --
	(216.27,174.40) --
	(216.28,174.20) --
	(216.28,174.04) --
	(216.31,173.87) --
	(216.34,173.70) --
	(216.34,173.53) --
	(216.35,173.34) --
	(216.37,173.16) --
	(216.41,172.96) --
	(216.42,172.83) --
	(216.44,172.69) --
	(216.46,172.48) --
	(216.47,172.29) --
	(216.50,172.10) --
	(216.50,171.91) --
	(216.50,171.70) --
	(216.51,171.52) --
	(216.54,171.32) --
	(216.56,171.14) --
	(216.56,170.94) --
	(216.57,170.76) --
	(216.61,170.56) --
	(216.64,170.37) --
	(216.67,170.25) --
	(216.62,170.07) --
	(216.66,169.88) --
	(216.69,169.72) --
	(216.69,169.53) --
	(216.68,169.30) --
	(216.70,169.09) --
	(216.72,168.87) --
	(216.74,168.79) --
	(216.80,168.63) --
	(216.79,168.43) --
	(216.81,168.22) --
	(216.83,168.02) --
	(216.83,167.82) --
	(216.83,167.60) --
	(216.84,167.39) --
	(216.87,167.18) --
	(216.88,166.96) --
	(216.88,166.80) --
	(216.88,166.58) --
	(216.91,166.43) --
	(216.93,166.23) --
	(216.94,166.07) --
	(216.94,165.92) --
	(216.96,165.79) --
	(216.91,165.64) --
	(216.93,165.44) --
	(216.95,165.22) --
	(216.96,165.06) --
	(216.97,164.85) --
	(217.02,164.64) --
	(217.04,164.42) --
	(217.04,164.27) --
	(217.04,164.12) --
	(217.07,163.91) --
	(217.10,163.76) --
	(217.11,163.56) --
	(217.12,163.40) --
	(217.13,163.18) --
	(217.16,162.97) --
	(217.18,162.78) --
	(217.27,162.63) --
	(217.28,162.40) --
	(217.29,162.18) --
	(217.31,162.03) --
	(217.33,161.82) --
	(217.34,161.67) --
	(217.34,161.51) --
	(217.38,161.30) --
	(217.42,161.08) --
	(217.45,160.87) --
	(217.46,160.72) --
	(217.49,160.49) --
	(217.54,160.28) --
	(217.57,160.21) --
	(217.55,160.04) --
	(217.56,159.81) --
	(217.59,159.60) --
	(217.62,159.45) --
	(217.64,159.24) --
	(217.64,159.09) --
	(217.66,158.86) --
	(217.69,158.65) --
	(217.68,158.59) --
	(217.75,158.44) --
	(217.76,158.20) --
	(217.76,158.05) --
	(217.76,157.90) --
	(217.78,157.68) --
	(217.77,157.46) --
	(217.77,157.29) --
	(217.77,157.14) --
	(217.79,156.92) --
	(217.82,156.71) --
	(217.83,156.48) --
	(217.84,156.32) --
	(217.86,156.10) --
	(217.89,155.95) --
	(217.91,155.74) --
	(217.93,155.61) --
	(217.86,155.41) --
	(217.90,155.19) --
	(217.93,154.98) --
	(217.95,154.76) --
	(217.95,154.60) --
	(217.99,154.38) --
	(218.03,154.17) --
	(218.05,153.96) --
	(218.05,153.81) --
	(218.07,153.59) --
	(218.11,153.38) --
	(218.14,153.16) --
	(218.15,153.00) --
	(218.16,152.85) --
	(218.19,152.64) --
	(218.20,152.63) --
	(218.24,152.43) --
	(218.28,152.25) --
	(218.30,152.03) --
	(218.33,151.83) --
	(218.37,151.63) --
	(218.39,151.42) --
	(218.39,151.26) --
	(218.40,151.05) --
	(218.42,150.90) --
	(218.45,150.69) --
	(218.46,150.48) --
	(218.46,150.32) --
	(218.48,150.11) --
	(218.51,149.90) --
	(218.53,149.70) --
	(218.56,149.58) --
	(218.49,149.42) --
	(218.50,149.22) --
	(218.53,149.01) --
	(218.54,148.81) --
	(218.55,148.65) --
	(218.56,148.50) --
	(218.59,148.29) --
	(218.63,148.09) --
	(218.64,147.87) --
	(218.64,147.72) --
	(218.65,147.51) --
	(218.69,147.29) --
	(218.71,147.09) --
	(218.71,146.93) --
	(218.72,146.77) --
	(218.73,146.54) --
	(218.79,146.38) --
	(218.84,146.16) --
	(218.86,146.01) --
	(218.89,145.78) --
	(218.93,145.57) --
	(218.95,145.37) --
	(218.95,145.21) --
	(218.96,145.00) --
	(218.99,144.79) --
	(219.01,144.59) --
	(219.02,144.37) --
	(219.03,144.22) --
	(219.06,144.01) --
	(219.09,143.80) --
	(219.11,143.60) --
	(219.15,143.54) --
	(219.10,143.33) --
	(219.12,143.11) --
	(219.13,142.90) --
	(219.14,142.69) --
	(219.13,142.47) --
	(219.15,142.25) --
	(219.17,142.05) --
	(219.16,141.82) --
	(219.16,141.67) --
	(219.16,141.47) --
	(219.18,141.28) --
	(219.17,141.21) --
	(219.23,141.06) --
	(219.21,140.84) --
	(219.22,140.64) --
	(219.23,140.45) --
	(219.21,140.27) --
	(219.17,140.07) --
	(219.14,139.88) --
	(219.12,139.67) --
	(219.09,139.48) --
	(219.04,139.27) --
	(219.01,139.08) --
	(219.00,138.90) --
	(218.95,138.72) --
	(218.95,138.66) --
	(218.82,138.55) --
	(218.78,138.38) --
	(218.74,138.20) --
	(218.70,138.00) --
	(218.64,137.81) --
	(218.60,137.62) --
	(218.57,137.43) --
	(218.52,137.26) --
	(218.50,137.18) --
	(218.53,137.03) --
	(218.48,136.85) --
	(218.46,136.65) --
	(218.42,136.46) --
	(218.38,136.31) --
	(218.33,136.09) --
	(218.31,135.88) --
	(218.31,135.67) --
	(218.27,135.49) --
	(218.26,135.28) --
	(218.27,135.08) --
	(218.27,134.87) --
	(218.25,134.66) --
	(218.24,134.45) --
	(218.26,134.23) --
	(218.27,134.15) --
	(218.29,133.95) --
	(218.29,133.79) --
	(218.30,133.64) --
	(218.32,133.43) --
	(218.36,133.21) --
	(218.38,133.00) --
	(218.39,132.84) --
	(218.42,132.62) --
	(218.46,132.41) --
	(218.49,132.22) --
	(218.49,132.06) --
	(218.51,131.84) --
	(218.55,131.64) --
	(218.59,131.43) --
	(218.61,131.21) --
	(218.63,131.06) --
	(218.67,130.84) --
	(218.70,130.68) --
	(218.72,130.48) --
	(218.73,130.32) --
	(218.74,130.17) --
	(218.77,129.96) --
	(218.81,129.81) --
	(218.84,129.60) --
	(218.85,129.52) --
	(218.87,129.37) --
	(218.88,129.22) --
	(218.91,129.00) --
	(218.95,128.80) --
	(218.97,128.58) --
	(218.98,128.42) --
	(219.01,128.20) --
	(219.04,128.06) --
	(219.07,127.98) --
	(219.10,127.78) --
	(219.11,127.62) --
	(219.13,127.47) --
	(219.16,127.26) --
	(219.20,127.04) --
	(219.23,126.83) --
	(219.23,126.66) --
	(219.27,126.45) --
	(219.33,126.26) --
	(219.37,126.06) --
	(219.40,125.85) --
	(219.42,125.65) --
	(219.47,125.44) --
	(219.49,125.25) --
	(219.49,125.10) --
	(219.51,124.95) --
	(219.54,124.74) --
	(219.57,124.59) --
	(219.58,124.38) --
	(219.59,124.23) --
	(219.61,124.02) --
	(219.65,123.81) --
	(219.67,123.61) --
	(219.70,123.45) --
	(219.71,123.24) --
	(219.74,123.03) --
	(219.76,122.82) --
	(219.77,122.60) --
	(219.77,122.45) --
	(219.80,122.25) --
	(219.82,122.10) --
	(219.85,121.90) --
	(219.88,121.75) --
	(219.89,121.59) --
	(219.91,121.39) --
	(219.94,121.24) --
	(219.97,121.05) --
	(219.98,120.88) --
	(219.98,120.73) --
	(220.01,120.52) --
	(220.04,120.37) --
	(220.07,120.21) --
	(220.09,119.99) --
	(220.12,119.79) --
	(220.16,119.58) --
	(220.18,119.39) --
	(220.20,119.24) --
	(220.22,119.03) --
	(220.26,118.83) --
	(220.30,118.65) --
	(220.30,118.45) --
	(220.30,118.30) --
	(220.32,118.10) --
	(220.36,117.90) --
	(220.36,117.71) --
	(220.37,117.55) --
	(220.38,117.35) --
	(220.40,117.29) --
	(220.45,117.08) --
	(220.46,116.88) --
	(220.46,116.66) --
	(220.50,116.46) --
	(220.55,116.25) --
	(220.58,116.04) --
	(220.58,115.88) --
	(220.60,115.74) --
	(220.66,115.51) --
	(220.70,115.31) --
	(220.71,115.09) --
	(220.73,114.93) --
	(220.76,114.71) --
	(220.80,114.56) --
	(220.83,114.35) --
	(220.84,114.20) --
	(220.85,113.97) --
	(220.87,113.82) --
	(220.90,113.61) --
	(220.91,113.40) --
	(220.92,113.24) --
	(220.95,113.08) --
	(220.98,112.86) --
	(221.01,112.71) --
	(221.01,112.65) --
	(221.02,112.50) --
	(221.02,112.32) --
	(221.04,112.11) --
	(221.08,111.93) --
	(221.08,111.74) --
	(221.07,111.54) --
	(221.08,111.34) --
	(221.10,111.14) --
	(221.11,110.95) --
	(221.09,110.73) --
	(221.08,110.51) --
	(221.09,110.30) --
	(221.11,110.09) --
	(221.11,109.87) --
	(221.12,109.68) --
	(221.14,109.59) --
	(221.19,109.43) --
	(221.19,109.27) --
	(221.20,109.09) --
	(221.20,108.94) --
	(221.25,108.82) --
	(221.23,108.65) --
	(221.25,108.45) --
	(221.28,108.29) --
	(221.29,108.10) --
	(221.30,108.03) --
	(221.33,107.86) --
	(221.36,107.64) --
	(221.37,107.44) --
	(221.38,107.23) --
	(221.39,107.02) --
	(221.42,106.80) --
	(221.44,106.59) --
	(221.46,106.51) --
	(221.45,106.36) --
	(221.46,106.21) --
	(221.50,105.99) --
	(221.54,105.78) --
	(221.56,105.57) --
	(221.58,105.35) --
	(221.61,105.14) --
	(221.65,105.01) --
	(221.67,104.83) --
	(221.68,104.63) --
	(221.70,104.45) --
	(221.74,104.27) --
	(221.77,104.08) --
	(221.79,103.87) --
	(221.80,103.66) --
	(221.85,103.46) --
	(221.88,103.26) --
	(221.91,103.05) --
	(221.93,102.83) --
	(221.98,102.62) --
	(222.01,102.42) --
	(222.03,102.20) --
	(222.04,101.99) --
	(222.05,101.92) --
	(222.09,101.73) --
	(222.11,101.53) --
	(222.12,101.32) --
	(222.14,101.11) --
	(222.17,100.91) --
	(222.19,100.72) --
	(222.20,100.51) --
	(222.20,100.39) --
	(222.21,100.19) --
	(222.21,100.00) --
	(222.20, 99.81) --
	(222.17, 99.61) --
	(222.14, 99.41) --
	(222.14, 99.21) --
	(222.11, 99.02) --
	(222.08, 98.88) --
	(222.03, 98.68) --
	(221.99, 98.48) --
	(221.94, 98.29) --
	(221.86, 98.09) --
	(221.78, 97.91) --
	(221.72, 97.72) --
	(221.66, 97.54) --
	(221.60, 97.42) --
	(221.50, 97.24) --
	(221.40, 97.08) --
	(221.30, 96.90) --
	(221.20, 96.74) --
	(221.07, 96.58) --
	(220.95, 96.43) --
	(220.84, 96.27) --
	(220.77, 96.17) --
	(220.63, 96.03) --
	(220.49, 95.89) --
	(220.35, 95.75) --
	(220.21, 95.60) --
	(220.04, 95.48) --
	(219.92, 95.40) --
	(219.74, 95.28) --
	(219.63, 95.19) --
	(219.47, 95.08) --
	(219.29, 94.98) --
	(219.11, 94.87) --
	(218.93, 94.75) --
	(218.77, 94.64) --
	(218.57, 94.53) --
	(218.43, 94.47) --
	(218.32, 94.41) --
	(218.14, 94.30) --
	(217.97, 94.23) --
	(217.78, 94.16) --
	(217.60, 94.08) --
	(217.43, 94.00) --
	(217.27, 93.96) --
	(217.07, 93.90) --
	(216.91, 93.84) --
	(216.73, 93.78) --
	(216.54, 93.74) --
	(216.39, 93.71) --
	(216.19, 93.67) --
	(215.98, 93.60) --
	(215.79, 93.56) --
	(215.65, 93.54) --
	(215.50, 93.52) --
	(215.43, 93.50) --
	(215.22, 93.45) --
	(215.04, 93.41) --
	(214.82, 93.39) --
	(214.66, 93.39) --
	(214.45, 93.36) --
	(214.25, 93.32) --
	(214.05, 93.31) --
	(213.92, 93.30) --
	(213.72, 93.28) --
	(213.57, 93.24) --
	(213.42, 93.21) --
	(213.22, 93.19) --
	(213.06, 93.18) --
	(212.83, 93.16) --
	(212.68, 93.14) --
	(212.48, 93.10) --
	(212.42, 93.07) --
	(212.27, 93.04) --
	(212.11, 93.02) --
	(211.88, 93.00) --
	(211.67, 92.97) --
	(211.46, 92.96) --
	(211.30, 92.96) --
	(211.15, 92.96) --
	(211.00, 92.95) --
	(210.86, 92.92) --
	(210.66, 92.92) --
	(210.51, 92.92) --
	(210.35, 92.92) --
	(210.12, 92.91) --
	(209.97, 92.90) --
	(209.76, 92.90) --
	(209.59, 92.90) --
	(209.44, 92.90) --
	(209.28, 92.89) --
	(209.13, 92.86) --
	(208.92, 92.86) --
	(208.76, 92.88) --
	(208.61, 92.90) --
	(208.45, 92.91) --
	(208.29, 92.91) --
	(208.14, 92.91) --
	(207.93, 92.95) --
	(207.78, 92.96) --
	(207.55, 92.98) --
	(207.40, 92.99) --
	(207.18, 93.01) --
	(207.04, 93.05) --
	(206.87, 93.07) --
	(206.72, 93.10) --
	(206.50, 93.12) --
	(206.28, 93.15) --
	(206.12, 93.17) --
	(205.97, 93.20) --
	(205.82, 93.23) --
	(205.66, 93.26) --
	(205.51, 93.29) --
	(205.36, 93.33) --
	(205.21, 93.38) --
	(205.07, 93.43) --
	(204.85, 93.48) --
	(204.78, 93.48) --
	(204.58, 93.52) --
	(204.43, 93.57) --
	(204.28, 93.62) --
	(204.12, 93.66) --
	(203.90, 93.71) --
	(203.76, 93.75) --
	(203.55, 93.83) --
	(203.40, 93.88) --
	(203.34, 93.89) --
	(203.18, 93.91) --
	(203.03, 93.94) --
	(202.84, 94.00) --
	(202.63, 94.09) --
	(202.48, 94.14) --
	(202.27, 94.21) --
	(202.06, 94.27) --
	(201.85, 94.33) --
	(201.65, 94.40) --
	(201.50, 94.45) --
	(201.28, 94.51) --
	(201.08, 94.60) --
	(200.93, 94.67) --
	(200.80, 94.73) --
	(200.64, 94.79) --
	(200.50, 94.85) --
	(200.44, 94.86) --
	(200.29, 94.92) --
	(200.16, 94.99) --
	(200.01, 95.06) --
	(199.86, 95.12) --
	(199.70, 95.17) --
	(199.50, 95.27) --
	(199.36, 95.34) --
	(199.22, 95.42) --
	(199.08, 95.49) --
	(199.00, 95.51) --
	(198.86, 95.56) --
	(198.66, 95.65) --
	(198.52, 95.73) --
	(198.38, 95.81) --
	(198.25, 95.88) --
	(198.10, 95.95) --
	(197.91, 96.04) --
	(197.77, 96.11) --
	(197.63, 96.18) --
	(197.49, 96.24) --
	(197.35, 96.31) --
	(197.21, 96.38) --
	(197.01, 96.51) --
	(196.86, 96.60) --
	(196.73, 96.68) --
	(196.60, 96.76) --
	(196.46, 96.83) --
	(196.33, 96.91) --
	(196.27, 96.95) --
	(196.12, 97.04) --
	(195.99, 97.13) --
	(195.86, 97.22) --
	(195.72, 97.30) --
	(195.54, 97.43) --
	(195.41, 97.53) --
	(195.28, 97.63) --
	(195.16, 97.72) --
	(194.99, 97.85) --
	(194.83, 97.97) --
	(194.71, 98.08) --
	(194.59, 98.19) --
	(194.47, 98.30) --
	(194.36, 98.40) --
	(194.25, 98.50) --
	(194.10, 98.66) --
	(193.99, 98.78) --
	(193.90, 98.90) --
	(193.78, 99.01) --
	(193.67, 99.11) --
	(193.53, 99.28) --
	(193.42, 99.41) --
	(193.33, 99.53) --
	(193.18, 99.70) --
	(193.08, 99.81) --
	(192.95, 99.98) --
	(192.91,100.05) --
	(192.83,100.17) --
	(192.70,100.34) --
	(192.56,100.50) --
	(192.45,100.68) --
	(192.36,100.82) --
	(192.29,100.95) --
	(192.17,101.12) --
	(192.05,101.30) --
	(191.97,101.43) --
	(191.89,101.57) --
	(191.81,101.71) --
	(191.73,101.85) --
	(191.64,101.98) --
	(191.54,102.17) --
	(191.48,102.31) --
	(191.42,102.45) --
	(191.32,102.65) --
	(191.28,102.70) --
	(191.19,102.89) --
	(191.13,103.04) --
	(191.08,103.20) --
	(191.03,103.35) --
	(190.98,103.49) --
	(190.93,103.64) --
	(190.87,103.85) --
	(190.82,104.01) --
	(190.78,104.16) --
	(190.71,104.37) --
	(190.66,104.52) --
	(190.61,104.73) --
	(190.58,104.87) --
	(190.52,105.09) --
	(190.45,105.28) --
	(190.41,105.48) --
	(190.39,105.62) --
	(190.35,105.84) --
	(190.31,106.05) --
	(190.27,106.26) --
	(190.25,106.48) --
	(190.24,106.64) --
	(190.22,106.85) --
	(190.20,107.00) --
	(190.17,107.08) --
	(190.17,107.29) --
	(190.17,107.45) --
	(190.17,107.67) --
	(190.15,107.82) --
	(190.15,107.98) --
	(190.16,108.19) --
	(190.17,108.35) --
	(190.18,108.50) --
	(190.19,108.73) --
	(190.19,108.95) --
	(190.22,109.16) --
	(190.24,109.31) --
	(190.26,109.52) --
	(190.27,109.68) --
	(190.27,109.88) --
	(190.29,110.03) --
	(190.28,110.12) --
	(190.29,110.27) --
	(190.30,110.43) --
	(190.31,110.58) --
	(190.32,110.79) --
	(190.35,110.95) --
	(190.37,111.11) --
	(190.38,111.33) --
	(190.39,111.50) --
	(190.41,111.71) --
	(190.44,111.87) --
	(190.47,112.08) --
	(190.48,112.23) --
	(190.48,112.38) --
	(190.53,112.58) --
	(190.55,112.75) --
	(190.56,112.90) --
	(190.56,113.12) --
	(190.56,113.29) --
	(190.58,113.50) --
	(190.60,113.66) --
	(190.62,113.88) --
	(190.62,114.04) --
	(190.63,114.20) --
	(190.65,114.35) --
	(190.67,114.51) --
	(190.69,114.66) --
	(190.71,114.89) --
	(190.64,114.76) --
	(190.60,114.95) --
	(190.63,115.17) --
	(190.66,115.33) --
	(190.68,115.48) --
	(190.69,115.64) --
	(190.70,115.80) --
	(190.71,116.03) --
	(190.74,116.19) --
	(190.71,116.27) --
	(190.79,116.41) --
	(190.79,116.57) --
	(190.80,116.80) --
	(190.82,116.96) --
	(190.84,117.12) --
	(190.84,117.28) --
	(190.84,117.44) --
	(190.85,117.59) --
	(190.87,117.82) --
	(190.89,117.98) --
	(190.91,118.14) --
	(190.92,118.30) --
	(190.90,118.33) --
	(190.82,118.53) --
	(190.84,118.69) --
	(190.86,118.86) --
	(190.87,119.01) --
	(190.88,119.16) --
	(190.88,119.33) --
	(190.90,119.55) --
	(190.92,119.71) --
	(190.94,119.87) --
	(190.91,119.95) --
	(190.97,120.15) --
	(190.98,120.31) --
	(191.00,120.47) --
	(191.01,120.63) --
	(191.02,120.78) --
	(191.02,120.95) --
	(191.02,121.10) --
	(191.04,121.26) --
	(191.06,121.43) --
	(191.06,121.55) --
	(191.00,121.73) --
	(191.00,121.89) --
	(191.01,122.05) --
	(191.03,122.21) --
	(191.05,122.38) --
	(191.06,122.53) --
	(191.07,122.69) --
	(191.08,122.85) --
	(191.08,123.08) --
	(191.10,123.24) --
	(191.11,123.40) --
	(191.10,123.56) --
	(191.17,123.70) --
	(191.18,123.91) --
	(191.20,124.08) --
	(191.23,124.24) --
	(191.25,124.40) --
	(191.26,124.56) --
	(191.27,124.71) --
	(191.28,124.87) --
	(191.30,125.03) --
	(191.33,125.20) --
	(191.34,125.35) --
	(191.29,125.24) --
	(191.21,125.38) --
	(191.21,125.60) --
	(191.22,125.76) --
	(191.25,125.94) --
	(191.26,126.10) --
	(191.27,126.26) --
	(191.27,126.42) --
	(191.28,126.57) --
	(191.30,126.74) --
	(191.33,126.90) --
	(191.35,127.06) --
	(191.40,127.37) --
	(191.46,127.58) --
	(191.48,127.74) --
	(191.50,127.90) --
	(191.52,128.05) --
	(191.52,128.22) --
	(191.52,128.38) --
	(191.52,128.54) --
	(191.53,128.70) --
	(191.54,128.87) --
	(191.55,129.03) --
	(191.55,129.19) --
	(191.54,129.34) --
	(191.46,129.52) --
	(191.47,129.68) --
	(191.48,129.85) --
	(191.48,130.02) --
	(191.49,130.18) --
	(191.49,130.33) --
	(191.51,130.49) --
	(191.54,130.65) --
	(191.56,130.87) --
	(191.56,131.03) --
	(191.57,131.18) --
	(191.64,131.37) --
	(191.67,131.54) --
	(191.70,131.78) --
	(191.71,131.94) --
	(191.73,132.09) --
	(191.75,132.24) --
	(191.77,132.40) --
	(191.79,132.55) --
	(191.81,132.71) --
	(191.82,132.87) --
	(191.83,133.03) --
	(191.76,133.18) --
	(191.79,133.33) --
	(191.82,133.48) --
	(191.84,133.65) --
	(191.88,133.86) --
	(191.94,134.08) --
	(191.99,134.23) --
	(192.04,134.43) --
	(192.08,134.62) --
	(192.12,134.79) --
	(192.18,134.98) --
	(192.24,135.18) --
	(192.27,135.29) --
	(192.34,135.46) --
	(192.39,135.64) --
	(192.47,135.83) --
	(192.53,136.04) --
	(192.58,136.24) --
	(192.63,136.43) --
	(192.67,136.58) --
	(192.72,136.79) --
	(192.74,136.94) --
	(192.77,137.05) --
	(192.75,137.27) --
	(192.78,137.42) --
	(192.82,137.63) --
	(192.84,137.84) --
	(192.85,138.04) --
	(192.88,138.26) --
	(192.90,138.41) --
	(192.91,138.63) --
	(192.89,138.84) --
	(192.89,139.05) --
	(192.88,139.21) --
	(192.91,139.38) --
	(192.86,139.60) --
	(192.81,139.81) --
	(192.79,139.96) --
	(192.76,140.11) --
	(192.70,140.32) --
	(192.62,140.51) --
	(192.54,140.69) --
	(192.42,140.84) --
	(192.31,141.03) --
	(192.18,141.19) --
	(192.03,141.33) --
	(191.87,141.47) --
	(191.76,141.57) --
	(191.58,141.68) --
	(191.45,141.75) --
	(191.28,141.82) --
	(191.09,141.89) --
	(190.89,141.97) --
	(190.68,142.02) --
	(190.48,142.05) --
	(190.28,142.10) --
	(190.13,142.14) --
	(189.92,142.18) --
	(189.70,142.21) --
	(189.50,142.23) --
	(189.28,142.27) --
	(189.07,142.31) --
	(188.84,142.31) --
	(188.63,142.31) --
	(188.40,142.34) --
	(188.20,142.36) --
	(187.98,142.36) --
	(187.80,142.36) --
	(187.59,142.38) --
	(187.38,142.41) --
	(187.17,142.41) --
	(186.98,142.42) --
	(186.78,142.45) --
	(186.57,142.48) --
	(186.36,142.48) --
	(186.16,142.48) --
	(185.95,142.51) --
	(185.82,142.53) --
	(185.62,142.56) --
	(185.40,142.58) --
	(185.20,142.60) --
	(184.98,142.63) --
	(184.77,142.65) --
	(184.55,142.65) --
	(184.35,142.68) --
	(184.13,142.72) --
	(183.92,142.74) --
	(183.70,142.75) --
	(183.49,142.77) --
	(183.27,142.81) --
	(183.14,142.82) --
	(182.92,142.80) --
	(182.77,142.80) --
	(182.57,142.82) --
	(182.37,142.85) --
	(182.17,142.87) --
	(181.97,142.87) --
	(181.77,142.88) --
	(181.56,142.90) --
	(181.35,142.91) --
	(181.15,142.91) --
	(180.95,142.91) --
	(180.75,142.94) --
	(180.53,142.97) --
	(180.33,142.98) --
	(180.14,142.99) --
	(179.95,143.06) --
	(179.75,143.10) --
	(179.55,143.11) --
	(179.35,143.11) --
	(179.14,143.14) --
	(178.99,143.16) --
	(178.78,143.18) --
	(178.56,143.18) --
	(178.35,143.20) --
	(178.14,143.23) --
	(177.92,143.26) --
	(177.71,143.27) --
	(177.51,143.29) --
	(177.29,143.32) --
	(177.16,143.33) --
	(177.01,143.25) --
	(176.85,143.26) --
	(176.64,143.28) --
	(176.42,143.31) --
	(176.21,143.33) --
	(176.00,143.34) --
	(175.80,143.35) --
	(175.65,143.36) --
	(175.50,143.37) --
	(175.30,143.37) --
	(175.11,143.37) --
	(174.91,143.38) --
	(174.76,143.40) --
	(174.56,143.43) --
	(174.35,143.43) --
	(174.15,143.44) --
	(173.93,143.47) --
	(173.77,143.49) --
	(173.55,143.51) --
	(173.40,143.51) --
	(173.18,143.54) --
	(173.03,143.57) --
	(172.87,143.58) --
	(172.72,143.58) --
	(172.57,143.58) --
	(172.54,143.57) --
	(172.32,143.57) --
	(172.17,143.58) --
	(171.95,143.59) --
	(171.74,143.57) --
	(171.53,143.57) --
	(171.30,143.57) --
	(171.09,143.57) --
	(170.87,143.55) --
	(170.67,143.55) --
	(170.45,143.56) --
	(170.25,143.55) --
	(170.05,143.51) --
	(169.86,143.49) --
	(169.65,143.48) --
	(169.58,143.48) --
	(169.39,143.46) --
	(169.18,143.43) --
	(168.99,143.41) --
	(168.77,143.40) --
	(168.56,143.36) --
	(168.35,143.31) --
	(168.15,143.29) --
	(168.20,143.28) --
	(168.05,143.21) --
	(167.84,143.18) --
	(167.69,143.14) --
	(167.49,143.11) --
	(167.27,143.10) --
	(167.05,143.08) --
	(166.83,143.04) --
	(166.62,143.01) --
	(166.47,143.00) --
	(166.31,142.98) --
	(166.10,142.96) --
	(165.89,142.91) --
	(165.69,142.88) --
	(165.47,142.86) --
	(165.27,142.83) --
	(165.26,142.80) --
	(165.11,142.82) --
	(164.91,142.80) --
	(164.76,142.79) --
	(164.56,142.76) --
	(164.33,142.70) --
	(164.13,142.67) --
	(163.97,142.65) --
	(163.82,142.64) --
	(163.61,142.60) --
	(163.46,142.56) --
	(163.26,142.53) --
	(163.04,142.50) --
	(162.83,142.48) --
	(162.61,142.43) --
	(162.41,142.39) --
	(162.27,142.39) --
	(162.11,142.26) --
	(161.96,142.23) --
	(161.80,142.20) --
	(161.66,142.17) --
	(161.44,142.14) --
	(161.30,142.12) --
	(161.09,142.09) --
	(160.86,142.05) --
	(160.65,142.03) --
	(160.50,142.01) --
	(160.34,142.00) --
	(160.12,141.96) --
	(159.90,141.91) --
	(159.68,141.87) --
	(159.52,141.86) --
	(159.29,141.81) --
	(159.13,141.82) --
	(158.99,141.78) --
	(158.76,141.75) --
	(158.60,141.74) --
	(158.44,141.72) --
	(158.29,141.69) --
	(158.13,141.66) --
	(157.91,141.63) --
	(157.75,141.63) --
	(157.59,141.62) --
	(157.44,141.59) --
	(157.28,141.56) --
	(157.13,141.52) --
	(156.98,141.50) --
	(156.82,141.48) --
	(156.66,141.47) --
	(156.51,141.45) --
	(156.36,141.42) --
	(156.31,141.40) --
	(156.20,141.26) --
	(155.98,141.23) --
	(155.81,141.22) --
	(155.65,141.21) --
	(155.49,141.18) --
	(155.34,141.15) --
	(155.18,141.13) --
	(155.01,141.12) --
	(154.85,141.11) --
	(154.69,141.09) --
	(154.53,141.07) --
	(154.39,141.04) --
	(154.23,141.03) --
	(154.06,141.02) --
	(153.90,141.01) --
	(153.74,140.99) --
	(153.58,140.96) --
	(153.36,140.94) --
	(153.28,140.93) --
	(153.12,140.93) --
	(152.97,140.92) --
	(152.82,140.91) --
	(152.66,140.90) --
	(152.43,140.89) --
	(152.27,140.89) --
	(152.11,140.89) --
	(151.96,140.89) --
	(151.81,140.87) --
	(151.60,140.86) --
	(151.45,140.87) --
	(151.28,140.90) --
	(151.07,140.92) --
	(150.86,140.93) --
	(150.67,140.97) --
	(150.52,141.01) --
	(150.33,141.08) --
	(150.27,141.10) --
	(150.10,141.16) --
	(149.95,141.25) --
	(149.80,141.37) --
	(149.66,141.50) --
	(149.52,141.62) --
	(149.40,141.76) --
	(149.31,141.93) --
	(149.22,142.10) --
	(149.14,142.27) --
	(149.07,142.44) --
	(149.01,142.65) --
	(148.97,142.85) --
	(148.91,143.05) --
	(148.87,143.25) --
	(148.86,143.47) --
	(148.85,143.69) --
	(148.83,143.77) --
	(148.80,143.98) --
	(148.78,144.18) --
	(148.77,144.40) --
	(148.76,144.61) --
	(148.73,144.83) --
	(148.70,145.04) --
	(148.72,145.20) --
	(148.72,145.28) --
	(148.73,145.43) --
	(148.72,145.58) --
	(148.70,145.73) --
	(148.69,145.94) --
	(148.70,146.10) --
	(148.70,146.25) --
	(148.70,146.40) --
	(148.69,146.56) --
	(148.67,146.77) --
	(148.66,146.84) --
	(148.66,146.99) --
	(148.66,147.21) --
	(148.65,147.36) --
	(148.63,147.51) --
	(148.63,147.73) --
	(148.62,147.89) --
	(148.61,148.05) --
	(148.61,148.20) --
	(148.60,148.36) --
	(148.59,148.50) --
	(148.60,148.73) --
	(148.61,148.89) --
	(148.60,149.04) --
	(148.59,149.20) --
	(148.58,149.36) --
	(148.58,149.59) --
	(148.58,149.76) --
	(148.59,149.92) --
	(148.58,150.07) --
	(148.57,150.15) --
	(148.55,150.30) --
	(148.55,150.45) --
	(148.55,150.62) --
	(148.55,150.77) --
	(148.54,150.93) --
	(148.53,151.10) --
	(148.51,151.25) --
	(148.51,151.40) --
	(148.50,151.57) --
	(148.51,151.73) --
	(148.49,151.88) --
	(148.48,152.03) --
	(148.47,152.18) --
	(148.47,152.34) --
	(148.48,152.51) --
	(148.48,152.67) --
	(148.47,152.82) --
	(148.45,152.98) --
	(148.44,153.20) --
	(148.43,153.37) --
	(148.43,153.52) --
	(148.41,153.75) --
	(148.39,153.91) --
	(148.37,154.13) --
	(148.36,154.30) --
	(148.35,154.45) --
	(148.32,154.60) --
	(148.30,154.75) --
	(148.28,154.91) --
	(148.25,155.12) --
	(148.24,155.28) --
	(148.20,155.43) --
	(148.15,155.58) --
	(148.11,155.72) --
	(148.05,155.94) --
	(148.01,156.09) --
	(147.94,156.28) --
	(147.88,156.42) --
	(147.78,156.61) --
	(147.68,156.79) --
	(147.59,156.96) --
	(147.45,157.11) --
	(147.32,157.24) --
	(147.18,157.36) --
	(147.01,157.48) --
	(146.87,157.59) --
	(146.68,157.64) --
	(146.48,157.70) --
	(146.29,157.76) --
	(146.10,157.78) --
	(145.90,157.76) --
	(145.70,157.73) --
	(145.50,157.70) --
	(145.32,157.68) --
	(145.14,157.64) --
	(144.95,157.62) --
	(144.77,157.60) --
	(144.59,157.58) --
	(144.41,157.57) --
	(144.22,157.55) --
	(144.02,157.54) --
	(143.82,157.54) --
	(143.61,157.53) --
	(143.41,157.50) --
	(143.20,157.50) --
	(142.97,157.49) --
	(142.77,157.48) --
	(142.56,157.45) --
	(142.35,157.45) --
	(142.29,157.46) --
	(142.07,157.46) --
	(141.92,157.45) --
	(141.70,157.42) --
	(141.49,157.40) --
	(141.33,157.41) --
	(141.12,157.42) --
	(140.97,157.40) --
	(140.75,157.38) --
	(140.53,157.38) --
	(140.38,157.39) --
	(140.16,157.39) --
	(139.93,157.37) --
	(139.72,157.37) --
	(139.51,157.38) --
	(139.31,157.38) --
	(139.25,157.38) --
	(139.07,157.37) --
	(138.92,157.38) --
	(138.76,157.39) --
	(138.61,157.38) --
	(138.47,157.37) --
	(138.28,157.36) --
	(138.09,157.34) --
	(137.90,157.35) --
	(137.70,157.35) --
	(137.49,157.33) --
	(137.28,157.32) --
	(137.05,157.33) --
	(136.90,157.33) --
	(136.75,157.32) --
	(136.59,157.30) --
	(136.38,157.29) --
	(136.22,157.30) --
	(136.06,157.32) --
	(135.90,157.32) --
	(135.75,157.32) --
	(135.60,157.31) --
	(135.38,157.31) --
	(135.24,157.32) --
	(135.03,157.36) --
	(134.87,157.35) --
	(134.72,157.33) --
	(134.57,157.32) --
	(134.42,157.33) --
	(134.25,157.34) --
	(134.09,157.34) --
	(133.94,157.33) --
	(133.78,157.32) --
	(133.55,157.31) --
	(133.39,157.31) --
	(133.23,157.31) --
	(133.07,157.31) --
	(132.91,157.30) --
	(132.76,157.29) --
	(132.60,157.29) --
	(132.44,157.30) --
	(132.27,157.31) --
	(132.21,157.30) --
	(132.37,157.24) --
	(132.21,157.23) --
	(132.04,157.22) --
	(131.89,157.22) --
	(131.72,157.23) --
	(131.55,157.23) --
	(131.38,157.22) --
	(131.22,157.20) --
	(131.06,157.19) --
	(130.89,157.19) --
	(130.71,157.19) --
	(130.55,157.19) --
	(130.37,157.18) --
	(130.21,157.17) --
	(130.05,157.16) --
	(129.88,157.16) --
	(129.72,157.16) --
	(129.56,157.16) --
	(129.40,157.15) --
	(129.23,157.15) --
	(129.03,157.19) --
	(128.87,157.15) --
	(128.71,157.15) --
	(128.55,157.13) --
	(128.38,157.12) --
	(128.22,157.11) --
	(128.06,157.11) --
	(127.88,157.11) --
	(127.72,157.10) --
	(127.55,157.09) --
	(127.39,157.07) --
	(127.23,157.07) --
	(127.05,157.08) --
	(126.88,157.07) --
	(126.72,157.06) --
	(126.55,157.04) --
	(126.40,157.03) --
	(126.23,157.03) --
	(126.06,157.04) --
	(126.01,157.02) --
	(125.82,157.02) --
	(125.66,157.01) --
	(125.50,157.00) --
	(125.35,157.01) --
	(125.18,157.02) --
	(125.02,157.03) --
	(124.85,157.02) --
	(124.69,157.00) --
	(124.52,156.99) --
	(124.35,156.99) --
	(124.17,157.00) --
	(124.00,156.99) --
	(123.84,156.98) --
	(123.68,156.97) --
	(123.52,156.98) --
	(123.35,156.98) --
	(123.18,156.98) --
	(123.02,156.98) --
	(122.92,156.99) --
	(122.75,156.96) --
	(122.58,156.96) --
	(122.41,156.97) --
	(122.25,156.96) --
	(122.08,156.94) --
	(121.91,156.93) --
	(121.76,156.94) --
	(121.58,156.94) --
	(121.42,156.95) --
	(121.25,156.94) --
	(121.08,156.93) --
	(120.93,156.93) --
	(120.76,156.93) --
	(120.58,156.94) --
	(120.41,156.94) --
	(120.24,156.93) --
	(120.08,156.91) --
	(119.91,156.91) --
	(119.75,156.91) --
	(119.58,156.92) --
	(119.41,156.91) --
	(119.25,156.90) --
	(119.09,156.89) --
	(118.92,156.89) --
	(118.74,156.90) --
	(118.57,156.90) --
	(118.40,156.90) --
	(118.24,156.89) --
	(118.09,156.89) --
	(117.92,156.90) --
	(117.75,156.91) --
	(117.59,156.92) --
	(117.42,156.91) --
	(117.25,156.90) --
	(117.09,156.90) --
	(116.91,156.90) --
	(116.82,156.89) --
	(116.66,156.89) --
	(116.49,156.88) --
	(116.32,156.86) --
	(116.17,156.86) --
	(115.99,156.86) --
	(115.82,156.87) --
	(115.66,156.87) --
	(115.49,156.86) --
	(115.33,156.85) --
	(115.16,156.84) --
	(114.99,156.84) --
	(114.82,156.85) --
	(114.65,156.84) --
	(114.48,156.83) --
	(114.32,156.82) --
	(114.15,156.82) --
	(113.98,156.82) --
	(113.82,156.82) --
	(113.66,156.80) --
	(113.50,156.78) --
	(113.34,156.78) --
	(113.17,156.78) --
	(112.99,156.78) --
	(112.82,156.77) --
	(112.65,156.76) --
	(112.49,156.75) --
	(112.33,156.75) --
	(112.15,156.74) --
	(111.98,156.74) --
	(111.81,156.73) --
	(111.64,156.72) --
	(111.48,156.72) --
	(111.31,156.72) --
	(111.13,156.72) --
	(110.96,156.71) --
	(110.79,156.70) --
	(110.62,156.69) --
	(110.46,156.69) --
	(110.29,156.69) --
	(110.12,156.70) --
	(109.95,156.69) --
	(109.78,156.67) --
	(109.62,156.66) --
	(109.45,156.65) --
	(109.28,156.65) --
	(109.11,156.65) --
	(108.94,156.64) --
	(108.77,156.62) --
	(108.62,156.60) --
	(108.45,156.60) --
	(108.27,156.60) --
	(108.11,156.59) --
	(107.95,156.59) --
	(107.80,156.58) --
	(107.73,156.58) --
	(107.58,156.57) --
	(107.41,156.57) --
	(107.25,156.56) --
	(107.08,156.56) --
	(106.92,156.55) --
	(106.76,156.55) --
	(106.59,156.56) --
	(106.41,156.56) --
	(106.24,156.55) --
	(106.08,156.53) --
	(105.92,156.52) --
	(105.70,156.52) --
	(105.52,156.53) --
	(105.36,156.53) --
	(105.19,156.53) --
	(105.02,156.52) --
	(104.87,156.51) --
	(104.68,156.52) --
	(104.50,156.51) --
	(104.35,156.51) --
	(104.17,156.49) --
	(104.00,156.47) --
	(103.85,156.46) --
	(103.68,156.45) --
	(103.53,156.45) --
	(103.38,156.44) --
	(103.22,156.42) --
	(103.06,156.40) --
	(102.91,156.39) --
	(102.74,156.39) --
	(102.57,156.39) --
	(102.42,156.38) --
	(102.25,156.36) --
	(102.09,156.34) --
	(101.88,156.33) --
	(101.73,156.32) --
	(101.56,156.31) --
	(101.40,156.29) --
	(101.25,156.29) --
	(101.09,156.30) --
	(100.93,156.32) --
	(100.78,156.33) --
	(100.62,156.32) --
	(100.46,156.31) --
	(100.23,156.32) --
	(100.08,156.34) --
	( 99.92,156.35) --
	( 99.70,156.34) --
	( 99.54,156.34) --
	( 99.31,156.35) --
	( 99.15,156.37) --
	( 98.93,156.37) --
	( 98.71,156.37) --
	( 98.50,156.37) --
	( 98.34,156.39) --
	( 98.19,156.41) --
	( 97.98,156.42) --
	( 98.02,156.42) --
	( 97.87,156.42) --
	( 97.65,156.44) --
	( 97.50,156.47) --
	( 97.29,156.49) --
	( 97.09,156.52) --
	( 96.90,156.57) --
	( 96.69,156.65) --
	( 96.48,156.72) --
	( 96.28,156.79) --
	( 96.07,156.88) --
	( 95.93,156.95) --
	( 95.75,157.05) --
	( 95.58,157.16) --
	( 95.42,157.27) --
	( 95.24,157.40) --
	( 95.08,157.52) --
	( 94.90,157.65) --
	( 94.75,157.79) --
	( 94.65,157.90) --
	( 94.51,158.06) --
	( 94.35,158.22) --
	( 94.21,158.37) --
	( 94.08,158.55) --
	( 93.95,158.72) --
	( 93.81,158.89) --
	( 93.69,159.06) --
	( 93.56,159.25) --
	( 93.46,159.41) --
	( 93.31,159.59) --
	( 93.18,159.76) --
	( 93.07,159.96) --
	( 92.99,160.08) --
	( 92.90,160.21) --
	( 92.80,160.33) --
	( 92.66,160.51) --
	( 92.58,160.64) --
	( 92.49,160.78) --
	( 92.40,160.90) --
	( 92.30,161.02) --
	( 92.20,161.14) --
	( 92.11,161.26) --
	( 92.02,161.40) --
	( 91.93,161.54) --
	( 91.84,161.67) --
	( 91.73,161.79) --
	( 91.69,161.86) --
	( 91.59,161.98) --
	( 91.49,162.12) --
	( 91.39,162.25) --
	( 91.28,162.37) --
	( 91.17,162.49) --
	( 91.05,162.60) --
	( 90.95,162.72) --
	( 90.84,162.84) --
	( 90.73,162.96) --
	( 90.62,163.07) --
	( 90.50,163.17) --
	( 90.38,163.27) --
	( 90.26,163.38) --
	( 90.14,163.49) --
	( 90.02,163.60) --
	( 89.89,163.70) --
	( 89.75,163.79) --
	( 89.62,163.88) --
	( 89.49,163.98) --
	( 89.43,164.03) --
	( 89.30,164.12) --
	( 89.17,164.21) --
	( 89.02,164.29) --
	( 88.89,164.37) --
	( 88.76,164.45) --
	( 88.62,164.54) --
	( 88.48,164.63) --
	( 88.35,164.71) --
	( 88.20,164.78) --
	( 88.06,164.85) --
	( 87.92,164.93) --
	( 87.78,165.01) --
	( 87.63,165.09) --
	( 87.48,165.16) --
	( 87.32,165.22) --
	( 87.18,165.28) --
	( 87.03,165.35) --
	( 86.88,165.42) --
	( 86.73,165.48) --
	( 86.57,165.54) --
	( 86.43,165.59) --
	( 86.28,165.64) --
	( 86.14,165.70) --
	( 85.98,165.77) --
	( 85.84,165.83) --
	( 85.69,165.88) --
	( 85.53,165.93) --
	( 85.38,165.97) --
	( 85.23,166.03) --
	( 85.07,166.08) --
	( 84.92,166.13) --
	( 84.76,166.16) --
	( 84.61,166.19) --
	( 84.46,166.22) --
	( 84.30,166.26) --
	( 84.14,166.31) --
	( 83.98,166.33) --
	( 83.82,166.35) --
	( 83.66,166.37) --
	( 83.51,166.39) --
	( 83.36,166.42) --
	( 83.20,166.45) --
	( 83.04,166.47) --
	( 82.88,166.48) --
	( 82.72,166.48) --
	( 82.56,166.50) --
	( 82.40,166.52) --
	( 82.23,166.54) --
	( 82.08,166.54) --
	( 81.92,166.55) --
	( 81.77,166.56) --
	( 81.62,166.57) --
	( 81.45,166.59) --
	( 81.28,166.61) --
	( 81.12,166.61) --
	( 80.96,166.61) --
	( 80.80,166.61) --
	( 80.65,166.63) --
	( 80.48,166.65) --
	( 80.33,166.65) --
	( 80.18,166.65) --
	( 80.11,166.68) --
	( 79.89,166.67) --
	( 79.74,166.68) --
	( 79.57,166.70) --
	( 79.42,166.71) --
	( 79.27,166.70) --
	( 79.11,166.69) --
	( 78.96,166.69) --
	( 78.79,166.70) --
	( 78.63,166.72) --
	( 78.48,166.72) --
	( 78.31,166.72) --
	( 78.16,166.72) --
	( 77.94,166.72) --
	( 77.77,166.73) --
	( 77.61,166.72) --
	( 77.45,166.71) --
	( 77.29,166.70) --
	( 77.03,166.72) --
	( 76.87,166.73) --
	( 76.71,166.73) --
	( 76.56,166.72) --
	( 76.41,166.70) --
	( 76.25,166.69) --
	( 76.10,166.69) --
	( 75.93,166.71) --
	( 75.77,166.70) --
	( 75.61,166.69) --
	( 75.45,166.67) --
	( 75.22,166.66) --
	( 75.06,166.67) --
	( 74.90,166.67) --
	( 74.74,166.66) --
	( 74.58,166.65) --
	( 74.35,166.64) --
	( 74.18,166.64) --
	( 74.00,166.65) --
	( 73.84,166.65) --
	( 73.67,166.63) --
	( 73.51,166.62) --
	( 73.34,166.61) --
	( 73.16,166.60) --
	( 72.99,166.59) --
	( 72.82,166.57) --
	( 72.65,166.54) --
	( 72.50,166.52) --
	( 72.33,166.50) --
	( 72.15,166.49) --
	( 72.00,166.46) --
	( 71.83,166.42) --
	( 71.62,166.36) --
	( 71.46,166.33) --
	( 71.29,166.30) --
	( 71.13,166.26) --
	( 70.98,166.22) --
	( 70.87,166.22) --
	( 70.72,166.16) --
	( 70.57,166.12) --
	( 70.40,166.08) --
	( 70.25,166.03) --
	( 70.09,165.96) --
	( 69.93,165.90) --
	( 69.78,165.85) --
	( 69.63,165.80) --
	( 69.46,165.75) --
	( 69.30,165.69) --
	( 69.15,165.62) --
	( 69.00,165.54) --
	( 68.85,165.47) --
	( 68.69,165.40) --
	( 68.53,165.33) --
	( 68.37,165.26) --
	( 68.22,165.18) --
	( 68.08,165.12) --
	( 67.93,165.05) --
	( 67.78,164.97) --
	( 67.63,164.90) --
	( 67.48,164.82) --
	( 67.34,164.73) --
	( 67.21,164.65) --
	( 67.06,164.56) --
	( 66.92,164.47) --
	( 66.77,164.39) --
	( 66.64,164.30) --
	( 66.50,164.20) --
	( 66.37,164.11) --
	( 66.23,164.02) --
	( 66.08,163.94) --
	( 65.94,163.85) --
	( 65.83,163.77) --
	( 65.69,163.66) --
	( 65.56,163.57) --
	( 65.42,163.47) --
	( 65.29,163.37) --
	( 65.16,163.26) --
	( 65.03,163.15) --
	( 64.91,163.03) --
	( 64.79,162.92) --
	( 64.66,162.79) --
	( 64.54,162.68) --
	( 64.42,162.56) --
	( 64.31,162.44) --
	( 64.20,162.32) --
	( 64.09,162.20) --
	( 63.98,162.08) --
	( 63.87,161.95) --
	( 63.77,161.82) --
	( 63.68,161.69) --
	( 63.59,161.56) --
	( 63.57,161.53) --
	( 63.47,161.40) --
	( 63.36,161.26) --
	( 63.28,161.13) --
	( 63.19,160.98) --
	( 63.12,160.84) --
	( 63.03,160.70) --
	( 62.94,160.55) --
	( 62.86,160.42) --
	( 62.79,160.27) --
	( 62.72,160.13) --
	( 62.66,159.98) --
	( 62.59,159.84) --
	( 62.51,159.69) --
	( 62.43,159.55) --
	( 62.37,159.40) --
	( 62.31,159.24) --
	( 62.25,159.09) --
	( 62.18,158.95) --
	( 62.11,158.79) --
	( 62.05,158.65) --
	( 62.00,158.49) --
	( 61.96,158.34) --
	( 61.91,158.19) --
	( 61.86,158.03) --
	( 61.81,157.86) --
	( 61.77,157.70) --
	( 61.74,157.54) --
	( 61.72,157.37) --
	( 61.69,157.22) --
	( 61.65,157.06) --
	( 61.62,156.89) --
	( 61.60,156.72) --
	( 61.60,156.55) --
	( 61.59,156.38) --
	( 61.59,156.22) --
	( 61.60,156.05) --
	( 61.61,155.89) --
	( 61.62,155.73) --
	( 61.64,155.56) --
	( 61.65,155.48) --
	( 61.67,155.33) --
	( 61.69,155.16) --
	( 61.71,155.00) --
	( 61.74,154.84) --
	( 61.78,154.69) --
	( 61.81,154.54) --
	( 61.86,154.32) --
	( 61.88,154.16) --
	( 61.92,154.01) --
	( 61.97,153.87) --
	( 62.03,153.72) --
	( 62.10,153.50) --
	( 62.15,153.35) --
	( 62.20,153.21) --
	( 62.26,153.06) --
	( 62.33,152.93) --
	( 62.42,152.73) --
	( 62.48,152.60) --
	( 62.55,152.40) --
	( 62.62,152.21) --
	( 62.66,152.05) --
	( 62.71,151.85) --
	( 62.73,151.68) --
	( 62.78,151.51) --
	( 62.85,151.33) --
	( 62.92,151.15) --
	( 62.99,150.93) --
	( 63.06,150.74) --
	( 63.15,150.53) --
	( 63.24,150.33) --
	( 63.31,150.19) --
	( 63.37,150.04) --
	( 63.44,149.90) --
	( 63.50,149.77) --
	( 63.59,149.64) --
	( 63.69,149.44) --
	( 63.76,149.29) --
	( 63.83,149.15) --
	( 63.91,149.02) --
	( 64.00,148.89) --
	( 64.08,148.76) --
	( 64.16,148.62) --
	( 64.24,148.49) --
	( 64.38,148.31) --
	( 64.48,148.19) --
	( 64.62,148.02) --
	( 64.72,147.90) --
	( 64.82,147.77) --
	( 64.92,147.65) --
	( 65.02,147.54) --
	( 65.13,147.43) --
	( 65.28,147.27) --
	( 65.38,147.14) --
	( 65.49,147.03) --
	( 65.60,146.93) --
	( 65.72,146.84) --
	( 65.90,146.70) --
	( 66.02,146.59) --
	( 66.14,146.49) --
	( 66.27,146.40) --
	( 66.40,146.32) --
	( 66.53,146.25) --
	( 66.66,146.16) --
	( 66.80,146.07) --
	( 66.93,145.98) --
	( 67.07,145.91) --
	( 67.21,145.84) --
	( 67.35,145.77) --
	( 67.49,145.69) --
	( 67.62,145.61) --
	( 67.74,145.53) --
	( 67.94,145.44) --
	( 68.09,145.38) --
	( 68.23,145.30) --
	( 68.37,145.23) --
	( 68.51,145.16) --
	( 68.72,145.07) --
	( 68.88,145.02) --
	( 69.02,144.96) --
	( 69.16,144.90) --
	( 69.31,144.84) --
	( 69.46,144.79) --
	( 69.61,144.74) --
	( 69.77,144.70) --
	( 69.92,144.65) --
	( 70.06,144.60) --
	( 70.21,144.55) --
	( 70.43,144.49) --
	( 70.58,144.46) --
	( 70.80,144.39) --
	( 70.95,144.35) --
	( 71.10,144.31) --
	( 71.32,144.26) --
	( 71.47,144.24) --
	( 71.69,144.19) --
	( 71.85,144.16) --
	( 72.01,144.12) --
	( 72.16,144.09) --
	( 72.31,144.07) --
	( 72.47,144.05) --
	( 72.69,144.00) --
	( 72.85,143.97) --
	( 73.01,143.94) --
	( 73.17,143.92) --
	( 73.33,143.91) --
	( 73.49,143.89) --
	( 73.56,143.89) --
	( 73.72,143.86) --
	( 73.88,143.84) --
	( 74.04,143.83) --
	( 74.19,143.83) --
	( 74.35,143.82) --
	( 74.51,143.80) --
	( 74.68,143.78) --
	( 74.84,143.76) --
	( 74.99,143.76) --
	( 75.15,143.76) --
	( 75.37,143.75) --
	( 75.53,143.73) --
	( 75.69,143.72) --
	( 75.85,143.72) --
	( 76.00,143.72) --
	( 76.16,143.72) --
	( 76.31,143.71) --
	( 76.47,143.70) --
	( 76.54,143.69) --
	( 76.70,143.67) --
	( 76.86,143.68) --
	( 77.02,143.69) --
	( 77.24,143.69) --
	( 77.46,143.68) --
	( 77.69,143.68) --
	( 77.84,143.69) --
	( 78.07,143.70) --
	( 78.22,143.70) --
	( 78.39,143.70) --
	( 78.54,143.70) --
	( 78.70,143.72) --
	( 78.85,143.74) --
	( 79.07,143.75) --
	( 79.24,143.76) --
	( 79.40,143.76) --
	( 79.55,143.78) --
	( 79.70,143.81) --
	( 79.92,143.83) --
	( 80.09,143.84) --
	( 80.26,143.85) --
	( 80.42,143.88) --
	( 80.57,143.92) --
	( 80.72,143.95) --
	( 80.87,143.97) --
	( 81.04,144.00) --
	( 81.20,144.02) --
	( 81.36,144.05) --
	( 81.51,144.09) --
	( 81.73,144.14) --
	( 81.89,144.18) --
	( 82.05,144.21) --
	( 82.21,144.25) --
	( 82.37,144.29) --
	( 82.52,144.34) --
	( 82.68,144.34) --
	( 82.84,144.37) --
	( 83.00,144.40) --
	( 83.16,144.44) --
	( 83.31,144.49) --
	( 83.47,144.53) --
	( 83.62,144.57) --
	( 83.79,144.61) --
	( 83.95,144.65) --
	( 84.11,144.69) --
	( 84.27,144.74) --
	( 84.42,144.79) --
	( 84.58,144.83) --
	( 84.74,144.87) --
	( 84.90,144.92) --
	( 85.05,144.98) --
	( 85.20,145.04) --
	( 85.34,145.09) --
	( 85.42,145.12) --
	( 85.57,145.19) --
	( 85.72,145.25) --
	( 85.85,145.32) --
	( 86.00,145.40) --
	( 86.14,145.48) --
	( 86.29,145.55) --
	( 86.44,145.62) --
	( 86.59,145.70) --
	( 86.73,145.78) --
	( 86.86,145.87) --
	( 87.00,145.95) --
	( 87.15,146.03) --
	( 87.29,146.11) --
	( 87.43,146.19) --
	( 87.57,146.28) --
	( 87.70,146.37) --
	( 87.83,146.46) --
	( 87.98,146.56) --
	( 88.05,146.60) --
	( 88.21,146.70) --
	( 88.34,146.79) --
	( 88.46,146.90) --
	( 88.59,146.99) --
	( 88.73,147.09) --
	( 88.87,147.19) --
	( 88.99,147.30) --
	( 89.12,147.41) --
	( 89.23,147.51) --
	( 89.36,147.61) --
	( 89.49,147.72) --
	( 89.63,147.83) --
	( 89.75,147.94) --
	( 89.87,148.06) --
	( 89.99,148.17) --
	( 90.11,148.27) --
	( 90.24,148.38) --
	( 90.36,148.49) --
	( 90.42,148.55) --
	( 90.53,148.67) --
	( 90.64,148.79) --
	( 90.76,148.90) --
	( 90.89,149.03) --
	( 91.01,149.15) --
	( 91.12,149.28) --
	( 91.23,149.41) --
	( 91.33,149.53) --
	( 91.44,149.65) --
	( 91.55,149.78) --
	( 91.66,149.91) --
	( 91.75,150.04) --
	( 91.85,150.18) --
	( 91.95,150.30) --
	( 92.05,150.44) --
	( 92.15,150.58) --
	( 92.25,150.72) --
	( 92.33,150.86) --
	( 92.42,150.98) --
	( 92.51,151.12) --
	( 92.60,151.26) --
	( 92.69,151.39) --
	( 92.77,151.53) --
	( 92.85,151.67) --
	( 92.93,151.80) --
	( 93.03,151.93) --
	( 93.13,152.05) --
	( 93.26,152.24) --
	( 93.34,152.37) --
	( 93.46,152.54) --
	( 93.60,152.72) --
	( 93.73,152.89) --
	( 93.84,153.07) --
	( 93.96,153.24) --
	( 94.05,153.35) --
	( 94.17,153.51) --
	( 94.28,153.69) --
	( 94.40,153.87) --
	( 94.51,154.03) --
	( 94.64,154.20) --
	( 94.75,154.35) --
	( 94.86,154.51) --
	( 94.98,154.65) --
	( 95.12,154.79) --
	( 95.24,154.91) --
	( 95.36,155.06) --
	( 95.50,155.17) --
	( 95.66,155.28) --
	( 95.82,155.37) --
	( 95.97,155.47) --
	( 96.14,155.54) --
	( 96.33,155.61) --
	( 96.53,155.67) --
	( 96.71,155.74) --
	( 96.89,155.79) --
	( 97.07,155.82) --
	( 97.27,155.85) --
	( 97.44,155.87) --
	( 97.63,155.91) --
	( 97.82,155.92) --
	( 98.04,155.92) --
	( 98.23,155.93) --
	( 98.38,155.95) --
	( 98.59,155.96) --
	( 98.80,155.95) --
	( 99.02,155.95) --
	( 99.16,155.95) --
	( 99.36,155.96) --
	( 99.57,155.94) --
	( 99.72,155.93) --
	( 99.94,155.93) --
	(100.18,155.94) --
	(100.39,155.94) --
	(100.55,155.93) --
	(100.72,155.92) --
	(100.93,155.94) --
	(101.04,155.95) --
	(101.25,155.95) --
	(101.40,155.94) --
	(101.56,155.92) --
	(101.71,155.91) --
	(101.86,155.92) --
	(102.02,155.92) --
	(102.24,155.90) --
	(102.41,155.89) --
	(102.56,155.88) --
	(102.79,155.88) --
	(102.95,155.88) --
	(103.17,155.87) --
	(103.21,155.86) --
	(103.37,155.86) --
	(103.53,155.85) --
	(103.69,155.86) --
	(103.85,155.86) --
	(104.00,155.85) --
	(104.17,155.84) --
	(104.34,155.83) --
	(104.56,155.83) --
	(104.72,155.83) --
	(104.93,155.82) --
	(105.09,155.81) --
	(105.25,155.80) --
	(105.41,155.79) --
	(105.57,155.79) --
	(105.79,155.78) --
	(105.95,155.76) --
	(106.00,155.76) --
	(106.16,155.75) --
	(106.32,155.75) --
	(106.48,155.76) --
	(106.63,155.76) --
	(106.79,155.75) --
	(106.96,155.74) --
	(107.12,155.73) --
	(107.28,155.74) --
	(107.45,155.75) --
	(107.61,155.75) --
	(107.78,155.74) --
	(107.95,155.72) --
	(108.11,155.72) --
	(108.28,155.73) --
	(108.44,155.73) --
	(108.60,155.72) --
	(108.77,155.72) --
	(108.94,155.71) --
	(109.11,155.72) --
	(109.28,155.73) --
	(109.44,155.73) --
	(109.61,155.73) --
	(109.77,155.72) --
	(109.93,155.72) --
	(110.10,155.72) --
	(110.26,155.73) --
	(110.41,155.74) --
	(110.57,155.73) --
	(110.74,155.72) --
	(110.90,155.72) --
	(111.06,155.73) --
	(111.22,155.74) --
	(111.37,155.75) --
	(111.54,155.75) --
	(111.72,155.74) --
	(111.89,155.74) --
	(112.05,155.76) --
	(112.12,155.77) --
	(112.27,155.77) --
	(112.43,155.77) --
	(112.61,155.76) --
	(112.76,155.75) --
	(112.92,155.75) --
	(113.09,155.76) --
	(113.24,155.75) --
	(113.41,155.74) --
	(113.58,155.73) --
	(113.74,155.72) --
	(113.90,155.73) --
	(114.06,155.72) --
	(114.22,155.71) --
	(114.39,155.70) --
	(114.55,155.69) --
	(114.71,155.68) --
	(114.89,155.69) --
	(115.05,155.69) --
	(115.11,155.67) --
	(115.28,155.66) --
	(115.45,155.66) --
	(115.61,155.65) --
	(115.78,155.66) --
	(115.94,155.67) --
	(116.10,155.66) --
	(116.27,155.65) --
	(116.43,155.64) --
	(116.59,155.64) --
	(116.76,155.65) --
	(116.92,155.65) --
	(117.08,155.65) --
	(117.25,155.64) --
	(117.42,155.64) --
	(117.59,155.65) --
	(117.76,155.66) --
	(117.91,155.66) --
	(118.08,155.66) --
	(118.15,155.65) --
	(118.32,155.64) --
	(118.48,155.65) --
	(118.65,155.66) --
	(118.80,155.67) --
	(118.96,155.67) --
	(119.12,155.66) --
	(119.29,155.66) --
	(119.45,155.67) --
	(119.62,155.69) --
	(119.78,155.69) --
	(119.94,155.69) --
	(120.12,155.68) --
	(120.28,155.68) --
	(120.44,155.70) --
	(120.60,155.71) --
	(120.76,155.71) --
	(120.89,155.69) --
	(121.10,155.69) --
	(121.27,155.69) --
	(121.44,155.70) --
	(121.59,155.71) --
	(121.76,155.71) --
	(121.93,155.69) --
	(122.09,155.69) --
	(122.26,155.70) --
	(122.41,155.71) --
	(122.56,155.71) --
	(122.73,155.70) --
	(122.89,155.69) --
	(123.05,155.70) --
	(123.22,155.71) --
	(123.37,155.72) --
	(123.53,155.72) --
	(123.72,155.71) --
	(123.89,155.71) --
	(123.93,155.71) --
	(124.08,155.72) --
	(124.23,155.73) --
	(124.39,155.73) --
	(124.57,155.71) --
	(124.73,155.71) --
	(124.90,155.71) --
	(125.06,155.73) --
	(125.21,155.74) --
	(125.38,155.74) --
	(125.56,155.74) --
	(125.72,155.75) --
	(125.90,155.78) --
	(126.05,155.79) --
	(126.22,155.79) --
	(126.40,155.79) --
	(126.57,155.78) --
	(126.73,155.80) --
	(126.89,155.82) --
	(126.93,155.83) --
	(127.17,155.83) --
	(127.35,155.82) --
	(127.50,155.82) --
	(127.66,155.83) --
	(127.81,155.84) --
	(127.97,155.84) --
	(128.14,155.84) --
	(128.31,155.84) --
	(128.47,155.85) --
	(128.64,155.87) --
	(128.79,155.87) --
	(128.95,155.88) --
	(129.12,155.89) --
	(129.29,155.89) --
	(129.46,155.91) --
	(129.62,155.92) --
	(129.85,155.92) --
	(129.92,155.91) --
	(130.14,155.92) --
	(130.30,155.94) --
	(130.47,155.95) --
	(130.63,155.96) --
	(130.78,155.97) --
	(130.95,155.98) --
	(131.11,155.99) --
	(131.28,156.01) --
	(131.44,156.02) --
	(131.67,156.04) --
	(131.84,156.04) --
	(132.00,156.05) --
	(132.16,156.07) --
	(132.32,156.09) --
	(132.54,156.11) --
	(132.70,156.12) --
	(132.87,156.13) --
	(132.94,156.13) --
	(133.10,156.16) --
	(133.26,156.19) --
	(133.42,156.21) --
	(133.58,156.22) --
	(133.75,156.22) --
	(133.90,156.24) --
	(134.06,156.26) --
	(134.21,156.28) --
	(134.36,156.28) --
	(134.53,156.29) --
	(134.69,156.29) --
	(134.84,156.31) --
	(135.00,156.33) --
	(134.83,156.40) --
	(135.04,156.41) --
	(135.22,156.42) --
	(135.39,156.43) --
	(135.56,156.45) --
	(135.72,156.47) --
	(135.87,156.48) --
	(136.03,156.48) --
	(136.20,156.48) --
	(136.36,156.49) --
	(136.53,156.52) --
	(136.68,156.53) --
	(136.84,156.54) --
	(137.02,156.54) --
	(137.18,156.54) --
	(137.34,156.56) --
	(137.50,156.58) --
	(137.66,156.58) --
	(137.82,156.58) --
	(137.99,156.59) --
	(138.15,156.59) --
	(138.28,156.56) --
	(138.44,156.58) --
	(138.59,156.59) --
	(138.76,156.60) --
	(138.92,156.60) --
	(139.08,156.60) --
	(139.25,156.61) --
	(139.40,156.63) --
	(139.56,156.64) --
	(139.72,156.64) --
	(139.89,156.64) --
	(140.05,156.65) --
	(140.21,156.66) --
	(140.38,156.68) --
	(140.60,156.69) --
	(140.76,156.70) --
	(140.92,156.71) --
	(141.07,156.73) --
	(141.24,156.76) --
	(141.39,156.76) --
	(141.57,156.81) --
	(141.75,156.82) --
	(141.91,156.82) --
	(142.07,156.84) --
	(142.24,156.86) --
	(142.45,156.88) --
	(142.61,156.88) --
	(142.83,156.91) --
	(143.00,156.94) --
	(143.20,156.97) --
	(143.43,156.98) --
	(143.59,157.00) --
	(143.79,157.04) --
	(143.99,157.08) --
	(144.19,157.10) --
	(144.41,157.12) --
	(144.53,157.16) --
	(144.74,157.20) --
	(144.90,157.23) --
	(145.10,157.24) --
	(145.29,157.28) --
	(145.48,157.31) --
	(145.66,157.30) --
	(145.83,157.31) --
	(146.00,157.32) --
	(146.04,157.32) --
	(146.20,157.30) --
	(146.37,157.22) --
	(146.52,157.15) --
	(146.68,157.07) --
	(146.81,156.95) --
	(146.93,156.81) --
	(147.06,156.66) --
	(147.17,156.49) --
	(147.23,156.34) --
	(147.28,156.17) --
	(147.35,156.01) --
	(147.39,155.84) --
	(147.42,155.66) --
	(147.46,155.48) --
	(147.51,155.29) --
	(147.54,155.10) --
	(147.57,154.89) --
	(147.56,154.82) --
	(147.59,154.64) --
	(147.62,154.43) --
	(147.62,154.24) --
	(147.62,154.03) --
	(147.63,153.83) --
	(147.65,153.62) --
	(147.64,153.40) --
	(147.65,153.32) --
	(147.64,153.16) --
	(147.65,153.01) --
	(147.67,152.85) --
	(147.69,152.64) --
	(147.69,152.41) --
	(147.69,152.25) --
	(147.69,152.09) --
	(147.70,151.94) --
	(147.70,151.79) --
	(147.70,151.58) --
	(147.69,151.42) --
	(147.67,151.27) --
	(147.67,151.11) --
	(147.67,150.95) --
	(147.67,150.80) --
	(147.66,150.65) --
	(147.65,150.49) --
	(147.65,150.34) --
	(147.65,150.26) --
	(147.65,150.11) --
	(147.66,149.96) --
	(147.66,149.74) --
	(147.66,149.58) --
	(147.66,149.43) --
	(147.67,149.27) --
	(147.69,149.12) --
	(147.70,148.89) --
	(147.70,148.73) --
	(147.71,148.57) --
	(147.72,148.41) --
	(147.73,148.25) --
	(147.75,148.09) --
	(147.76,147.93) --
	(147.76,147.76) --
	(147.78,147.59) --
	(147.79,147.43) --
	(147.80,147.26) --
	(147.81,147.18) --
	(147.82,147.02) --
	(147.83,146.85) --
	(147.84,146.69) --
	(147.86,146.53) --
	(147.87,146.37) --
	(147.89,146.21) --
	(147.90,146.06) --
	(147.91,145.89) --
	(147.92,145.74) --
	(147.91,145.66) --
	(147.94,145.51) --
	(147.96,145.36) --
	(147.98,145.14) --
	(148.00,144.97) --
	(148.02,144.81) --
	(148.04,144.66) --
	(148.07,144.50) --
	(148.09,144.35) --
	(148.10,144.19) --
	(148.11,144.02) --
	(148.14,143.86) --
	(148.18,143.70) --
	(148.21,143.54) --
	(148.25,143.39) --
	(148.28,143.23) --
	(148.31,143.06) --
	(148.35,142.91) --
	(148.40,142.76) --
	(148.42,142.68) --
	(148.48,142.47) --
	(148.51,142.31) --
	(148.55,142.16) --
	(148.61,142.02) --
	(148.67,141.88) --
	(148.74,141.74) --
	(148.83,141.54) --
	(148.91,141.39) --
	(148.99,141.26) --
	(149.09,141.14) --
	(149.19,141.03) --
	(149.34,140.88) --
	(149.39,140.83) --
	(149.51,140.72) --
	(149.63,140.61) --
	(149.76,140.52) --
	(149.89,140.44) --
	(150.08,140.34) --
	(150.22,140.27) --
	(150.38,140.20) --
	(150.53,140.15) --
	(150.69,140.12) --
	(150.85,140.09) --
	(151.00,140.07) --
	(151.16,140.03) --
	(151.33,140.01) --
	(151.48,139.99) --
	(151.64,139.98) --
	(151.80,139.98) --
	(151.95,139.98) --
	(152.12,139.97) --
	(152.30,139.97) --
	(152.45,139.99) --
	(152.62,140.01) --
	(152.79,140.02) --
	(152.94,140.03) --
	(153.11,140.04) --
	(153.28,140.04) --
	(153.44,140.06) --
	(153.60,140.08) --
	(153.82,140.10) --
	(153.99,140.11) --
	(154.15,140.12) --
	(154.31,140.14) --
	(154.47,140.17) --
	(154.68,140.19) --
	(154.84,140.21) --
	(155.01,140.22) --
	(155.16,140.24) --
	(155.38,140.29) --
	(155.58,140.32) --
	(155.81,140.34) --
	(156.03,140.37) --
	(156.19,140.41) --
	(156.27,140.41) --
	(156.48,140.44) --
	(156.65,140.46) --
	(156.83,140.48) --
	(156.97,140.51) --
	(157.14,140.55) --
	(157.28,140.58) --
	(157.50,140.61) --
	(157.65,140.63) --
	(157.86,140.68) --
	(158.02,140.72) --
	(158.22,140.77) --
	(158.37,140.79) --
	(158.52,140.82) --
	(158.72,140.87) --
	(158.89,140.90) --
	(159.07,140.92) --
	(159.22,140.93) --
	(159.26,140.95) --
	(159.25,141.02) --
	(159.41,141.08) --
	(159.57,141.11) --
	(159.73,141.16) --
	(159.89,141.19) --
	(160.11,141.23) --
	(160.30,141.26) --
	(160.50,141.31) --
	(160.69,141.34) --
	(160.85,141.35) --
	(161.05,141.38) --
	(161.27,141.42) --
	(161.47,141.46) --
	(161.70,141.48) --
	(161.92,141.51) --
	(162.13,141.55) --
	(162.11,141.59) --
	(162.28,141.64) --
	(162.50,141.67) --
	(162.72,141.69) --
	(162.87,141.73) --
	(163.08,141.78) --
	(163.29,141.82) --
	(163.45,141.84) --
	(163.65,141.87) --
	(163.80,141.91) --
	(163.87,141.93) --
	(164.09,141.93) --
	(164.32,141.95) --
	(164.48,141.97) --
	(164.64,142.00) --
	(164.79,142.04) --
	(165.01,142.07) --
	(165.17,142.09) --
	(165.32,142.11) --
	(165.53,142.16) --
	(165.68,142.19) --
	(165.89,142.22) --
	(166.05,142.23) --
	(166.27,142.26) --
	(166.42,142.29) --
	(166.57,142.32) --
	(166.79,142.35) --
	(166.76,142.34) --
	(166.96,142.41) --
	(167.18,142.45) --
	(167.40,142.49) --
	(167.55,142.51) --
	(167.71,142.53) --
	(167.86,142.55) --
	(168.02,142.58) --
	(168.23,142.62) --
	(168.38,142.65) --
	(168.54,142.66) --
	(168.70,142.68) --
	(168.84,142.71) --
	(168.95,142.71) --
	(169.15,142.69) --
	(169.31,142.70) --
	(169.48,142.70) --
	(169.64,142.71) --
	(169.80,142.74) --
	(170.00,142.77) --
	(170.23,142.79) --
	(170.38,142.80) --
	(170.49,142.81) --
	(170.66,142.86) --
	(170.86,142.89) --
	(171.07,142.90) --
	(171.28,142.89) --
	(171.49,142.91) --
	(171.70,142.92) --
	(171.91,142.90) --
	(172.04,142.87) --
	(172.19,142.84) --
	(172.34,142.83) --
	(172.57,142.84) --
	(172.78,142.83) --
	(172.93,142.82) --
	(173.16,142.81) --
	(173.38,142.83) --
	(173.59,142.82) --
	(173.78,142.81) --
	(173.94,142.80) --
	(174.10,142.80) --
	(174.32,142.79) --
	(174.54,142.77) --
	(174.69,142.75) --
	(174.91,142.74) --
	(175.07,142.74) --
	(175.14,142.73) --
	(175.32,142.71) --
	(175.49,142.69) --
	(175.65,142.66) --
	(175.80,142.65) --
	(175.96,142.64) --
	(176.17,142.63) --
	(176.33,142.60) --
	(176.48,142.59) --
	(176.71,142.58) --
	(176.93,142.58) --
	(177.15,142.56) --
	(177.31,142.54) --
	(177.52,142.53) --
	(177.69,142.53) --
	(177.84,142.52) --
	(178.00,142.50) --
	(178.15,142.47) --
	(178.25,142.46) --
	(178.41,142.44) --
	(178.58,142.43) --
	(178.73,142.42) --
	(178.89,142.41) --
	(179.07,142.38) --
	(179.23,142.36) --
	(179.39,142.34) --
	(179.55,142.33) --
	(179.77,142.30) --
	(179.93,142.29) --
	(180.08,142.27) --
	(180.23,142.27) --
	(180.39,142.27) --
	(180.55,142.26) --
	(180.70,142.24) --
	(180.87,142.22) --
	(181.09,142.20) --
	(181.27,142.19) --
	(181.45,142.16) --
	(181.60,142.14) --
	(181.77,142.13) --
	(181.92,142.11) --
	(182.08,142.11) --
	(182.24,142.11) --
	(182.46,142.10) --
	(182.61,142.08) --
	(182.79,142.06) --
	(183.01,142.07) --
	(183.22,142.08) --
	(183.37,142.06) --
	(183.53,142.05) --
	(183.74,142.03) --
	(183.89,142.03) --
	(184.05,142.02) --
	(184.26,141.99) --
	(184.35,141.98) --
	(184.52,141.94) --
	(184.68,141.92) --
	(184.83,141.93) --
	(184.98,141.92) --
	(185.13,141.90) --
	(185.30,141.88) --
	(185.45,141.87) --
	(185.61,141.87) --
	(185.76,141.87) --
	(185.86,141.86) --
	(186.07,141.85) --
	(186.24,141.83) --
	(186.45,141.81) --
	(186.61,141.81) --
	(186.81,141.80) --
	(187.04,141.77) --
	(187.25,141.74) --
	(187.37,141.74) --
	(187.59,141.72) --
	(187.74,141.71) --
	(187.88,141.68) --
	(188.04,141.66) --
	(188.24,141.66) --
	(188.46,141.65) --
	(188.67,141.62) --
	(188.82,141.60) --
	(188.89,141.59) --
	(189.05,141.57) --
	(189.28,141.54) --
	(189.46,141.50) --
	(189.67,141.45) --
	(189.86,141.40) --
	(190.06,141.35) --
	(190.23,141.30) --
	(190.36,141.22) --
	(190.53,141.13) --
	(190.71,141.04) --
	(190.86,140.96) --
	(191.01,140.84) --
	(191.14,140.71) --
	(191.29,140.60) --
	(191.42,140.49) --
	(191.53,140.35) --
	(191.55,140.27) --
	(191.63,140.13) --
	(191.73,139.98) --
	(191.82,139.83) --
	(191.88,139.66) --
	(191.92,139.46) --
	(191.98,139.28) --
	(192.04,139.09) --
	(192.06,138.91) --
	(192.07,138.70) --
	(192.09,138.51) --
	(192.10,138.29) --
	(192.09,138.09) --
	(192.06,137.99) --
	(192.02,137.79) --
	(192.00,137.59) --
	(191.99,137.39) --
	(191.94,137.20) --
	(191.88,137.00) --
	(191.84,136.82) --
	(191.79,136.63) --
	(191.73,136.43) --
	(191.66,136.23) --
	(191.61,136.02) --
	(191.56,135.82) --
	(191.52,135.68) --
	(191.47,135.53) --
	(191.41,135.34) --
	(191.38,135.13) --
	(191.41,135.09) --
	(191.38,134.94) --
	(191.35,134.79) --
	(191.31,134.59) --
	(191.30,134.38) --
	(191.29,134.17) --
	(191.25,133.97) --
	(191.22,133.77) --
	(191.20,133.56) --
	(191.19,133.36) --
	(191.15,133.15) --
	(191.12,133.00) --
	(191.09,132.80) --
	(191.08,132.65) --
	(191.06,132.44) --
	(191.02,132.18) --
	(190.99,132.01) --
	(190.97,131.79) --
	(190.97,131.63) --
	(190.96,131.42) --
	(190.94,131.26) --
	(190.92,131.11) --
	(190.91,130.95) --
	(190.90,130.73) --
	(190.89,130.51) --
	(190.86,130.35) --
	(190.84,130.19) --
	(190.83,129.97) --
	(190.83,129.81) --
	(190.82,129.59) --
	(190.81,129.43) --
	(190.80,129.27) --
	(190.81,129.05) --
	(190.82,128.83) --
	(190.80,128.61) --
	(190.78,128.44) --
	(190.78,128.28) --
	(190.78,128.11) --
	(190.77,127.95) --
	(190.75,127.73) --
	(190.74,127.57) --
	(190.72,127.36) --
	(190.73,127.20) --
	(190.72,126.98) --
	(190.70,126.82) --
	(190.68,126.65) --
	(190.67,126.44) --
	(190.68,126.29) --
	(190.67,126.14) --
	(190.64,125.92) --
	(190.66,126.00) --
	(190.61,125.84) --
	(190.61,125.62) --
	(190.61,125.46) --
	(190.59,125.24) --
	(190.58,125.08) --
	(190.56,124.92) --
	(190.55,124.77) --
	(190.55,124.61) --
	(190.55,124.42) --
	(190.53,124.19) --
	(190.51,123.98) --
	(190.50,123.75) --
	(190.49,123.54) --
	(190.48,123.39) --
	(190.46,123.24) --
	(190.50,123.33) --
	(190.45,123.08) --
	(190.45,122.92) --
	(190.44,122.77) --
	(190.43,122.55) --
	(190.40,122.40) --
	(190.39,122.25) --
	(190.40,122.03) --
	(190.39,121.82) --
	(190.38,121.66) --
	(190.36,121.49) --
	(190.35,121.34) --
	(190.34,121.18) --
	(190.33,121.03) --
	(190.32,120.88) --
	(190.30,120.72) --
	(190.32,120.90) --
	(190.28,120.71) --
	(190.28,120.56) --
	(190.28,120.40) --
	(190.26,120.17) --
	(190.25,120.02) --
	(190.23,119.86) --
	(190.23,119.71) --
	(190.22,119.56) --
	(190.21,119.34) --
	(190.18,119.19) --
	(190.17,118.97) --
	(190.17,118.74) --
	(190.17,118.52) --
	(190.16,118.36) --
	(190.12,118.26) --
	(190.11,118.10) --
	(190.10,117.92) --
	(190.08,117.69) --
	(190.07,117.53) --
	(190.05,117.30) --
	(190.02,117.14) --
	(190.00,116.98) --
	(190.00,116.83) --
	(189.99,116.67) --
	(189.98,116.52) --
	(189.96,116.37) --
	(189.94,116.21) --
	(189.92,115.98) --
	(189.90,115.82) --
	(189.89,115.67) --
	(189.87,115.52) --
	(189.85,115.36) --
	(189.84,115.33) --
	(189.88,115.18) --
	(189.88,115.02) --
	(189.87,114.87) --
	(189.85,114.71) --
	(189.84,114.54) --
	(189.82,114.39) --
	(189.82,114.23) --
	(189.81,114.07) --
	(189.80,113.91) --
	(189.77,113.75) --
	(189.71,113.47) --
	(189.69,113.32) --
	(189.68,113.16) --
	(189.67,113.01) --
	(189.65,112.79) --
	(189.62,112.64) --
	(189.61,112.48) --
	(189.60,112.33) --
	(189.60,112.16) --
	(189.59,112.01) --
	(189.57,111.79) --
	(189.53,111.63) --
	(189.56,111.42) --
	(189.56,111.19) --
	(189.55,111.04) --
	(189.54,110.88) --
	(189.52,110.73) --
	(189.52,110.57) --
	(189.52,110.35) --
	(189.50,110.13) --
	(189.48,109.98) --
	(189.47,109.82) --
	(189.47,109.60) --
	(189.46,109.44) --
	(189.45,109.23) --
	(189.43,109.06) --
	(189.41,108.85) --
	(189.39,108.66) --
	(189.38,108.44) --
	(189.37,108.22) --
	(189.37,108.01) --
	(189.38,107.79) --
	(189.38,107.58) --
	(189.38,107.35) --
	(189.39,107.20) --
	(189.40,107.05) --
	(189.42,106.90) --
	(189.44,106.68) --
	(189.45,106.53) --
	(189.46,106.38) --
	(189.48,106.16) --
	(189.53,105.96) --
	(189.56,105.73) --
	(189.59,105.58) --
	(189.61,105.43) --
	(189.66,105.22) --
	(189.73,105.01) --
	(189.78,104.80) --
	(189.81,104.65) --
	(189.89,104.45) --
	(189.97,104.24) --
	(190.03,104.05) --
	(190.09,103.84) --
	(190.16,103.64) --
	(190.25,103.45) --
	(190.32,103.26) --
	(190.37,103.11) --
	(190.46,102.91) --
	(190.56,102.72) --
	(190.65,102.53) --
	(190.74,102.34) --
	(190.80,102.20) --
	(190.91,102.01) --
	(191.02,101.83) --
	(191.13,101.66) --
	(191.20,101.53) --
	(191.31,101.35) --
	(191.43,101.16) --
	(191.47,101.10) --
	(191.58,100.93) --
	(191.65,100.79) --
	(191.73,100.66) --
	(191.85,100.48) --
	(191.97,100.31) --
	(192.05,100.18) --
	(192.12,100.04) --
	(192.24, 99.86) --
	(192.28, 99.80) --
	(192.40, 99.64) --
	(192.53, 99.46) --
	(192.61, 99.33) --
	(192.74, 99.17) --
	(192.88, 99.01) --
	(193.02, 98.84) --
	(193.15, 98.68) --
	(193.24, 98.56) --
	(193.39, 98.41) --
	(193.54, 98.27) --
	(193.67, 98.13) --
	(193.80, 97.99) --
	(193.93, 97.89) --
	(194.08, 97.76) --
	(194.19, 97.65) --
	(194.31, 97.62) --
	(194.37, 97.58) --
	(194.52, 97.56) --
	(194.62, 97.44) --
	(194.79, 97.33) --
	(194.92, 97.25) --
	(195.07, 97.15) --
	(195.23, 97.04) --
	(195.40, 96.93) --
	(195.58, 96.82) --
	(195.67, 96.74) --
	(195.79, 96.64) --
	(195.98, 96.53) --
	(196.11, 96.46) --
	(196.25, 96.39) --
	(196.41, 96.27) --
	(196.54, 96.17) --
	(196.72, 96.06) --
	(196.86, 95.97) --
	(196.98, 95.91) --
	(197.14, 95.81) --
	(197.28, 95.73) --
	(197.41, 95.65) --
	(197.60, 95.54) --
	(197.80, 95.46) --
	(197.99, 95.37) --
	(198.15, 95.29) --
	(198.32, 95.20) --
	(198.48, 95.14) --
	(198.67, 95.07) --
	(198.82, 95.00) --
	(198.97, 94.93) --
	(199.11, 94.87) --
	(199.32, 94.80) --
	(199.47, 94.74) --
	(199.67, 94.65) --
	(199.74, 94.61) --
	(199.88, 94.53) --
	(200.02, 94.47) --
	(200.18, 94.41) --
	(200.38, 94.33) --
	(200.52, 94.26) --
	(200.67, 94.20) --
	(200.89, 94.14) --
	(201.05, 94.09) --
	(201.18, 94.04) --
	(201.32, 93.96) --
	(201.47, 93.90) --
	(201.68, 93.83) --
	(201.89, 93.78) --
	(202.09, 93.72) --
	(202.24, 93.67) --
	(202.38, 93.61) --
	(202.58, 93.58) --
	(202.65, 93.55) --
	(202.80, 93.50) --
	(203.00, 93.43) --
	(203.17, 93.36) --
	(203.32, 93.33) --
	(203.47, 93.29) --
	(203.68, 93.24) --
	(203.83, 93.19) --
	(203.98, 93.14) --
	(204.11, 93.10) --
	(204.31, 93.07) --
	(204.52, 93.04) --
	(204.67, 93.00) --
	(204.83, 92.95) --
	(204.98, 92.91) --
	(205.13, 92.88) --
	(205.29, 92.86) --
	(205.49, 92.82) --
	(205.64, 92.77) --
	(205.80, 92.72) --
	(206.02, 92.68) --
	(206.18, 92.67) --
	(206.40, 92.64) --
	(206.55, 92.62) --
	(206.71, 92.59) --
	(206.87, 92.56) --
	(207.08, 92.56) --
	(207.15, 92.54) --
	(207.38, 92.50) --
	(207.54, 92.47) --
	(207.69, 92.45) --
	(207.85, 92.44) --
	(208.07, 92.43) --
	(208.30, 92.40) --
	(208.45, 92.37) --
	(208.66, 92.35) --
	(208.87, 92.36) --
	(209.09, 92.35) --
	(209.25, 92.33) --
	(209.40, 92.31) --
	(209.56, 92.31) --
	(209.71, 92.33) --
	(209.92, 92.34) --
	(210.15, 92.34) --
	(210.24, 92.32) --
	(210.39, 92.33) --
	(210.60, 92.33) --
	(210.80, 92.35) --
	(211.01, 92.35) --
	(211.16, 92.36) --
	(211.37, 92.40) --
	(211.57, 92.43) --
	(211.77, 92.45) --
	(211.97, 92.46) --
	(212.16, 92.50) --
	(212.37, 92.55) --
	(212.56, 92.59) --
	(212.75, 92.62) --
	(212.94, 92.68) --
	(213.14, 92.75) --
	(213.28, 92.76) --
	(213.45, 92.76) --
	(213.66, 92.79) --
	(213.88, 92.83) --
	(214.09, 92.87) --
	(214.24, 92.88) --
	(214.40, 92.91) --
	(214.60, 92.92) --
	(214.81, 92.95) --
	(215.01, 92.98) --
	(215.23, 93.01) --
	(215.44, 93.04) --
	(215.66, 93.09) --
	(215.87, 93.13) --
	(216.02, 93.16) --
	(216.18, 93.18) --
	(216.32, 93.23) --
	(216.47, 93.26) --
	(216.67, 93.32) --
	(216.88, 93.38) --
	(217.03, 93.41) --
	(217.23, 93.49) --
	(217.37, 93.54) --
	(217.57, 93.63) --
	(217.71, 93.68) --
	(217.78, 93.70) --
	(217.98, 93.78) --
	(218.17, 93.88) --
	(218.35, 93.97) --
	(218.54, 94.06) --
	(218.73, 94.15) --
	(218.90, 94.26) --
	(219.06, 94.37) --
	(219.12, 94.40) --
	(219.31, 94.51) --
	(219.50, 94.61) --
	(219.62, 94.69) --
	(219.79, 94.82) --
	(219.97, 94.93) --
	(220.10, 95.02) --
	(220.26, 95.16) --
	(220.38, 95.27) --
	(220.53, 95.41) --
	(220.69, 95.56) --
	(220.81, 95.66) --
	(220.95, 95.80) --
	(221.09, 95.96) --
	(221.21, 96.11) --
	(221.34, 96.27) --
	(221.44, 96.39) --
	(221.56, 96.56) --
	(221.66, 96.74) --
	(221.77, 96.92) --
	(221.85, 97.05) --
	(221.95, 97.24) --
	(222.04, 97.44) --
	(222.12, 97.62) --
	(222.19, 97.75) --
	(222.29, 97.95) --
	(222.34, 98.15) --
	(222.41, 98.35) --
	(222.48, 98.53) --
	(222.54, 98.72) --
	(222.59, 98.91) --
	(222.62, 99.12) --
	(222.64, 99.19) --
	(222.68, 99.38) --
	(222.71, 99.54) --
	(222.74, 99.75) --
	(222.75, 99.98) --
	(222.76,100.18) --
	(222.77,100.39) --
	(222.76,100.60) --
	(222.75,100.75) --
	(222.72,100.95) --
	(222.71,101.15) --
	(222.71,101.31) --
	(222.68,101.52) --
	(222.64,101.73) --
	(222.61,101.92) --
	(222.61,102.08) --
	(222.59,102.23) --
	(222.58,102.29) --
	(222.55,102.51) --
	(222.52,102.72) --
	(222.50,102.92) --
	(222.48,103.12) --
	(222.43,103.33) --
	(222.38,103.51) --
	(222.36,103.72) --
	(222.35,103.80) --
	(222.33,104.00) --
	(222.28,104.22) --
	(222.26,104.42) --
	(222.24,104.57) --
	(222.23,104.72) --
	(222.20,104.93) --
	(222.16,105.09) --
	(222.12,105.29) --
	(222.09,105.51) --
	(222.07,105.66) --
	(222.04,105.87) --
	(222.00,106.07) --
	(221.98,106.28) --
	(221.97,106.44) --
	(221.95,106.65) --
	(221.93,106.79) --
	(221.90,106.99) --
	(221.89,107.20) --
	(221.89,107.41) --
	(221.86,107.62) --
	(221.84,107.81) --
	(221.84,108.01) --
	(221.84,108.23) --
	(221.83,108.35) --
	(221.81,108.56) --
	(221.80,108.76) --
	(221.78,108.96) --
	(221.77,109.18) --
	(221.72,109.38) --
	(221.69,109.57) --
	(221.67,109.79) --
	(221.67,109.86) --
	(221.64,110.07) --
	(221.61,110.29) --
	(221.58,110.47) --
	(221.57,110.62) --
	(221.56,110.83) --
	(221.52,111.04) --
	(221.49,111.23) --
	(221.48,111.37) --
	(221.49,111.53) --
	(221.48,111.68) --
	(221.45,111.88) --
	(221.41,112.08) --
	(221.39,112.27) --
	(221.37,112.49) --
	(221.34,112.69) --
	(221.31,112.88) --
	(221.30,113.08) --
	(221.31,113.28) --
	(221.29,113.46) --
	(221.26,113.61) --
	(221.23,113.82) --
	(221.22,114.02) --
	(221.21,114.23) --
	(221.20,114.38) --
	(221.16,114.59) --
	(221.14,114.81) --
	(221.14,114.96) --
	(221.13,115.12) --
	(221.11,115.29) --
	(221.07,115.49) --
	(221.05,115.64) --
	(221.03,115.86) --
	(221.02,115.93) --
	(221.00,116.08) --
	(220.95,116.29) --
	(220.91,116.50) --
	(220.90,116.66) --
	(220.89,116.81) --
	(220.87,116.96) --
	(220.83,117.17) --
	(220.80,117.38) --
	(220.79,117.46) --
	(220.78,117.61) --
	(220.76,117.82) --
	(220.71,118.02) --
	(220.67,118.23) --
	(220.66,118.44) --
	(220.64,118.59) --
	(220.61,118.74) --
	(220.55,118.97) --
	(220.52,119.12) --
	(220.50,119.28) --
	(220.48,119.43) --
	(220.44,119.63) --
	(220.40,119.78) --
	(220.36,119.99) --
	(220.34,120.14) --
	(220.32,120.29) --
	(220.30,120.44) --
	(220.28,120.52) --
	(220.25,120.67) --
	(220.22,120.87) --
	(220.22,121.03) --
	(220.20,121.18) --
	(220.16,121.39) --
	(220.14,121.54) --
	(220.11,121.76) --
	(220.10,121.92) --
	(220.11,122.05) --
	(220.09,122.21) --
	(220.06,122.36) --
	(220.02,122.59) --
	(220.01,122.74) --
	(220.00,122.89) --
	(219.98,123.05) --
	(219.96,123.21) --
	(219.93,123.36) --
	(219.92,123.58) --
	(219.92,123.74) --
	(219.90,123.97) --
	(219.87,124.12) --
	(219.83,124.34) --
	(219.82,124.50) --
	(219.82,124.66) --
	(219.79,124.89) --
	(219.76,125.05) --
	(219.75,125.13) --
	(219.73,125.28) --
	(219.71,125.44) --
	(219.69,125.60) --
	(219.66,125.76) --
	(219.63,125.92) --
	(219.60,126.07) --
	(219.57,126.22) --
	(219.55,126.38) --
	(219.53,126.53) --
	(219.51,126.67) --
	(219.48,126.83) --
	(219.44,127.05) --
	(219.44,127.28) --
	(219.42,127.44) --
	(219.40,127.60) --
	(219.37,127.75) --
	(219.35,127.91) --
	(219.34,128.06) --
	(219.34,128.22) --
	(219.32,128.39) --
	(219.30,128.62) --
	(219.26,128.83) --
	(219.24,128.99) --
	(219.24,129.14) --
	(219.22,129.29) --
	(219.20,129.45) --
	(219.16,129.60) --
	(219.15,129.74) --
	(219.13,129.89) --
	(219.12,130.06) --
	(219.10,130.21) --
	(219.07,130.36) --
	(219.05,130.52) --
	(219.02,130.74) --
	(219.01,130.91) --
	(219.01,131.07) --
	(218.99,131.22) --
	(218.98,131.30) --
	(218.96,131.46) --
	(218.94,131.69) --
	(218.94,131.85) --
	(218.93,132.01) --
	(218.91,132.23) --
	(218.88,132.45) --
	(218.87,132.66) --
	(218.87,132.84) --
	(218.87,133.03) --
	(218.85,133.25) --
	(218.84,133.40) --
	(218.84,133.61) --
	(218.85,133.78) --
	(218.84,133.99) --
	(218.82,134.22) --
	(218.82,134.37) --
	(218.83,134.60) --
	(218.83,134.81) --
	(218.82,135.03) --
	(218.82,135.21) --
	(218.82,135.39) --
	(218.80,135.59) --
	(218.78,135.76) --
	(218.79,135.90) --
	(218.84,136.06) --
	(218.89,136.24) --
	(218.93,136.41) --
	(218.98,136.57) --
	(219.03,136.74) --
	(219.09,136.91) --
	(219.13,137.10) --
	(219.19,137.28) --
	(219.23,137.41) --
	(219.36,137.57) --
	(219.42,137.77) --
	(219.48,137.95) --
	(219.56,138.14) --
	(219.61,138.27) --
	(219.67,138.49) --
	(219.70,138.65) --
	(219.76,138.86) --
	(219.80,139.00) --
	(219.87,139.20) --
	(219.91,139.41) --
	(219.95,139.61) --
	(219.98,139.84) --
	(220.02,140.00) --
	(220.04,140.22) --
	(220.04,140.37) --
	(220.05,140.58) --
	(220.07,140.81) --
	(220.09,141.02) --
	(220.08,141.24) --
	(220.07,141.45) --
	(220.07,141.67) --
	(220.07,141.82) --
	(220.07,142.04) --
	(220.04,142.19) --
	(220.03,142.40) --
	(220.03,142.55) --
	(220.02,142.72) --
	(220.00,142.94) --
	(219.97,143.10) --
	(219.95,143.31) --
	(219.94,143.54) --
	(219.94,143.70) --
	(219.92,143.85) --
	(219.90,144.00) --
	(219.90,144.22) --
	(219.89,144.38) --
	(219.88,144.54) --
	(219.86,144.76) --
	(219.84,144.92) --
	(219.83,145.07) --
	(219.83,145.23) --
	(219.82,145.40) --
	(219.82,145.55) --
	(219.78,145.78) --
	(219.76,145.93) --
	(219.74,146.15) --
	(219.73,146.31) --
	(219.70,146.52) --
	(219.67,146.68) --
	(219.64,146.88) --
	(219.62,147.11) --
	(219.61,147.27) --
	(219.58,147.50) --
	(219.56,147.65) --
	(219.55,147.79) --
	(219.53,148.02) --
	(219.53,148.18) --
	(219.51,148.33) --
	(219.49,148.49) --
	(219.45,148.71) --
	(219.44,148.86) --
	(219.43,149.03) --
	(219.42,149.19) --
	(219.40,149.34) --
	(219.37,149.50) --
	(219.36,149.65) --
	(219.35,149.85) --
	(219.35,150.01) --
	(219.32,150.24) --
	(219.28,150.46) --
	(219.26,150.67) --
	(219.25,150.84) --
	(219.24,150.99) --
	(219.21,151.14) --
	(219.19,151.30) --
	(219.18,151.45) --
	(219.17,151.61) --
	(219.16,151.78) --
	(219.17,151.91) --
	(219.13,152.13) --
	(219.11,152.29) --
	(219.10,152.52) --
	(219.10,152.70) --
	(219.07,152.92) --
	(219.04,153.08) --
	(219.02,153.23) --
	(219.01,153.39) --
	(219.01,153.56) --
	(219.02,153.69) --
	(219.01,153.87) --
	(218.98,154.04) --
	(218.96,154.19) --
	(218.94,154.35) --
	(218.92,154.51) --
	(218.91,154.67) --
	(218.89,154.83) --
	(218.85,154.99) --
	(218.82,155.14) --
	(218.83,155.26) --
	(218.81,155.45) --
	(218.80,155.62) --
	(218.78,155.78) --
	(218.75,155.95) --
	(218.73,156.11) --
	(218.72,156.27) --
	(218.71,156.44) --
	(218.69,156.61) --
	(218.67,156.77) --
	(218.64,156.93) --
	(218.62,157.09) --
	(218.60,157.26) --
	(218.60,157.45) --
	(218.57,157.63) --
	(218.55,157.80) --
	(218.52,157.97) --
	(218.51,158.13) --
	(218.49,158.30) --
	(218.48,158.48) --
	(218.48,158.65) --
	(218.45,158.81) --
	(218.43,158.98) --
	(218.43,159.14) --
	(218.41,159.32) --
	(218.40,159.51) --
	(218.39,159.73) --
	(218.37,159.90) --
	(218.34,160.12) --
	(218.33,160.28) --
	(218.32,160.45) --
	(218.30,160.62) --
	(218.30,160.70) --
	(218.28,160.87) --
	(218.27,161.03) --
	(218.26,161.20) --
	(218.25,161.38) --
	(218.23,161.54) --
	(218.21,161.71) --
	(218.18,161.88) --
	(218.17,162.04) --
	(218.16,162.23) --
	(218.16,162.39) --
	(218.14,162.56) --
	(218.13,162.72) --
	(218.11,162.87) --
	(218.10,163.02) --
	(218.10,163.19) --
	(218.09,163.36) --
	(218.08,163.53) --
	(218.06,163.70) --
	(218.05,163.85) --
	(218.04,164.02) --
	(218.04,164.20) --
	(218.02,164.36) --
	(218.01,164.52) --
	(218.01,164.63) --
	(217.99,164.79) --
	(217.99,165.02) --
	(217.99,165.18) --
	(217.98,165.34) --
	(217.96,165.50) --
	(217.95,165.67) --
	(217.94,165.83) --
	(217.93,166.00) --
	(217.93,166.18) --
	(217.92,166.34) --
	(217.90,166.51) --
	(217.89,166.68) --
	(217.88,166.84) --
	(217.88,167.03) --
	(217.87,167.20) --
	(217.85,167.35) --
	(217.83,167.54) --
	(217.82,167.76) --
	(217.82,167.93) --
	(217.81,168.10) --
	(217.80,168.27) --
	(217.78,168.43) --
	(217.76,168.59) --
	(217.75,168.74) --
	(217.74,168.91) --
	(217.74,169.07) --
	(217.72,169.23) --
	(217.70,169.38) --
	(217.68,169.53) --
	(217.67,169.69) --
	(217.66,169.86) --
	(217.65,170.02) --
	(217.62,170.18) --
	(217.60,170.35) --
	(217.59,170.56) --
	(217.58,170.73) --
	(217.56,170.91) --
	(217.54,171.08) --
	(217.51,171.25) --
	(217.49,171.40) --
	(217.47,171.56) --
	(217.45,171.73) --
	(217.44,171.90) --
	(217.41,172.06) --
	(217.39,172.23) --
	(217.37,172.38) --
	(217.36,172.55) --
	(217.34,172.72) --
	(217.34,172.89) --
	(217.31,173.05) --
	(217.29,173.22) --
	(217.27,173.39) --
	(217.24,173.55) --
	(217.23,173.73) --
	(217.21,173.89) --
	(217.17,174.06) --
	(217.14,174.22) --
	(217.12,174.38) --
	(217.10,174.54) --
	(217.08,174.72) --
	(217.05,174.88) --
	(217.01,175.05) --
	(216.98,175.22) --
	(216.96,175.37) --
	(216.93,175.54) --
	(216.91,175.71) --
	(216.87,175.87) --
	(216.81,176.02) --
	(216.77,176.17) --
	(216.72,176.33) --
	(216.71,176.42) --
	(216.66,176.59) --
	(216.61,176.74) --
	(216.55,176.89) --
	(216.49,177.04) --
	(216.42,177.19) --
	(216.36,177.35) --
	(216.28,177.51) --
	(216.20,177.65) --
	(216.10,177.79) --
	(216.01,177.93) --
	(215.91,178.07) --
	(215.81,178.22) --
	(215.71,178.35) --
	(215.60,178.47) --
	(215.48,178.58) --
	(215.36,178.69) --
	(215.24,178.72) --
	(215.11,178.83) --
	(214.97,178.94) --
	(214.83,179.03) --
	(214.68,179.11) --
	(214.54,179.19) --
	(214.40,179.27) --
	(214.25,179.35) --
	(214.10,179.43) --
	(213.95,179.50) --
	(213.79,179.55) --
	(213.64,179.60) --
	(213.48,179.65) --
	(213.32,179.69) --
	(213.16,179.73) --
	(213.00,179.76) --
	(212.84,179.78) --
	(212.69,179.81) --
	(212.53,179.84) --
	(212.35,179.86) --
	(212.19,179.90) --
	(212.02,179.90) --
	(211.85,179.90) --
	(211.70,179.91) --
	(211.53,179.93) --
	(211.35,179.94) --
	(211.19,179.93) --
	(211.02,179.92) --
	(210.86,179.91) --
	(210.71,179.91) --
	(210.53,179.91) --
	(210.35,179.91) --
	(210.18,179.90) --
	(210.00,179.91) --
	(209.85,179.90) --
	(209.68,179.90) --
	(209.50,179.92) --
	(209.33,179.92) --
	(209.16,179.91) --
	(208.99,179.91) --
	(208.84,179.91) --
	(208.67,179.92) --
	(208.49,179.92) --
	(208.32,179.92) --
	(208.16,179.91) --
	(207.99,179.90) --
	(207.84,179.90) --
	(207.67,179.92) --
	(207.49,179.92) --
	(207.32,179.93) --
	(207.15,179.92) --
	(206.99,179.91) --
	(206.83,179.91) --
	(206.65,179.93) --
	(206.48,179.93) --
	(206.30,179.92) --
	(206.13,179.92) --
	(205.97,179.92) --
	(205.80,179.94) --
	(205.62,179.96) --
	(205.46,179.97) --
	(205.28,179.96) --
	(205.10,179.96) --
	(204.94,179.97) --
	(204.76,179.98) --
	(204.58,179.99) --
	(204.41,179.98) --
	(204.23,179.98) --
	(204.06,179.98) --
	(203.90,179.99) --
	(203.71,180.00) --
	(203.53,180.02) --
	(203.36,180.02) --
	(203.18,180.02) --
	(203.01,180.02) --
	(202.84,180.03) --
	(202.66,180.05) --
	(202.49,180.06) --
	(202.32,180.06) --
	(202.15,180.05) --
	(201.99,180.05) --
	(201.82,180.06) --
	(201.64,180.05) --
	(201.47,180.05) --
	(201.30,180.04) --
	(201.14,180.04) --
	(200.99,180.03) --
	(200.81,180.04) --
	(200.63,180.05) --
	(200.45,180.04) --
	(200.28,180.03) --
	(200.10,180.03) --
	(199.95,180.03) --
	(199.76,180.03) --
	(199.58,180.04) --
	(199.41,180.03) --
	(199.24,180.03) --
	(199.07,180.03) --
	(198.89,180.03) --
	(198.70,180.04) --
	(198.53,180.04) --
	(198.34,180.04) --
	(198.18,180.04) --
	(198.03,180.06) --
	(197.85,180.07) --
	(197.68,180.09) --
	(197.52,180.10) --
	(197.35,180.10) --
	(197.18,180.11) --
	(197.01,180.11) --
	(196.83,180.12) --
	(196.66,180.12) --
	(196.49,180.13) --
	(196.32,180.13) --
	(196.16,180.13) --
	(195.98,180.14) --
	(195.80,180.15) --
	(195.62,180.15) --
	(195.45,180.15) --
	(195.28,180.15) --
	(195.12,180.15) --
	(194.93,180.17) --
	(194.77,180.16) --
	(194.60,180.16) --
	(194.43,180.15) --
	(194.20,180.14) --
	(194.03,180.14) --
	(193.84,180.15) --
	(193.69,180.14) --
	(193.52,180.12) --
	(193.44,180.13) --
	(193.29,180.12) --
	(193.13,180.12) --
	(192.96,180.12) --
	(192.79,180.11) --
	(192.62,180.10) --
	(192.46,180.09) --
	(192.29,180.08) --
	(192.13,180.07) --
	(191.95,180.06) --
	(191.88,180.08) --
	(191.72,180.07) --
	(191.55,180.06) --
	(191.39,180.05) --
	(191.23,180.04) --
	(191.06,180.05) --
	(190.89,180.05) --
	(190.72,180.04) --
	(190.54,180.03) --
	(190.38,180.02) --
	(190.21,180.01) --
	(190.02,180.00) --
	(189.85,179.99) --
	(189.69,179.97) --
	(189.52,179.97) --
	(189.35,179.96) --
	(189.17,179.96) --
	(188.99,179.95) --
	(188.82,179.95) --
	(188.64,179.95) --
	(188.48,179.95) --
	(188.31,179.94) --
	(188.12,179.95) --
	(187.94,179.95) --
	(187.78,179.95) --
	(187.62,179.94) --
	(187.46,179.93) --
	(187.29,179.94) --
	(187.11,179.95) --
	(186.94,179.96) --
	(186.78,179.95) --
	(186.61,179.95) --
	(186.45,179.96) --
	(186.28,179.97) --
	(186.10,179.99) --
	(185.93,179.99) --
	(185.84,179.99) --
	(185.67,179.99) --
	(185.51,179.98) --
	(185.34,179.98) --
	(185.16,179.99) --
	(184.98,179.99) --
	(184.82,179.99) --
	(184.66,179.98) --
	(184.50,179.97) --
	(184.33,179.98) --
	(184.23,179.99) --
	(184.07,179.99) --
	(183.89,179.98) --
	(183.71,179.97) --
	(183.54,179.97) --
	(183.37,179.97) --
	(183.20,179.98) --
	(183.02,179.98) --
	(182.85,179.97) --
	(182.68,179.96) --
	(182.52,179.95) --
	(182.35,179.96) --
	(182.17,179.96) --
	(181.99,179.96) --
	(181.81,179.94) --
	(181.64,179.93) --
	(181.47,179.92) --
	(181.30,179.93) --
	(181.13,179.93) --
	(180.96,179.93) --
	(180.80,179.93) --
	(180.63,179.93) --
	(180.47,179.93) --
	(180.29,179.93) --
	(180.12,179.93) --
	(179.95,179.92) --
	(179.78,179.91) --
	(179.62,179.91) --
	(179.45,179.93) --
	(179.27,179.94) --
	(179.09,179.95) --
	(178.92,179.94) --
	(178.75,179.94) --
	(178.58,179.94) --
	(178.42,179.94) --
	(178.24,179.95) --
	(178.08,179.95) --
	(177.91,179.94) --
	(177.74,179.94) --
	(177.58,179.94) --
	(177.48,179.96) --
	(177.29,179.97) --
	(177.12,179.96) --
	(176.94,179.94) --
	(176.77,179.94) --
	(176.61,179.94) --
	(176.43,179.94) --
	(176.25,179.94) --
	(176.09,179.94) --
	(175.91,179.92) --
	(175.75,179.90) --
	(175.59,179.90) --
	(175.43,179.90) --
	(175.27,179.90) --
	(175.11,179.90) --
	(174.93,179.89) --
	(174.76,179.88) --
	(174.53,179.89) --
	(174.44,179.91) --
	(174.27,179.92) --
	(174.10,179.92) --
	(173.94,179.92) --
	(173.78,179.91) --
	(173.62,179.92) --
	(173.45,179.93) --
	(173.28,179.92) --
	(173.11,179.91) --
	(172.93,179.90) --
	(172.78,179.90) --
	(172.61,179.91) --
	(172.45,179.91) --
	(172.28,179.90) --
	(172.12,179.89) --
	(171.96,179.88) --
	(171.81,179.88) --
	(171.65,179.88) --
	(171.48,179.89) --
	(171.39,179.90) --
	(171.22,179.90) --
	(171.05,179.89) --
	(170.88,179.89) --
	(170.71,179.89) --
	(170.54,179.89) --
	(170.37,179.89) --
	(170.20,179.89) --
	(170.03,179.89) --
	(169.87,179.89) --
	(169.70,179.89) --
	(169.53,179.90) --
	(169.36,179.90) --
	(169.20,179.88) --
	(169.03,179.87) --
	(168.88,179.87) --
	(168.70,179.88) --
	(168.55,179.88) --
	(168.38,179.87) --
	(168.22,179.86) --
	(168.05,179.86) --
	(167.88,179.86) --
	(167.72,179.87) --
	(167.54,179.87) --
	(167.37,179.87) --
	(167.20,179.86) --
	(167.12,179.87) --
	(166.96,179.87) --
	(166.79,179.87) --
	(166.62,179.88) --
	(166.45,179.87) --
	(166.29,179.87) --
	(166.13,179.87) --
	(165.97,179.88) --
	(165.80,179.89) --
	(165.64,179.89) --
	(165.48,179.88) --
	(165.32,179.87) --
	(165.15,179.87) --
	(164.99,179.87) --
	(164.81,179.87) --
	(164.64,179.87) --
	(164.47,179.86) --
	(164.31,179.86) --
	(164.14,179.86) --
	(163.97,179.87) --
	(163.80,179.87) --
	(163.63,179.87) --
	(163.46,179.85) --
	(163.29,179.84) --
	(163.13,179.84) --
	(162.96,179.84) --
	(162.79,179.84) --
	(162.63,179.83) --
	(162.47,179.81) --
	(162.39,179.82) --
	(162.24,179.82) --
	(162.07,179.83) --
	(161.90,179.83) --
	(161.74,179.83) --
	(161.57,179.82) --
	(161.41,179.82) --
	(161.25,179.82) --
	(161.08,179.83) --
	(160.91,179.84) --
	(160.74,179.84) --
	(160.57,179.84) --
	(160.41,179.85) --
	(160.26,179.85) --
	(160.09,179.85) --
	(159.93,179.86) --
	(159.77,179.86) --
	(159.62,179.84) --
	(159.46,179.84) --
	(159.31,179.84) --
	(159.15,179.85) --
	(158.99,179.86) --
	(158.92,179.86) --
	(158.75,179.85) --
	(158.59,179.84) --
	(158.42,179.84) --
	(158.26,179.85) --
	(158.09,179.85) --
	(157.92,179.85) --
	(157.75,179.83) --
	(157.59,179.82) --
	(157.42,179.82) --
	(157.34,179.83) --
	(157.15,179.84) --
	(156.98,179.83) --
	(156.80,179.81) --
	(156.62,179.80) --
	(156.46,179.81) --
	(156.28,179.81) --
	(156.12,179.81) --
	(155.95,179.80) --
	(155.78,179.78) --
	(155.70,179.78) --
	(155.53,179.77) --
	(155.36,179.78) --
	(155.18,179.77) --
	(155.02,179.77) --
	(154.84,179.76) --
	(154.68,179.74) --
	(154.51,179.75) --
	(154.34,179.75) --
	(154.17,179.76) --
	(154.00,179.75) --
	(153.91,179.76) --
	(153.74,179.75) --
	(153.58,179.74) --
	(153.42,179.75) --
	(153.25,179.76) --
	(153.08,179.76) --
	(152.92,179.75) --
	(152.76,179.75) --
	(152.60,179.74) --
	(152.44,179.74) --
	(152.36,179.74) --
	(152.21,179.75) --
	(152.05,179.73) --
	(151.89,179.71) --
	(151.74,179.71) --
	(151.52,179.70) --
	(151.36,179.69) --
	(151.21,179.68) --
	(151.05,179.67) --
	(150.89,179.65) --
	(150.81,179.64) --
	(150.63,179.63) --
	(150.47,179.60) --
	(150.31,179.57) --
	(150.15,179.53) --
	(150.00,179.48) --
	(149.84,179.43) --
	(149.68,179.38) --
	(149.51,179.33) --
	(149.36,179.27) --
	(149.26,179.24) --
	(149.11,179.17) --
	(148.97,179.09) --
	(148.82,179.02) --
	(148.66,178.94) --
	(148.53,178.84) --
	(148.39,178.73) --
	(148.25,178.63) --
	(148.13,178.53) --
	(147.99,178.42) --
	(147.86,178.30) --
	(147.75,178.18) --
	(147.65,178.12) --
	(147.55,177.98) --
	(147.46,177.85) --
	(147.34,177.72) --
	(147.24,177.58) --
	(147.14,177.45) --
	(147.07,177.29) --
	(147.00,177.14) --
	(146.94,177.01) --
	(146.89,176.85) --
	(146.82,176.69) --
	(146.78,176.54) --
	(146.75,176.38) --
	(146.67,176.21) --
	(146.66,176.00) --
	(146.64,175.82) --
	(146.62,175.66) --
	(146.63,175.43) --
	(146.65,175.26) --
	(146.67,175.04) --
	(146.70,174.88) --
	(146.71,174.73) --
	(146.65,174.67) --
	(146.65,174.51) --
	(146.66,174.34) --
	(146.65,174.12) --
	(146.65,173.96) --
	(146.67,173.75) --
	(146.70,173.59) --
	(146.71,173.43) --
	(146.72,173.28) --
	(146.69,173.12) --
	(146.68,172.97) --
	(146.70,172.81) --
	(146.72,172.64) --
	(146.74,172.42) --
	(146.74,172.27) --
	(146.75,172.10) --
	(146.76,171.94) --
	(146.77,171.76) --
	(146.76,171.60) --
	(146.76,171.44) --
	(146.76,171.26) --
	(146.77,171.10) --
	(146.78,170.94) --
	(146.80,170.78) --
	(146.81,170.55) --
	(146.81,170.38) --
	(146.81,170.22) --
	(146.82,170.06) --
	(146.84,169.89) --
	(146.85,169.74) --
	(146.84,169.58) --
	(146.80,169.41) --
	(146.80,169.24) --
	(146.81,169.08) --
	(146.81,168.91) --
	(146.82,168.76) --
	(146.81,168.60) --
	(146.81,168.44) --
	(146.81,168.28) --
	(146.83,168.13) --
	(146.82,168.04) --
	(146.82,167.83) --
	(146.82,167.68) --
	(146.81,167.52) --
	(146.82,167.29) --
	(146.84,167.13) --
	(146.85,166.91) --
	(146.84,166.74) --
	(146.83,166.58) --
	(146.82,166.50) --
	(146.81,166.34) --
	(146.81,166.18) --
	(146.81,166.03) --
	(146.81,165.87) --
	(146.80,165.69) --
	(146.79,165.52) --
	(146.80,165.36) --
	(146.82,165.19) --
	(146.82,165.03) --
	(146.80,164.96) --
	(146.80,164.79) --
	(146.80,164.63) --
	(146.80,164.47) --
	(146.82,164.30) --
	(146.83,164.14) --
	(146.84,163.99) --
	(146.85,163.82) --
	(146.85,163.64) --
	(146.85,163.48) --
	(146.85,163.40) --
	(146.86,163.23) --
	(146.87,163.08) --
	(146.87,162.91) --
	(146.86,162.74) --
	(146.86,162.58) --
	(146.87,162.41) --
	(146.86,162.25) --
	(146.84,162.02) --
	(146.81,161.85) --
	(146.80,161.69) --
	(146.80,161.53) --
	(146.80,161.37) --
	(146.79,161.22) --
	(146.77,161.06) --
	(146.75,160.89) --
	(146.73,160.73) --
	(146.72,160.57) --
	(146.71,160.41) --
	(146.69,160.35) --
	(146.65,160.12) --
	(146.63,159.96) --
	(146.60,159.75) --
	(146.57,159.54) --
	(146.53,159.36) --
	(146.48,159.18) --
	(146.44,159.01) --
	(146.40,158.85) --
	(146.34,158.69) --
	(146.25,158.55) --
	(146.17,158.41) --
	(146.08,158.27) --
	(145.97,158.13) --
	(145.84,158.02) --
	(145.69,157.91) --
	(145.55,157.81) --
	(145.41,157.72) --
	(145.24,157.66) --
	(145.07,157.62) --
	(144.89,157.57) --
	(144.72,157.54) --
	(144.55,157.52) --
	(144.36,157.53) --
	(144.16,157.51) --
	(143.97,157.48) --
	(143.84,157.48) --
	(143.63,157.48) --
	(143.41,157.47) --
	(143.26,157.45) --
	(143.11,157.43) --
	(142.96,157.43) --
	(142.79,157.42) --
	(142.63,157.43) --
	(142.47,157.42) --
	(142.30,157.41) --
	(142.14,157.40) --
	(141.98,157.39) --
	(141.80,157.40) --
	(141.64,157.40) --
	(141.47,157.39) --
	(141.31,157.38) --
	(141.14,157.38) --
	(140.97,157.37) --
	(140.80,157.37) --
	(140.62,157.38) --
	(140.44,157.37) --
	(140.27,157.36) --
	(140.09,157.36) --
	(139.91,157.36) --
	(139.73,157.38) --
	(139.56,157.37) --
	(139.37,157.36) --
	(139.20,157.36) --
	(139.04,157.35) --
	(138.87,157.36) --
	(138.70,157.37) --
	(138.53,157.36) --
	(138.44,157.34) --
	(138.26,157.33) --
	(138.09,157.33) --
	(137.92,157.33) --
	(137.74,157.34) --
	(137.56,157.33) --
	(137.38,157.31) --
	(137.22,157.30) --
	(137.04,157.29) --
	(136.86,157.29) --
	(136.69,157.29) --
	(136.52,157.27) --
	(136.34,157.25) --
	(136.18,157.24) --
	(136.01,157.24) --
	(135.83,157.25) --
	(135.67,157.24) --
	(135.49,157.23) --
	(135.30,157.24) --
	(135.13,157.24) --
	(134.95,157.25) --
	(134.76,157.25) --
	(134.59,157.25) --
	(134.42,157.24) --
	(134.25,157.23) --
	(134.07,157.23) --
	(133.89,157.23) --
	(133.72,157.24) --
	(133.54,157.22) --
	(133.37,157.21) --
	(133.20,157.20) --
	(133.02,157.21) --
	(132.84,157.22) --
	(132.67,157.22) --
	(132.49,157.21) --
	(132.31,157.20) --
	(132.49,157.14) --
	(132.32,157.14) --
	(132.13,157.15) --
	(131.96,157.14) --
	(131.78,157.12) --
	(131.61,157.11) --
	(131.45,157.11) --
	(131.27,157.11) --
	(131.09,157.11) --
	(130.92,157.10) --
	(130.75,157.08) --
	(130.58,157.07) --
	(130.40,157.07) --
	(130.22,157.08) --
	(130.05,157.08) --
	(129.87,157.07) --
	(129.70,157.06) --
	(129.53,157.06) --
	(129.36,157.06) --
	(129.24,157.04) --
	(129.08,157.04) --
	(128.90,157.02) --
	(128.73,157.01) --
	(128.57,157.01) --
	(128.38,157.01) --
	(128.21,157.02) --
	(128.04,157.02) --
	(127.86,157.00) --
	(127.69,157.00) --
	(127.51,157.01) --
	(127.33,157.02) --
	(127.16,157.02) --
	(126.98,157.00) --
	(126.80,156.99) --
	(126.63,156.98) --
	(126.43,156.98) --
	(126.24,156.99) --
	(126.06,156.98) --
	(125.98,156.97) --
	(125.81,156.96) --
	(125.63,156.95) --
	(125.45,156.95) --
	(125.26,156.95) --
	(125.08,156.94) --
	(124.91,156.92) --
	(124.74,156.92) --
	(124.57,156.92) --
	(124.38,156.93) --
	(124.21,156.93) --
	(124.03,156.91) --
	(123.86,156.89) --
	(123.69,156.87) --
	(123.51,156.87) --
	(123.32,156.87) --
	(123.14,156.86) --
	(123.10,156.83) --
	(122.93,156.82) --
	(122.77,156.82) --
	(122.61,156.82) --
	(122.46,156.82) --
	(122.24,156.81) --
	(122.07,156.81) --
	(121.89,156.84) --
	(121.75,156.82) --
	(121.64,156.74) --
	(121.47,156.75) --
	(121.30,156.75) --
	(121.11,156.73) --
	(120.91,156.71) --
	(120.76,156.71) --
	(120.60,156.71) --
	(120.45,156.70) --
	(120.29,156.68) --
	(120.13,156.67) --
	(119.97,156.67) --
	(119.87,156.67) --
	(119.71,156.68) --
	(119.54,156.69) --
	(119.37,156.68) --
	(119.20,156.67) --
	(119.03,156.67) --
	(118.85,156.68) --
	(118.67,156.69) --
	(118.50,156.68) --
	(118.32,156.67) --
	(118.15,156.66) --
	(117.97,156.66) --
	(117.79,156.67) --
	(117.60,156.67) --
	(117.42,156.66) --
	(117.24,156.65) --
	(117.07,156.65) --
	(116.90,156.64) --
	(116.72,156.64) --
	(116.53,156.63) --
	(116.35,156.62) --
	(116.18,156.61) --
	(116.01,156.60) --
	(115.82,156.59) --
	(115.64,156.59) --
	(115.47,156.58) --
	(115.29,156.57) --
	(115.13,156.56) --
	(114.96,156.56) --
	(114.77,156.56) --
	(114.60,156.57) --
	(114.42,156.56) --
	(114.25,156.55) --
	(114.08,156.55) --
	(113.91,156.55) --
	(113.83,156.55) --
	(113.65,156.55) --
	(113.47,156.54) --
	(113.30,156.52) --
	(113.13,156.51) --
	(112.96,156.50) --
	(112.77,156.50) --
	(112.60,156.49) --
	(112.43,156.48) --
	(112.25,156.46) --
	(112.08,156.46) --
	(111.90,156.46) --
	(111.71,156.47) --
	(111.53,156.46) --
	(111.35,156.45) --
	(111.18,156.44) --
	(111.00,156.44) --
	(110.80,156.44) --
	(110.62,156.44) --
	(110.44,156.44) --
	(110.26,156.43) --
	(110.09,156.43) --
	(109.91,156.44) --
	(109.73,156.45) --
	(109.56,156.45) --
	(109.37,156.45) --
	(109.19,156.44) --
	(109.02,156.44) --
	(108.83,156.44) --
	(108.64,156.44) --
	(108.45,156.43) --
	(108.26,156.41) --
	(108.10,156.41) --
	(107.91,156.41) --
	(107.74,156.41) --
	(107.56,156.40) --
	(107.37,156.39) --
	(107.19,156.38) --
	(107.01,156.38) --
	(106.82,156.38) --
	(106.64,156.38) --
	(106.45,156.38) --
	(106.28,156.37) --
	(106.11,156.36) --
	(105.93,156.37) --
	(105.74,156.37) --
	(105.56,156.37) --
	(105.38,156.35) --
	(105.20,156.34) --
	(105.03,156.33) --
	(104.85,156.32) --
	(104.66,156.32) --
	(104.49,156.30) --
	(104.31,156.28) --
	(104.14,156.26) --
	(103.96,156.25) --
	(103.77,156.24) --
	(103.60,156.23) --
	(103.43,156.21) --
	(103.25,156.19) --
	(103.09,156.19) --
	(102.91,156.18) --
	(102.73,156.18) --
	(102.56,156.18) --
	(102.39,156.17) --
	(102.22,156.15) --
	(102.07,156.15) --
	(101.91,156.15) --
	(101.71,156.17) --
	(101.61,156.17) --
	(101.43,156.17) --
	(101.26,156.17) --
	(101.09,156.18) --
	(100.92,156.19) --
	(100.74,156.20) --
	(100.57,156.20) --
	(100.39,156.21) --
	(100.22,156.22) --
	(100.05,156.23) --
	( 99.87,156.25) --
	( 99.70,156.25) --
	( 99.52,156.25) --
	( 99.35,156.25) --
	( 99.18,156.27) --
	( 99.01,156.29) --
	( 98.85,156.30) --
	( 98.68,156.30) --
	( 98.52,156.30) --
	( 98.47,156.29) --
	( 98.26,156.32) --
	( 98.09,156.35) --
	( 97.94,156.37) --
	( 97.79,156.39) --
	( 97.58,156.42) --
	( 97.36,156.47) --
	( 97.20,156.51) --
	( 97.05,156.55) --
	( 97.02,156.55) --
	( 96.80,156.59) --
	( 96.60,156.65) --
	( 96.45,156.71) --
	( 96.30,156.76) --
	( 96.15,156.82) --
	( 96.00,156.87) --
	( 95.81,156.97) --
	( 95.67,157.06) --
	( 95.54,157.14) --
	( 95.41,157.23) --
	( 95.27,157.32) --
	( 95.14,157.41) --
	( 95.02,157.50) --
	( 94.88,157.62) --
	( 94.75,157.73) --
	( 94.62,157.83) --
	( 94.49,157.94) --
	( 94.40,158.04) --
	( 94.29,158.16) --
	( 94.18,158.30) --
	( 94.07,158.42) --
	( 93.95,158.55) --
	( 93.84,158.66) --
	( 93.73,158.78) --
	( 93.63,158.92) --
	( 93.53,159.05) --
	( 93.42,159.17) --
	( 93.31,159.29) --
	( 93.26,159.33) --
	( 93.16,159.45) --
	( 93.06,159.59) --
	( 92.95,159.74) --
	( 92.84,159.87) --
	( 92.73,160.00) --
	( 92.63,160.12) --
	( 92.53,160.26) --
	( 92.43,160.40) --
	( 92.33,160.55) --
	( 92.22,160.69) --
	( 92.10,160.82) --
	( 92.00,160.96) --
	( 91.90,161.10) --
	( 91.80,161.25) --
	( 91.70,161.39) --
	( 91.58,161.52) --
	( 91.47,161.65) --
	( 91.41,161.72) --
	( 91.30,161.86) --
	( 91.19,162.00) --
	( 91.08,162.14) --
	( 90.95,162.27) --
	( 90.82,162.40) --
	( 90.71,162.53) --
	( 90.59,162.66) --
	( 90.47,162.79) --
	( 90.34,162.92) --
	( 90.20,163.03) --
	( 90.07,163.15) --
	( 89.93,163.27) --
	( 89.80,163.41) --
	( 89.65,163.52) --
	( 89.50,163.63) --
	( 89.35,163.73) --
	( 89.21,163.83) --
	( 89.13,163.87) --
	( 88.97,163.98) --
	( 88.81,164.08) --
	( 88.65,164.17) --
	( 88.49,164.25) --
	( 88.35,164.35) --
	( 88.19,164.45) --
	( 88.04,164.55) --
	( 87.88,164.64) --
	( 87.72,164.72) --
	( 87.57,164.80) --
	( 87.41,164.89) --
	( 87.25,164.99) --
	( 87.09,165.07) --
	( 86.93,165.15) --
	( 86.77,165.23) --
	( 86.61,165.30) --
	( 86.43,165.39) --
	( 86.36,165.43) --
	( 86.19,165.51) --
	( 86.01,165.58) --
	( 85.84,165.65) --
	( 85.68,165.72) --
	( 85.51,165.79) --
	( 85.34,165.86) --
	( 85.17,165.92) --
	( 85.00,165.97) --
	( 84.83,166.02) --
	( 84.65,166.07) --
	( 84.47,166.14) --
	( 84.29,166.18) --
	( 84.11,166.22) --
	( 83.93,166.26) --
	( 83.76,166.30) --
	( 83.58,166.35) --
	( 83.39,166.39) --
	( 83.31,166.37) --
	( 83.13,166.39) --
	( 82.95,166.40) --
	( 82.77,166.42) --
	( 82.59,166.46) --
	( 82.41,166.49) --
	( 82.23,166.52) --
	( 82.05,166.54) --
	( 81.88,166.57) --
	( 81.70,166.59) --
	( 81.52,166.63) --
	( 81.34,166.64) --
	( 81.15,166.66) --
	( 80.98,166.67) --
	( 80.80,166.68) --
	( 80.62,166.70) --
	( 80.45,166.72) --
	( 80.27,166.73) --
	( 80.12,166.74) --
	( 79.94,166.74) --
	( 79.76,166.76) --
	( 79.58,166.78) --
	( 79.40,166.78) --
	( 79.22,166.79) --
	( 79.05,166.79) --
	( 78.87,166.81) --
	( 78.69,166.83) --
	( 78.51,166.85) --
	( 78.34,166.84) --
	( 78.16,166.83) --
	( 78.00,166.84) --
	( 77.82,166.85) --
	( 77.64,166.86) --
	( 77.47,166.86) --
	( 77.29,166.84) --
	( 77.11,166.84) --
	( 77.00,166.89) --
	( 76.82,166.90) --
	( 76.65,166.91) --
	( 76.48,166.91) --
	( 76.30,166.89) --
	( 76.13,166.89) --
	( 75.96,166.89) --
	( 75.78,166.89) --
	( 75.61,166.89) --
	( 75.43,166.87) --
	( 75.26,166.85) --
	( 75.09,166.84) --
	( 74.91,166.83) --
	( 74.73,166.83) --
	( 74.56,166.81) --
	( 74.39,166.78) --
	( 74.21,166.76) --
	( 74.05,166.74) --
	( 73.86,166.73) --
	( 73.68,166.73) --
	( 73.50,166.70) --
	( 73.32,166.67) --
	( 73.15,166.64) --
	( 72.97,166.62) --
	( 72.78,166.60) --
	( 72.60,166.58) --
	( 72.43,166.54) --
	( 72.25,166.50) --
	( 72.08,166.48) --
	( 71.90,166.46) --
	( 71.73,166.43) --
	( 71.56,166.39) --
	( 71.37,166.35) --
	( 71.21,166.31) --
	( 71.03,166.27) --
	( 70.93,166.26) --
	( 70.75,166.22) --
	( 70.58,166.17) --
	( 70.41,166.11) --
	( 70.24,166.06) --
	( 70.07,166.01) --
	( 69.89,165.95) --
	( 69.72,165.89) --
	( 69.55,165.81) --
	( 69.38,165.74) --
	( 69.22,165.66) --
	( 69.04,165.59) --
	( 68.87,165.52) --
	( 68.71,165.44) --
	( 68.54,165.35) --
	( 68.46,165.31) --
	( 68.31,165.23) --
	( 68.13,165.15) --
	( 67.96,165.07) --
	( 67.80,164.98) --
	( 67.64,164.89) --
	( 67.49,164.80) --
	( 67.34,164.71) --
	( 67.18,164.63) --
	( 67.03,164.53) --
	( 66.88,164.42) --
	( 66.73,164.32) --
	( 66.59,164.22) --
	( 66.42,164.12) --
	( 66.27,164.01) --
	( 66.13,163.90) --
	( 65.99,163.79) --
	( 65.88,163.70) --
	( 65.73,163.60) --
	( 65.57,163.49) --
	( 65.43,163.39) --
	( 65.30,163.26) --
	( 65.18,163.14) --
	( 65.05,163.02) --
	( 64.91,162.90) --
	( 64.78,162.77) --
	( 64.66,162.65) --
	( 64.54,162.52) --
	( 64.42,162.39) --
	( 64.29,162.28) --
	( 64.16,162.16) --
	( 64.04,162.04) --
	( 63.92,161.91) --
	( 63.81,161.77) --
	( 63.70,161.64) --
	( 63.61,161.55) --
	( 63.50,161.42) --
	( 63.40,161.28) --
	( 63.31,161.14) --
	( 63.22,161.01) --
	( 63.13,160.88) --
	( 63.03,160.74) --
	( 62.93,160.60) --
	( 62.84,160.46) --
	( 62.76,160.32) --
	( 62.67,160.18) --
	( 62.58,160.05) --
	( 62.49,159.91) --
	( 62.41,159.77) --
	( 62.33,159.62) --
	( 62.26,159.48) --
	( 62.18,159.35) --
	( 62.09,159.21) --
	( 62.00,159.07) --
	( 61.92,158.93) --
	( 61.89,158.89) --
	( 61.82,158.74) --
	( 61.71,158.55) --
	( 61.61,158.41) --
	( 61.53,158.27) --
	( 61.42,158.07) --
	( 61.32,157.87) --
	( 61.20,157.69) --
	( 61.11,157.57) --
	( 61.02,157.45) --
	( 60.90,157.26) --
	( 60.78,157.08) --
	( 60.69,156.96) --
	( 60.59,156.84) --
	( 60.50,156.72) --
	( 60.36,156.55) --
	( 60.23,156.40) --
	( 60.11,156.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.34, 76.20) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.34,113.69) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.34,151.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.34,188.66) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54, 79.23) --
	( 46.29, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,116.72) --
	( 46.29,116.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,154.21) --
	( 46.29,154.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,191.69) --
	( 46.29,191.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.86, 70.86) --
	( 54.86, 73.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 70.86) --
	( 92.35, 73.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.84, 70.86) --
	(129.84, 73.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.32, 70.86) --
	(167.32, 73.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.81, 70.86) --
	(204.81, 73.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.86, 62.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.35, 62.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.84, 62.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.32, 62.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.81, 62.60) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.64, 43.31) {X (m)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.46) {Y (m)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.66, 79.05) rectangle (127.55,130.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.16,118.24) {Trajectory};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 60.16, 99.00) rectangle ( 74.61,113.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.60,106.23) -- ( 73.16,106.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 60.16, 84.55) rectangle ( 74.61, 99.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.60, 91.78) -- ( 73.16, 91.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.61,103.82) {Ground Truth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.61, 89.37) {UPSLAM};
\end{scope}
\end{tikzpicture}


==> figs/newer-valid.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-12 13:31:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 52.16, 37.94) rectangle (211.31, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.16, 37.94) rectangle (211.31, 95.68);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.16, 49.03) --
	(211.31, 49.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.16, 65.96) --
	(211.31, 65.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.16, 82.89) --
	(211.31, 82.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.03, 37.94) --
	( 83.03, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 37.94) --
	(130.31, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.60, 37.94) --
	(177.60, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 40.56) --
	(211.31, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 57.49) --
	(211.31, 57.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 74.43) --
	(211.31, 74.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 91.36) --
	(211.31, 91.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.38, 37.94) --
	( 59.38, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.67, 37.94) --
	(106.67, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.95, 37.94) --
	(153.95, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.24, 37.94) --
	(201.24, 95.68);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.39, 46.03) --
	( 61.22, 57.58) --
	( 63.06, 84.53) --
	( 64.89, 89.35) --
	( 66.72, 86.89) --
	( 68.55, 91.07) --
	( 70.38, 87.58) --
	( 72.21, 85.52) --
	( 74.04, 81.14) --
	( 75.88, 81.54) --
	( 77.71, 88.17) --
	( 79.54, 82.97) --
	( 81.37, 77.99) --
	( 83.20, 73.61) --
	( 85.03, 76.98) --
	( 86.86, 78.90) --
	( 88.70, 79.73) --
	( 90.53, 84.95) --
	( 92.36, 84.83) --
	( 94.19, 89.06) --
	( 96.02, 88.05) --
	( 97.85, 90.68) --
	( 99.68, 83.57) --
	(101.52, 80.61) --
	(103.35, 81.30) --
	(105.18, 84.43) --
	(107.01, 83.87) --
	(108.84, 87.06) --
	(110.67, 86.17) --
	(112.50, 86.93) --
	(114.34, 87.42) --
	(116.17, 86.92) --
	(118.00, 85.94) --
	(119.83, 82.17) --
	(121.66, 82.71) --
	(123.49, 73.15) --
	(125.32, 79.34) --
	(127.16, 84.42) --
	(128.99, 88.85) --
	(130.82, 89.90) --
	(132.65, 90.36) --
	(134.48, 88.01) --
	(136.31, 88.13) --
	(138.14, 90.24) --
	(139.98, 91.01) --
	(141.81, 91.27) --
	(143.64, 90.17) --
	(145.47, 87.50) --
	(147.30, 84.34) --
	(149.13, 65.87) --
	(150.96, 87.69) --
	(152.80, 79.79) --
	(154.63, 83.18) --
	(156.46, 84.20) --
	(158.29, 76.34) --
	(160.12, 88.99) --
	(161.95, 90.72) --
	(163.78, 90.97) --
	(165.62, 81.45) --
	(167.45, 87.74) --
	(169.28, 86.55) --
	(171.11, 86.63) --
	(172.94, 82.74) --
	(174.77, 85.24) --
	(176.60, 83.82) --
	(178.44, 87.98) --
	(180.27, 90.53) --
	(182.10, 89.63) --
	(183.93, 83.00) --
	(185.76, 79.79) --
	(187.59, 84.23) --
	(189.42, 78.90) --
	(191.26, 72.76) --
	(193.09, 87.99) --
	(194.92, 84.75) --
	(196.75, 89.92) --
	(198.58, 90.73) --
	(200.41, 89.32) --
	(202.24, 90.29) --
	(204.08, 77.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.21, 37.53) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.21, 54.46) {30000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.21, 71.40) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.21, 88.33) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 40.56) --
	( 52.16, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 57.49) --
	( 52.16, 57.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 74.43) --
	( 52.16, 74.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 91.36) --
	( 52.16, 91.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.38, 35.19) --
	( 59.38, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.67, 35.19) --
	(106.67, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.95, 35.19) --
	(153.95, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.24, 35.19) --
	(201.24, 37.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.38, 26.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.67, 26.93) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.95, 26.93) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.24, 26.93) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.73,  7.64) {Sweep Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 66.81) {Point Count};
\end{scope}
\end{tikzpicture}


==> figs/xavier-perf.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-14 03:24:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.56, 37.94) rectangle (232.99,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.56, 37.94) rectangle (232.99,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.56, 67.44) --
	(232.99, 67.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.56,113.99) --
	(232.99,113.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.56,160.53) --
	(232.99,160.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.56, 44.17) --
	(232.99, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.56, 90.72) --
	(232.99, 90.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.56,137.26) --
	(232.99,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 37.94) --
	( 66.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 37.94) --
	( 83.16,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.20, 37.94) --
	(100.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 37.94) --
	(139.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.40, 37.94) --
	(196.40,175.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 43.58, 44.31) --
	( 43.94, 44.31) --
	( 44.29, 44.32) --
	( 44.64, 44.33) --
	( 44.99, 44.35) --
	( 45.35, 44.37) --
	( 45.70, 44.40) --
	( 46.05, 44.45) --
	( 46.41, 44.51) --
	( 46.76, 44.59) --
	( 47.11, 44.70) --
	( 47.47, 44.84) --
	( 47.82, 45.01) --
	( 48.17, 45.22) --
	( 48.52, 45.48) --
	( 48.88, 45.78) --
	( 49.23, 46.12) --
	( 49.58, 46.51) --
	( 49.94, 46.94) --
	( 50.29, 47.40) --
	( 50.64, 47.89) --
	( 51.00, 48.40) --
	( 51.35, 48.92) --
	( 51.70, 49.46) --
	( 52.05, 50.01) --
	( 52.41, 50.57) --
	( 52.76, 51.15) --
	( 53.11, 51.76) --
	( 53.47, 52.43) --
	( 53.82, 53.18) --
	( 54.17, 54.06) --
	( 54.53, 55.09) --
	( 54.88, 56.36) --
	( 55.23, 57.90) --
	( 55.59, 59.74) --
	( 55.94, 61.91) --
	( 56.29, 64.43) --
	( 56.64, 67.30) --
	( 57.00, 70.51) --
	( 57.35, 74.03) --
	( 57.70, 77.82) --
	( 58.06, 81.80) --
	( 58.41, 85.89) --
	( 58.76, 89.98) --
	( 59.12, 94.00) --
	( 59.47, 97.89) --
	( 59.82,101.58) --
	( 60.17,105.04) --
	( 60.53,108.27) --
	( 60.88,111.28) --
	( 61.23,114.10) --
	( 61.59,116.81) --
	( 61.94,119.49) --
	( 62.29,122.21) --
	( 62.65,125.03) --
	( 63.00,128.00) --
	( 63.35,131.13) --
	( 63.70,134.43) --
	( 64.06,137.87) --
	( 64.41,141.40) --
	( 64.76,144.92) --
	( 65.12,148.34) --
	( 65.47,151.60) --
	( 65.82,154.61) --
	( 66.18,157.32) --
	( 66.53,159.71) --
	( 66.88,161.75) --
	( 67.23,163.45) --
	( 67.59,164.80) --
	( 67.94,165.89) --
	( 68.29,166.75) --
	( 68.65,167.44) --
	( 69.00,167.97) --
	( 69.35,168.38) --
	( 69.71,168.68) --
	( 70.06,168.86) --
	( 70.41,168.94) --
	( 70.76,168.87) --
	( 71.12,168.65) --
	( 71.47,168.28) --
	( 71.82,167.75) --
	( 72.18,167.04) --
	( 72.53,166.17) --
	( 72.88,165.12) --
	( 73.24,163.89) --
	( 73.59,162.50) --
	( 73.94,160.93) --
	( 74.29,159.19) --
	( 74.65,157.29) --
	( 75.00,155.23) --
	( 75.35,153.02) --
	( 75.71,150.64) --
	( 76.06,148.11) --
	( 76.41,145.43) --
	( 76.77,142.61) --
	( 77.12,139.63) --
	( 77.47,136.52) --
	( 77.82,133.31) --
	( 78.18,129.99) --
	( 78.53,126.59) --
	( 78.88,123.12) --
	( 79.24,119.59) --
	( 79.59,116.03) --
	( 79.94,112.46) --
	( 80.30,108.88) --
	( 80.65,105.32) --
	( 81.00,101.80) --
	( 81.35, 98.33) --
	( 81.71, 94.92) --
	( 82.06, 91.59) --
	( 82.41, 88.35) --
	( 82.77, 85.22) --
	( 83.12, 82.19) --
	( 83.47, 79.30) --
	( 83.83, 76.53) --
	( 84.18, 73.90) --
	( 84.53, 71.40) --
	( 84.89, 69.04) --
	( 85.24, 66.82) --
	( 85.59, 64.74) --
	( 85.94, 62.81) --
	( 86.30, 61.01) --
	( 86.65, 59.36) --
	( 87.00, 57.85) --
	( 87.36, 56.47) --
	( 87.71, 55.22) --
	( 88.06, 54.08) --
	( 88.42, 53.05) --
	( 88.77, 52.13) --
	( 89.12, 51.30) --
	( 89.47, 50.57) --
	( 89.83, 49.93) --
	( 90.18, 49.37) --
	( 90.53, 48.87) --
	( 90.89, 48.43) --
	( 91.24, 48.05) --
	( 91.59, 47.71) --
	( 91.95, 47.41) --
	( 92.30, 47.14) --
	( 92.65, 46.91) --
	( 93.00, 46.70) --
	( 93.36, 46.51) --
	( 93.71, 46.34) --
	( 94.06, 46.18) --
	( 94.42, 46.03) --
	( 94.77, 45.89) --
	( 95.12, 45.76) --
	( 95.48, 45.64) --
	( 95.83, 45.53) --
	( 96.18, 45.42) --
	( 96.53, 45.32) --
	( 96.89, 45.22) --
	( 97.24, 45.13) --
	( 97.59, 45.05) --
	( 97.95, 44.97) --
	( 98.30, 44.89) --
	( 98.65, 44.82) --
	( 99.01, 44.76) --
	( 99.36, 44.70) --
	( 99.71, 44.65) --
	(100.06, 44.60) --
	(100.42, 44.56) --
	(100.77, 44.52) --
	(101.12, 44.48) --
	(101.48, 44.45) --
	(101.83, 44.43) --
	(102.18, 44.40) --
	(102.54, 44.38) --
	(102.89, 44.36) --
	(103.24, 44.34) --
	(103.59, 44.33) --
	(103.95, 44.31) --
	(104.30, 44.30) --
	(104.65, 44.29) --
	(105.01, 44.27) --
	(105.36, 44.26) --
	(105.71, 44.26) --
	(106.07, 44.25) --
	(106.42, 44.24) --
	(106.77, 44.24) --
	(107.12, 44.23) --
	(107.48, 44.23) --
	(107.83, 44.22) --
	(108.18, 44.22) --
	(108.54, 44.22) --
	(108.89, 44.22) --
	(109.24, 44.22) --
	(109.60, 44.21) --
	(109.95, 44.21) --
	(110.30, 44.21) --
	(110.65, 44.21) --
	(111.01, 44.21) --
	(111.36, 44.22) --
	(111.71, 44.22) --
	(112.07, 44.22) --
	(112.42, 44.22) --
	(112.77, 44.22) --
	(113.13, 44.23) --
	(113.48, 44.23) --
	(113.83, 44.24) --
	(114.19, 44.24) --
	(114.54, 44.25) --
	(114.89, 44.25) --
	(115.24, 44.26) --
	(115.60, 44.26) --
	(115.95, 44.27) --
	(116.30, 44.28) --
	(116.66, 44.28) --
	(117.01, 44.29) --
	(117.36, 44.29) --
	(117.72, 44.30) --
	(118.07, 44.30) --
	(118.42, 44.30) --
	(118.77, 44.31) --
	(119.13, 44.31) --
	(119.48, 44.31) --
	(119.83, 44.31) --
	(120.19, 44.31) --
	(120.54, 44.31) --
	(120.89, 44.31) --
	(121.25, 44.31) --
	(121.60, 44.31) --
	(121.95, 44.31) --
	(122.30, 44.31) --
	(122.66, 44.31) --
	(123.01, 44.32) --
	(123.36, 44.33) --
	(123.72, 44.34) --
	(124.07, 44.35) --
	(124.42, 44.37) --
	(124.78, 44.39) --
	(125.13, 44.41) --
	(125.48, 44.44) --
	(125.83, 44.47) --
	(126.19, 44.50) --
	(126.54, 44.53) --
	(126.89, 44.57) --
	(127.25, 44.60) --
	(127.60, 44.64) --
	(127.95, 44.68) --
	(128.31, 44.72) --
	(128.66, 44.76) --
	(129.01, 44.80) --
	(129.36, 44.84) --
	(129.72, 44.89) --
	(130.07, 44.93) --
	(130.42, 44.98) --
	(130.78, 45.03) --
	(131.13, 45.09) --
	(131.48, 45.14) --
	(131.84, 45.20) --
	(132.19, 45.27) --
	(132.54, 45.34) --
	(132.89, 45.41) --
	(133.25, 45.49) --
	(133.60, 45.57) --
	(133.95, 45.66) --
	(134.31, 45.75) --
	(134.66, 45.84) --
	(135.01, 45.93) --
	(135.37, 46.03) --
	(135.72, 46.12) --
	(136.07, 46.22) --
	(136.42, 46.31) --
	(136.78, 46.41) --
	(137.13, 46.50) --
	(137.48, 46.60) --
	(137.84, 46.68) --
	(138.19, 46.77) --
	(138.54, 46.85) --
	(138.90, 46.92) --
	(139.25, 46.99) --
	(139.60, 47.05) --
	(139.95, 47.10) --
	(140.31, 47.14) --
	(140.66, 47.17) --
	(141.01, 47.19) --
	(141.37, 47.20) --
	(141.72, 47.20) --
	(142.07, 47.18) --
	(142.43, 47.16) --
	(142.78, 47.12) --
	(143.13, 47.07) --
	(143.48, 47.01) --
	(143.84, 46.94) --
	(144.19, 46.85) --
	(144.54, 46.76) --
	(144.90, 46.66) --
	(145.25, 46.56) --
	(145.60, 46.45) --
	(145.96, 46.33) --
	(146.31, 46.22) --
	(146.66, 46.10) --
	(147.02, 45.98) --
	(147.37, 45.86) --
	(147.72, 45.75) --
	(148.07, 45.64) --
	(148.43, 45.54) --
	(148.78, 45.45) --
	(149.13, 45.36) --
	(149.49, 45.29) --
	(149.84, 45.22) --
	(150.19, 45.16) --
	(150.55, 45.11) --
	(150.90, 45.07) --
	(151.25, 45.04) --
	(151.60, 45.02) --
	(151.96, 45.00) --
	(152.31, 44.99) --
	(152.66, 44.99) --
	(153.02, 44.99) --
	(153.37, 45.00) --
	(153.72, 45.01) --
	(154.08, 45.03) --
	(154.43, 45.05) --
	(154.78, 45.07) --
	(155.13, 45.10) --
	(155.49, 45.13) --
	(155.84, 45.17) --
	(156.19, 45.20) --
	(156.55, 45.24) --
	(156.90, 45.28) --
	(157.25, 45.33) --
	(157.61, 45.37) --
	(157.96, 45.41) --
	(158.31, 45.46) --
	(158.66, 45.50) --
	(159.02, 45.54) --
	(159.37, 45.57) --
	(159.72, 45.60) --
	(160.08, 45.62) --
	(160.43, 45.64) --
	(160.78, 45.65) --
	(161.14, 45.65) --
	(161.49, 45.65) --
	(161.84, 45.64) --
	(162.19, 45.62) --
	(162.55, 45.59) --
	(162.90, 45.56) --
	(163.25, 45.52) --
	(163.61, 45.48) --
	(163.96, 45.43) --
	(164.31, 45.38) --
	(164.67, 45.33) --
	(165.02, 45.28) --
	(165.37, 45.23) --
	(165.72, 45.18) --
	(166.08, 45.13) --
	(166.43, 45.09) --
	(166.78, 45.05) --
	(167.14, 45.01) --
	(167.49, 44.97) --
	(167.84, 44.94) --
	(168.20, 44.91) --
	(168.55, 44.89) --
	(168.90, 44.87) --
	(169.25, 44.85) --
	(169.61, 44.83) --
	(169.96, 44.81) --
	(170.31, 44.80) --
	(170.67, 44.78) --
	(171.02, 44.76) --
	(171.37, 44.75) --
	(171.73, 44.73) --
	(172.08, 44.71) --
	(172.43, 44.69) --
	(172.78, 44.67) --
	(173.14, 44.64) --
	(173.49, 44.62) --
	(173.84, 44.60) --
	(174.20, 44.58) --
	(174.55, 44.56) --
	(174.90, 44.54) --
	(175.26, 44.53) --
	(175.61, 44.51) --
	(175.96, 44.50) --
	(176.32, 44.49) --
	(176.67, 44.48) --
	(177.02, 44.47) --
	(177.37, 44.47) --
	(177.73, 44.46) --
	(178.08, 44.46) --
	(178.43, 44.46) --
	(178.79, 44.46) --
	(179.14, 44.46) --
	(179.49, 44.46) --
	(179.85, 44.47) --
	(180.20, 44.47) --
	(180.55, 44.47) --
	(180.90, 44.47) --
	(181.26, 44.47) --
	(181.61, 44.47) --
	(181.96, 44.47) --
	(182.32, 44.46) --
	(182.67, 44.45) --
	(183.02, 44.45) --
	(183.38, 44.44) --
	(183.73, 44.43) --
	(184.08, 44.42) --
	(184.43, 44.41) --
	(184.79, 44.40) --
	(185.14, 44.39) --
	(185.49, 44.38) --
	(185.85, 44.38) --
	(186.20, 44.37) --
	(186.55, 44.36) --
	(186.91, 44.36) --
	(187.26, 44.36) --
	(187.61, 44.35) --
	(187.96, 44.35) --
	(188.32, 44.35) --
	(188.67, 44.35) --
	(189.02, 44.35) --
	(189.38, 44.36) --
	(189.73, 44.36) --
	(190.08, 44.36) --
	(190.44, 44.36) --
	(190.79, 44.36) --
	(191.14, 44.36) --
	(191.49, 44.36) --
	(191.85, 44.36) --
	(192.20, 44.36) --
	(192.55, 44.36) --
	(192.91, 44.36) --
	(193.26, 44.36) --
	(193.61, 44.36) --
	(193.97, 44.36) --
	(194.32, 44.36) --
	(194.67, 44.36) --
	(195.02, 44.35) --
	(195.38, 44.35) --
	(195.73, 44.34) --
	(196.08, 44.33) --
	(196.44, 44.33) --
	(196.79, 44.32) --
	(197.14, 44.31) --
	(197.50, 44.30) --
	(197.85, 44.29) --
	(198.20, 44.28) --
	(198.55, 44.27) --
	(198.91, 44.26) --
	(199.26, 44.25) --
	(199.61, 44.24) --
	(199.97, 44.23) --
	(200.32, 44.22) --
	(200.67, 44.22) --
	(201.03, 44.21) --
	(201.38, 44.21) --
	(201.73, 44.21) --
	(202.08, 44.21) --
	(202.44, 44.21) --
	(202.79, 44.21) --
	(203.14, 44.21) --
	(203.50, 44.21) --
	(203.85, 44.21) --
	(204.20, 44.22) --
	(204.56, 44.22) --
	(204.91, 44.22) --
	(205.26, 44.23) --
	(205.61, 44.23) --
	(205.97, 44.23) --
	(206.32, 44.24) --
	(206.67, 44.24) --
	(207.03, 44.24) --
	(207.38, 44.24) --
	(207.73, 44.24) --
	(208.09, 44.24) --
	(208.44, 44.24) --
	(208.79, 44.23) --
	(209.15, 44.23) --
	(209.50, 44.23) --
	(209.85, 44.22) --
	(210.20, 44.22) --
	(210.56, 44.21) --
	(210.91, 44.21) --
	(211.26, 44.20) --
	(211.62, 44.20) --
	(211.97, 44.20) --
	(212.32, 44.19) --
	(212.68, 44.19) --
	(213.03, 44.19) --
	(213.38, 44.18) --
	(213.73, 44.18) --
	(214.09, 44.18) --
	(214.44, 44.18) --
	(214.79, 44.18) --
	(215.15, 44.18) --
	(215.50, 44.18) --
	(215.85, 44.18) --
	(216.21, 44.18) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17) --
	(223.97, 44.17) --
	(223.62, 44.17) --
	(223.27, 44.17) --
	(222.91, 44.17) --
	(222.56, 44.17) --
	(222.21, 44.17) --
	(221.85, 44.17) --
	(221.50, 44.17) --
	(221.15, 44.17) --
	(220.79, 44.17) --
	(220.44, 44.17) --
	(220.09, 44.17) --
	(219.74, 44.17) --
	(219.38, 44.17) --
	(219.03, 44.17) --
	(218.68, 44.17) --
	(218.32, 44.17) --
	(217.97, 44.17) --
	(217.62, 44.17) --
	(217.26, 44.17) --
	(216.91, 44.17) --
	(216.56, 44.17) --
	(216.21, 44.17) --
	(215.85, 44.17) --
	(215.50, 44.17) --
	(215.15, 44.17) --
	(214.79, 44.17) --
	(214.44, 44.17) --
	(214.09, 44.17) --
	(213.73, 44.17) --
	(213.38, 44.17) --
	(213.03, 44.17) --
	(212.68, 44.17) --
	(212.32, 44.17) --
	(211.97, 44.17) --
	(211.62, 44.17) --
	(211.26, 44.17) --
	(210.91, 44.17) --
	(210.56, 44.17) --
	(210.20, 44.17) --
	(209.85, 44.17) --
	(209.50, 44.17) --
	(209.15, 44.17) --
	(208.79, 44.17) --
	(208.44, 44.17) --
	(208.09, 44.17) --
	(207.73, 44.17) --
	(207.38, 44.17) --
	(207.03, 44.17) --
	(206.67, 44.17) --
	(206.32, 44.17) --
	(205.97, 44.17) --
	(205.61, 44.17) --
	(205.26, 44.17) --
	(204.91, 44.17) --
	(204.56, 44.17) --
	(204.20, 44.17) --
	(203.85, 44.17) --
	(203.50, 44.17) --
	(203.14, 44.17) --
	(202.79, 44.17) --
	(202.44, 44.17) --
	(202.08, 44.17) --
	(201.73, 44.17) --
	(201.38, 44.17) --
	(201.03, 44.17) --
	(200.67, 44.17) --
	(200.32, 44.17) --
	(199.97, 44.17) --
	(199.61, 44.17) --
	(199.26, 44.17) --
	(198.91, 44.17) --
	(198.55, 44.17) --
	(198.20, 44.17) --
	(197.85, 44.17) --
	(197.50, 44.17) --
	(197.14, 44.17) --
	(196.79, 44.17) --
	(196.44, 44.17) --
	(196.08, 44.17) --
	(195.73, 44.17) --
	(195.38, 44.17) --
	(195.02, 44.17) --
	(194.67, 44.17) --
	(194.32, 44.17) --
	(193.97, 44.17) --
	(193.61, 44.17) --
	(193.26, 44.17) --
	(192.91, 44.17) --
	(192.55, 44.17) --
	(192.20, 44.17) --
	(191.85, 44.17) --
	(191.49, 44.17) --
	(191.14, 44.17) --
	(190.79, 44.17) --
	(190.44, 44.17) --
	(190.08, 44.17) --
	(189.73, 44.17) --
	(189.38, 44.17) --
	(189.02, 44.17) --
	(188.67, 44.17) --
	(188.32, 44.17) --
	(187.96, 44.17) --
	(187.61, 44.17) --
	(187.26, 44.17) --
	(186.91, 44.17) --
	(186.55, 44.17) --
	(186.20, 44.17) --
	(185.85, 44.17) --
	(185.49, 44.17) --
	(185.14, 44.17) --
	(184.79, 44.17) --
	(184.43, 44.17) --
	(184.08, 44.17) --
	(183.73, 44.17) --
	(183.38, 44.17) --
	(183.02, 44.17) --
	(182.67, 44.17) --
	(182.32, 44.17) --
	(181.96, 44.17) --
	(181.61, 44.17) --
	(181.26, 44.17) --
	(180.90, 44.17) --
	(180.55, 44.17) --
	(180.20, 44.17) --
	(179.85, 44.17) --
	(179.49, 44.17) --
	(179.14, 44.17) --
	(178.79, 44.17) --
	(178.43, 44.17) --
	(178.08, 44.17) --
	(177.73, 44.17) --
	(177.37, 44.17) --
	(177.02, 44.17) --
	(176.67, 44.17) --
	(176.32, 44.17) --
	(175.96, 44.17) --
	(175.61, 44.17) --
	(175.26, 44.17) --
	(174.90, 44.17) --
	(174.55, 44.17) --
	(174.20, 44.17) --
	(173.84, 44.17) --
	(173.49, 44.17) --
	(173.14, 44.17) --
	(172.78, 44.17) --
	(172.43, 44.17) --
	(172.08, 44.17) --
	(171.73, 44.17) --
	(171.37, 44.17) --
	(171.02, 44.17) --
	(170.67, 44.17) --
	(170.31, 44.17) --
	(169.96, 44.17) --
	(169.61, 44.17) --
	(169.25, 44.17) --
	(168.90, 44.17) --
	(168.55, 44.17) --
	(168.20, 44.17) --
	(167.84, 44.17) --
	(167.49, 44.17) --
	(167.14, 44.17) --
	(166.78, 44.17) --
	(166.43, 44.17) --
	(166.08, 44.17) --
	(165.72, 44.17) --
	(165.37, 44.17) --
	(165.02, 44.17) --
	(164.67, 44.17) --
	(164.31, 44.17) --
	(163.96, 44.17) --
	(163.61, 44.17) --
	(163.25, 44.17) --
	(162.90, 44.17) --
	(162.55, 44.17) --
	(162.19, 44.17) --
	(161.84, 44.17) --
	(161.49, 44.17) --
	(161.14, 44.17) --
	(160.78, 44.17) --
	(160.43, 44.17) --
	(160.08, 44.17) --
	(159.72, 44.17) --
	(159.37, 44.17) --
	(159.02, 44.17) --
	(158.66, 44.17) --
	(158.31, 44.17) --
	(157.96, 44.17) --
	(157.61, 44.17) --
	(157.25, 44.17) --
	(156.90, 44.17) --
	(156.55, 44.17) --
	(156.19, 44.17) --
	(155.84, 44.17) --
	(155.49, 44.17) --
	(155.13, 44.17) --
	(154.78, 44.17) --
	(154.43, 44.17) --
	(154.08, 44.17) --
	(153.72, 44.17) --
	(153.37, 44.17) --
	(153.02, 44.17) --
	(152.66, 44.17) --
	(152.31, 44.17) --
	(151.96, 44.17) --
	(151.60, 44.17) --
	(151.25, 44.17) --
	(150.90, 44.17) --
	(150.55, 44.17) --
	(150.19, 44.17) --
	(149.84, 44.17) --
	(149.49, 44.17) --
	(149.13, 44.17) --
	(148.78, 44.17) --
	(148.43, 44.17) --
	(148.07, 44.17) --
	(147.72, 44.17) --
	(147.37, 44.17) --
	(147.02, 44.17) --
	(146.66, 44.17) --
	(146.31, 44.17) --
	(145.96, 44.17) --
	(145.60, 44.17) --
	(145.25, 44.17) --
	(144.90, 44.17) --
	(144.54, 44.17) --
	(144.19, 44.17) --
	(143.84, 44.17) --
	(143.48, 44.17) --
	(143.13, 44.17) --
	(142.78, 44.17) --
	(142.43, 44.17) --
	(142.07, 44.17) --
	(141.72, 44.17) --
	(141.37, 44.17) --
	(141.01, 44.17) --
	(140.66, 44.17) --
	(140.31, 44.17) --
	(139.95, 44.17) --
	(139.60, 44.17) --
	(139.25, 44.17) --
	(138.90, 44.17) --
	(138.54, 44.17) --
	(138.19, 44.17) --
	(137.84, 44.17) --
	(137.48, 44.17) --
	(137.13, 44.17) --
	(136.78, 44.17) --
	(136.42, 44.17) --
	(136.07, 44.17) --
	(135.72, 44.17) --
	(135.37, 44.17) --
	(135.01, 44.17) --
	(134.66, 44.17) --
	(134.31, 44.17) --
	(133.95, 44.17) --
	(133.60, 44.17) --
	(133.25, 44.17) --
	(132.89, 44.17) --
	(132.54, 44.17) --
	(132.19, 44.17) --
	(131.84, 44.17) --
	(131.48, 44.17) --
	(131.13, 44.17) --
	(130.78, 44.17) --
	(130.42, 44.17) --
	(130.07, 44.17) --
	(129.72, 44.17) --
	(129.36, 44.17) --
	(129.01, 44.17) --
	(128.66, 44.17) --
	(128.31, 44.17) --
	(127.95, 44.17) --
	(127.60, 44.17) --
	(127.25, 44.17) --
	(126.89, 44.17) --
	(126.54, 44.17) --
	(126.19, 44.17) --
	(125.83, 44.17) --
	(125.48, 44.17) --
	(125.13, 44.17) --
	(124.78, 44.17) --
	(124.42, 44.17) --
	(124.07, 44.17) --
	(123.72, 44.17) --
	(123.36, 44.17) --
	(123.01, 44.17) --
	(122.66, 44.17) --
	(122.30, 44.17) --
	(121.95, 44.17) --
	(121.60, 44.17) --
	(121.25, 44.17) --
	(120.89, 44.17) --
	(120.54, 44.17) --
	(120.19, 44.17) --
	(119.83, 44.17) --
	(119.48, 44.17) --
	(119.13, 44.17) --
	(118.77, 44.17) --
	(118.42, 44.17) --
	(118.07, 44.17) --
	(117.72, 44.17) --
	(117.36, 44.17) --
	(117.01, 44.17) --
	(116.66, 44.17) --
	(116.30, 44.17) --
	(115.95, 44.17) --
	(115.60, 44.17) --
	(115.24, 44.17) --
	(114.89, 44.17) --
	(114.54, 44.17) --
	(114.19, 44.17) --
	(113.83, 44.17) --
	(113.48, 44.17) --
	(113.13, 44.17) --
	(112.77, 44.17) --
	(112.42, 44.17) --
	(112.07, 44.17) --
	(111.71, 44.17) --
	(111.36, 44.17) --
	(111.01, 44.17) --
	(110.65, 44.17) --
	(110.30, 44.17) --
	(109.95, 44.17) --
	(109.60, 44.17) --
	(109.24, 44.17) --
	(108.89, 44.17) --
	(108.54, 44.17) --
	(108.18, 44.17) --
	(107.83, 44.17) --
	(107.48, 44.17) --
	(107.12, 44.17) --
	(106.77, 44.17) --
	(106.42, 44.17) --
	(106.07, 44.17) --
	(105.71, 44.17) --
	(105.36, 44.17) --
	(105.01, 44.17) --
	(104.65, 44.17) --
	(104.30, 44.17) --
	(103.95, 44.17) --
	(103.59, 44.17) --
	(103.24, 44.17) --
	(102.89, 44.17) --
	(102.54, 44.17) --
	(102.18, 44.17) --
	(101.83, 44.17) --
	(101.48, 44.17) --
	(101.12, 44.17) --
	(100.77, 44.17) --
	(100.42, 44.17) --
	(100.06, 44.17) --
	( 99.71, 44.17) --
	( 99.36, 44.17) --
	( 99.01, 44.17) --
	( 98.65, 44.17) --
	( 98.30, 44.17) --
	( 97.95, 44.17) --
	( 97.59, 44.17) --
	( 97.24, 44.17) --
	( 96.89, 44.17) --
	( 96.53, 44.17) --
	( 96.18, 44.17) --
	( 95.83, 44.17) --
	( 95.48, 44.17) --
	( 95.12, 44.17) --
	( 94.77, 44.17) --
	( 94.42, 44.17) --
	( 94.06, 44.17) --
	( 93.71, 44.17) --
	( 93.36, 44.17) --
	( 93.00, 44.17) --
	( 92.65, 44.17) --
	( 92.30, 44.17) --
	( 91.95, 44.17) --
	( 91.59, 44.17) --
	( 91.24, 44.17) --
	( 90.89, 44.17) --
	( 90.53, 44.17) --
	( 90.18, 44.17) --
	( 89.83, 44.17) --
	( 89.47, 44.17) --
	( 89.12, 44.17) --
	( 88.77, 44.17) --
	( 88.42, 44.17) --
	( 88.06, 44.17) --
	( 87.71, 44.17) --
	( 87.36, 44.17) --
	( 87.00, 44.17) --
	( 86.65, 44.17) --
	( 86.30, 44.17) --
	( 85.94, 44.17) --
	( 85.59, 44.17) --
	( 85.24, 44.17) --
	( 84.89, 44.17) --
	( 84.53, 44.17) --
	( 84.18, 44.17) --
	( 83.83, 44.17) --
	( 83.47, 44.17) --
	( 83.12, 44.17) --
	( 82.77, 44.17) --
	( 82.41, 44.17) --
	( 82.06, 44.17) --
	( 81.71, 44.17) --
	( 81.35, 44.17) --
	( 81.00, 44.17) --
	( 80.65, 44.17) --
	( 80.30, 44.17) --
	( 79.94, 44.17) --
	( 79.59, 44.17) --
	( 79.24, 44.17) --
	( 78.88, 44.17) --
	( 78.53, 44.17) --
	( 78.18, 44.17) --
	( 77.82, 44.17) --
	( 77.47, 44.17) --
	( 77.12, 44.17) --
	( 76.77, 44.17) --
	( 76.41, 44.17) --
	( 76.06, 44.17) --
	( 75.71, 44.17) --
	( 75.35, 44.17) --
	( 75.00, 44.17) --
	( 74.65, 44.17) --
	( 74.29, 44.17) --
	( 73.94, 44.17) --
	( 73.59, 44.17) --
	( 73.24, 44.17) --
	( 72.88, 44.17) --
	( 72.53, 44.17) --
	( 72.18, 44.17) --
	( 71.82, 44.17) --
	( 71.47, 44.17) --
	( 71.12, 44.17) --
	( 70.76, 44.17) --
	( 70.41, 44.17) --
	( 70.06, 44.17) --
	( 69.71, 44.17) --
	( 69.35, 44.17) --
	( 69.00, 44.17) --
	( 68.65, 44.17) --
	( 68.29, 44.17) --
	( 67.94, 44.17) --
	( 67.59, 44.17) --
	( 67.23, 44.17) --
	( 66.88, 44.17) --
	( 66.53, 44.17) --
	( 66.18, 44.17) --
	( 65.82, 44.17) --
	( 65.47, 44.17) --
	( 65.12, 44.17) --
	( 64.76, 44.17) --
	( 64.41, 44.17) --
	( 64.06, 44.17) --
	( 63.70, 44.17) --
	( 63.35, 44.17) --
	( 63.00, 44.17) --
	( 62.65, 44.17) --
	( 62.29, 44.17) --
	( 61.94, 44.17) --
	( 61.59, 44.17) --
	( 61.23, 44.17) --
	( 60.88, 44.17) --
	( 60.53, 44.17) --
	( 60.17, 44.17) --
	( 59.82, 44.17) --
	( 59.47, 44.17) --
	( 59.12, 44.17) --
	( 58.76, 44.17) --
	( 58.41, 44.17) --
	( 58.06, 44.17) --
	( 57.70, 44.17) --
	( 57.35, 44.17) --
	( 57.00, 44.17) --
	( 56.64, 44.17) --
	( 56.29, 44.17) --
	( 55.94, 44.17) --
	( 55.59, 44.17) --
	( 55.23, 44.17) --
	( 54.88, 44.17) --
	( 54.53, 44.17) --
	( 54.17, 44.17) --
	( 53.82, 44.17) --
	( 53.47, 44.17) --
	( 53.11, 44.17) --
	( 52.76, 44.17) --
	( 52.41, 44.17) --
	( 52.05, 44.17) --
	( 51.70, 44.17) --
	( 51.35, 44.17) --
	( 51.00, 44.17) --
	( 50.64, 44.17) --
	( 50.29, 44.17) --
	( 49.94, 44.17) --
	( 49.58, 44.17) --
	( 49.23, 44.17) --
	( 48.88, 44.17) --
	( 48.52, 44.17) --
	( 48.17, 44.17) --
	( 47.82, 44.17) --
	( 47.47, 44.17) --
	( 47.11, 44.17) --
	( 46.76, 44.17) --
	( 46.41, 44.17) --
	( 46.05, 44.17) --
	( 45.70, 44.17) --
	( 45.35, 44.17) --
	( 44.99, 44.17) --
	( 44.64, 44.17) --
	( 44.29, 44.17) --
	( 43.94, 44.17) --
	( 43.58, 44.17) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.58, 44.31) --
	( 43.94, 44.31) --
	( 44.29, 44.32) --
	( 44.64, 44.33) --
	( 44.99, 44.35) --
	( 45.35, 44.37) --
	( 45.70, 44.40) --
	( 46.05, 44.45) --
	( 46.41, 44.51) --
	( 46.76, 44.59) --
	( 47.11, 44.70) --
	( 47.47, 44.84) --
	( 47.82, 45.01) --
	( 48.17, 45.22) --
	( 48.52, 45.48) --
	( 48.88, 45.78) --
	( 49.23, 46.12) --
	( 49.58, 46.51) --
	( 49.94, 46.94) --
	( 50.29, 47.40) --
	( 50.64, 47.89) --
	( 51.00, 48.40) --
	( 51.35, 48.92) --
	( 51.70, 49.46) --
	( 52.05, 50.01) --
	( 52.41, 50.57) --
	( 52.76, 51.15) --
	( 53.11, 51.76) --
	( 53.47, 52.43) --
	( 53.82, 53.18) --
	( 54.17, 54.06) --
	( 54.53, 55.09) --
	( 54.88, 56.36) --
	( 55.23, 57.90) --
	( 55.59, 59.74) --
	( 55.94, 61.91) --
	( 56.29, 64.43) --
	( 56.64, 67.30) --
	( 57.00, 70.51) --
	( 57.35, 74.03) --
	( 57.70, 77.82) --
	( 58.06, 81.80) --
	( 58.41, 85.89) --
	( 58.76, 89.98) --
	( 59.12, 94.00) --
	( 59.47, 97.89) --
	( 59.82,101.58) --
	( 60.17,105.04) --
	( 60.53,108.27) --
	( 60.88,111.28) --
	( 61.23,114.10) --
	( 61.59,116.81) --
	( 61.94,119.49) --
	( 62.29,122.21) --
	( 62.65,125.03) --
	( 63.00,128.00) --
	( 63.35,131.13) --
	( 63.70,134.43) --
	( 64.06,137.87) --
	( 64.41,141.40) --
	( 64.76,144.92) --
	( 65.12,148.34) --
	( 65.47,151.60) --
	( 65.82,154.61) --
	( 66.18,157.32) --
	( 66.53,159.71) --
	( 66.88,161.75) --
	( 67.23,163.45) --
	( 67.59,164.80) --
	( 67.94,165.89) --
	( 68.29,166.75) --
	( 68.65,167.44) --
	( 69.00,167.97) --
	( 69.35,168.38) --
	( 69.71,168.68) --
	( 70.06,168.86) --
	( 70.41,168.94) --
	( 70.76,168.87) --
	( 71.12,168.65) --
	( 71.47,168.28) --
	( 71.82,167.75) --
	( 72.18,167.04) --
	( 72.53,166.17) --
	( 72.88,165.12) --
	( 73.24,163.89) --
	( 73.59,162.50) --
	( 73.94,160.93) --
	( 74.29,159.19) --
	( 74.65,157.29) --
	( 75.00,155.23) --
	( 75.35,153.02) --
	( 75.71,150.64) --
	( 76.06,148.11) --
	( 76.41,145.43) --
	( 76.77,142.61) --
	( 77.12,139.63) --
	( 77.47,136.52) --
	( 77.82,133.31) --
	( 78.18,129.99) --
	( 78.53,126.59) --
	( 78.88,123.12) --
	( 79.24,119.59) --
	( 79.59,116.03) --
	( 79.94,112.46) --
	( 80.30,108.88) --
	( 80.65,105.32) --
	( 81.00,101.80) --
	( 81.35, 98.33) --
	( 81.71, 94.92) --
	( 82.06, 91.59) --
	( 82.41, 88.35) --
	( 82.77, 85.22) --
	( 83.12, 82.19) --
	( 83.47, 79.30) --
	( 83.83, 76.53) --
	( 84.18, 73.90) --
	( 84.53, 71.40) --
	( 84.89, 69.04) --
	( 85.24, 66.82) --
	( 85.59, 64.74) --
	( 85.94, 62.81) --
	( 86.30, 61.01) --
	( 86.65, 59.36) --
	( 87.00, 57.85) --
	( 87.36, 56.47) --
	( 87.71, 55.22) --
	( 88.06, 54.08) --
	( 88.42, 53.05) --
	( 88.77, 52.13) --
	( 89.12, 51.30) --
	( 89.47, 50.57) --
	( 89.83, 49.93) --
	( 90.18, 49.37) --
	( 90.53, 48.87) --
	( 90.89, 48.43) --
	( 91.24, 48.05) --
	( 91.59, 47.71) --
	( 91.95, 47.41) --
	( 92.30, 47.14) --
	( 92.65, 46.91) --
	( 93.00, 46.70) --
	( 93.36, 46.51) --
	( 93.71, 46.34) --
	( 94.06, 46.18) --
	( 94.42, 46.03) --
	( 94.77, 45.89) --
	( 95.12, 45.76) --
	( 95.48, 45.64) --
	( 95.83, 45.53) --
	( 96.18, 45.42) --
	( 96.53, 45.32) --
	( 96.89, 45.22) --
	( 97.24, 45.13) --
	( 97.59, 45.05) --
	( 97.95, 44.97) --
	( 98.30, 44.89) --
	( 98.65, 44.82) --
	( 99.01, 44.76) --
	( 99.36, 44.70) --
	( 99.71, 44.65) --
	(100.06, 44.60) --
	(100.42, 44.56) --
	(100.77, 44.52) --
	(101.12, 44.48) --
	(101.48, 44.45) --
	(101.83, 44.43) --
	(102.18, 44.40) --
	(102.54, 44.38) --
	(102.89, 44.36) --
	(103.24, 44.34) --
	(103.59, 44.33) --
	(103.95, 44.31) --
	(104.30, 44.30) --
	(104.65, 44.29) --
	(105.01, 44.27) --
	(105.36, 44.26) --
	(105.71, 44.26) --
	(106.07, 44.25) --
	(106.42, 44.24) --
	(106.77, 44.24) --
	(107.12, 44.23) --
	(107.48, 44.23) --
	(107.83, 44.22) --
	(108.18, 44.22) --
	(108.54, 44.22) --
	(108.89, 44.22) --
	(109.24, 44.22) --
	(109.60, 44.21) --
	(109.95, 44.21) --
	(110.30, 44.21) --
	(110.65, 44.21) --
	(111.01, 44.21) --
	(111.36, 44.22) --
	(111.71, 44.22) --
	(112.07, 44.22) --
	(112.42, 44.22) --
	(112.77, 44.22) --
	(113.13, 44.23) --
	(113.48, 44.23) --
	(113.83, 44.24) --
	(114.19, 44.24) --
	(114.54, 44.25) --
	(114.89, 44.25) --
	(115.24, 44.26) --
	(115.60, 44.26) --
	(115.95, 44.27) --
	(116.30, 44.28) --
	(116.66, 44.28) --
	(117.01, 44.29) --
	(117.36, 44.29) --
	(117.72, 44.30) --
	(118.07, 44.30) --
	(118.42, 44.30) --
	(118.77, 44.31) --
	(119.13, 44.31) --
	(119.48, 44.31) --
	(119.83, 44.31) --
	(120.19, 44.31) --
	(120.54, 44.31) --
	(120.89, 44.31) --
	(121.25, 44.31) --
	(121.60, 44.31) --
	(121.95, 44.31) --
	(122.30, 44.31) --
	(122.66, 44.31) --
	(123.01, 44.32) --
	(123.36, 44.33) --
	(123.72, 44.34) --
	(124.07, 44.35) --
	(124.42, 44.37) --
	(124.78, 44.39) --
	(125.13, 44.41) --
	(125.48, 44.44) --
	(125.83, 44.47) --
	(126.19, 44.50) --
	(126.54, 44.53) --
	(126.89, 44.57) --
	(127.25, 44.60) --
	(127.60, 44.64) --
	(127.95, 44.68) --
	(128.31, 44.72) --
	(128.66, 44.76) --
	(129.01, 44.80) --
	(129.36, 44.84) --
	(129.72, 44.89) --
	(130.07, 44.93) --
	(130.42, 44.98) --
	(130.78, 45.03) --
	(131.13, 45.09) --
	(131.48, 45.14) --
	(131.84, 45.20) --
	(132.19, 45.27) --
	(132.54, 45.34) --
	(132.89, 45.41) --
	(133.25, 45.49) --
	(133.60, 45.57) --
	(133.95, 45.66) --
	(134.31, 45.75) --
	(134.66, 45.84) --
	(135.01, 45.93) --
	(135.37, 46.03) --
	(135.72, 46.12) --
	(136.07, 46.22) --
	(136.42, 46.31) --
	(136.78, 46.41) --
	(137.13, 46.50) --
	(137.48, 46.60) --
	(137.84, 46.68) --
	(138.19, 46.77) --
	(138.54, 46.85) --
	(138.90, 46.92) --
	(139.25, 46.99) --
	(139.60, 47.05) --
	(139.95, 47.10) --
	(140.31, 47.14) --
	(140.66, 47.17) --
	(141.01, 47.19) --
	(141.37, 47.20) --
	(141.72, 47.20) --
	(142.07, 47.18) --
	(142.43, 47.16) --
	(142.78, 47.12) --
	(143.13, 47.07) --
	(143.48, 47.01) --
	(143.84, 46.94) --
	(144.19, 46.85) --
	(144.54, 46.76) --
	(144.90, 46.66) --
	(145.25, 46.56) --
	(145.60, 46.45) --
	(145.96, 46.33) --
	(146.31, 46.22) --
	(146.66, 46.10) --
	(147.02, 45.98) --
	(147.37, 45.86) --
	(147.72, 45.75) --
	(148.07, 45.64) --
	(148.43, 45.54) --
	(148.78, 45.45) --
	(149.13, 45.36) --
	(149.49, 45.29) --
	(149.84, 45.22) --
	(150.19, 45.16) --
	(150.55, 45.11) --
	(150.90, 45.07) --
	(151.25, 45.04) --
	(151.60, 45.02) --
	(151.96, 45.00) --
	(152.31, 44.99) --
	(152.66, 44.99) --
	(153.02, 44.99) --
	(153.37, 45.00) --
	(153.72, 45.01) --
	(154.08, 45.03) --
	(154.43, 45.05) --
	(154.78, 45.07) --
	(155.13, 45.10) --
	(155.49, 45.13) --
	(155.84, 45.17) --
	(156.19, 45.20) --
	(156.55, 45.24) --
	(156.90, 45.28) --
	(157.25, 45.33) --
	(157.61, 45.37) --
	(157.96, 45.41) --
	(158.31, 45.46) --
	(158.66, 45.50) --
	(159.02, 45.54) --
	(159.37, 45.57) --
	(159.72, 45.60) --
	(160.08, 45.62) --
	(160.43, 45.64) --
	(160.78, 45.65) --
	(161.14, 45.65) --
	(161.49, 45.65) --
	(161.84, 45.64) --
	(162.19, 45.62) --
	(162.55, 45.59) --
	(162.90, 45.56) --
	(163.25, 45.52) --
	(163.61, 45.48) --
	(163.96, 45.43) --
	(164.31, 45.38) --
	(164.67, 45.33) --
	(165.02, 45.28) --
	(165.37, 45.23) --
	(165.72, 45.18) --
	(166.08, 45.13) --
	(166.43, 45.09) --
	(166.78, 45.05) --
	(167.14, 45.01) --
	(167.49, 44.97) --
	(167.84, 44.94) --
	(168.20, 44.91) --
	(168.55, 44.89) --
	(168.90, 44.87) --
	(169.25, 44.85) --
	(169.61, 44.83) --
	(169.96, 44.81) --
	(170.31, 44.80) --
	(170.67, 44.78) --
	(171.02, 44.76) --
	(171.37, 44.75) --
	(171.73, 44.73) --
	(172.08, 44.71) --
	(172.43, 44.69) --
	(172.78, 44.67) --
	(173.14, 44.64) --
	(173.49, 44.62) --
	(173.84, 44.60) --
	(174.20, 44.58) --
	(174.55, 44.56) --
	(174.90, 44.54) --
	(175.26, 44.53) --
	(175.61, 44.51) --
	(175.96, 44.50) --
	(176.32, 44.49) --
	(176.67, 44.48) --
	(177.02, 44.47) --
	(177.37, 44.47) --
	(177.73, 44.46) --
	(178.08, 44.46) --
	(178.43, 44.46) --
	(178.79, 44.46) --
	(179.14, 44.46) --
	(179.49, 44.46) --
	(179.85, 44.47) --
	(180.20, 44.47) --
	(180.55, 44.47) --
	(180.90, 44.47) --
	(181.26, 44.47) --
	(181.61, 44.47) --
	(181.96, 44.47) --
	(182.32, 44.46) --
	(182.67, 44.45) --
	(183.02, 44.45) --
	(183.38, 44.44) --
	(183.73, 44.43) --
	(184.08, 44.42) --
	(184.43, 44.41) --
	(184.79, 44.40) --
	(185.14, 44.39) --
	(185.49, 44.38) --
	(185.85, 44.38) --
	(186.20, 44.37) --
	(186.55, 44.36) --
	(186.91, 44.36) --
	(187.26, 44.36) --
	(187.61, 44.35) --
	(187.96, 44.35) --
	(188.32, 44.35) --
	(188.67, 44.35) --
	(189.02, 44.35) --
	(189.38, 44.36) --
	(189.73, 44.36) --
	(190.08, 44.36) --
	(190.44, 44.36) --
	(190.79, 44.36) --
	(191.14, 44.36) --
	(191.49, 44.36) --
	(191.85, 44.36) --
	(192.20, 44.36) --
	(192.55, 44.36) --
	(192.91, 44.36) --
	(193.26, 44.36) --
	(193.61, 44.36) --
	(193.97, 44.36) --
	(194.32, 44.36) --
	(194.67, 44.36) --
	(195.02, 44.35) --
	(195.38, 44.35) --
	(195.73, 44.34) --
	(196.08, 44.33) --
	(196.44, 44.33) --
	(196.79, 44.32) --
	(197.14, 44.31) --
	(197.50, 44.30) --
	(197.85, 44.29) --
	(198.20, 44.28) --
	(198.55, 44.27) --
	(198.91, 44.26) --
	(199.26, 44.25) --
	(199.61, 44.24) --
	(199.97, 44.23) --
	(200.32, 44.22) --
	(200.67, 44.22) --
	(201.03, 44.21) --
	(201.38, 44.21) --
	(201.73, 44.21) --
	(202.08, 44.21) --
	(202.44, 44.21) --
	(202.79, 44.21) --
	(203.14, 44.21) --
	(203.50, 44.21) --
	(203.85, 44.21) --
	(204.20, 44.22) --
	(204.56, 44.22) --
	(204.91, 44.22) --
	(205.26, 44.23) --
	(205.61, 44.23) --
	(205.97, 44.23) --
	(206.32, 44.24) --
	(206.67, 44.24) --
	(207.03, 44.24) --
	(207.38, 44.24) --
	(207.73, 44.24) --
	(208.09, 44.24) --
	(208.44, 44.24) --
	(208.79, 44.23) --
	(209.15, 44.23) --
	(209.50, 44.23) --
	(209.85, 44.22) --
	(210.20, 44.22) --
	(210.56, 44.21) --
	(210.91, 44.21) --
	(211.26, 44.20) --
	(211.62, 44.20) --
	(211.97, 44.20) --
	(212.32, 44.19) --
	(212.68, 44.19) --
	(213.03, 44.19) --
	(213.38, 44.18) --
	(213.73, 44.18) --
	(214.09, 44.18) --
	(214.44, 44.18) --
	(214.79, 44.18) --
	(215.15, 44.18) --
	(215.50, 44.18) --
	(215.85, 44.18) --
	(216.21, 44.18) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor,fill opacity=0.50] ( 43.58, 45.83) --
	( 43.94, 45.90) --
	( 44.29, 45.98) --
	( 44.64, 46.10) --
	( 44.99, 46.26) --
	( 45.35, 46.51) --
	( 45.70, 46.88) --
	( 46.05, 47.41) --
	( 46.41, 48.13) --
	( 46.76, 49.10) --
	( 47.11, 50.36) --
	( 47.47, 51.97) --
	( 47.82, 53.97) --
	( 48.17, 56.41) --
	( 48.52, 59.36) --
	( 48.88, 62.84) --
	( 49.23, 66.80) --
	( 49.58, 71.21) --
	( 49.94, 76.01) --
	( 50.29, 81.13) --
	( 50.64, 86.45) --
	( 51.00, 91.85) --
	( 51.35, 97.17) --
	( 51.70,102.22) --
	( 52.05,106.82) --
	( 52.41,110.83) --
	( 52.76,114.15) --
	( 53.11,116.69) --
	( 53.47,118.44) --
	( 53.82,119.39) --
	( 54.17,119.61) --
	( 54.53,119.21) --
	( 54.88,118.30) --
	( 55.23,117.14) --
	( 55.59,115.94) --
	( 55.94,114.91) --
	( 56.29,114.20) --
	( 56.64,113.98) --
	( 57.00,114.33) --
	( 57.35,115.31) --
	( 57.70,116.93) --
	( 58.06,119.17) --
	( 58.41,121.86) --
	( 58.76,124.84) --
	( 59.12,127.95) --
	( 59.47,131.00) --
	( 59.82,133.86) --
	( 60.17,136.39) --
	( 60.53,138.49) --
	( 60.88,140.12) --
	( 61.23,141.23) --
	( 61.59,141.88) --
	( 61.94,142.19) --
	( 62.29,142.26) --
	( 62.65,142.20) --
	( 63.00,142.12) --
	( 63.35,142.10) --
	( 63.70,142.22) --
	( 64.06,142.53) --
	( 64.41,143.07) --
	( 64.76,143.79) --
	( 65.12,144.65) --
	( 65.47,145.60) --
	( 65.82,146.58) --
	( 66.18,147.53) --
	( 66.53,148.42) --
	( 66.88,149.19) --
	( 67.23,149.84) --
	( 67.59,150.33) --
	( 67.94,150.67) --
	( 68.29,150.86) --
	( 68.65,150.90) --
	( 69.00,150.80) --
	( 69.35,150.53) --
	( 69.71,150.08) --
	( 70.06,149.44) --
	( 70.41,148.59) --
	( 70.76,147.47) --
	( 71.12,146.08) --
	( 71.47,144.43) --
	( 71.82,142.52) --
	( 72.18,140.34) --
	( 72.53,137.91) --
	( 72.88,135.26) --
	( 73.24,132.41) --
	( 73.59,129.37) --
	( 73.94,126.18) --
	( 74.29,122.86) --
	( 74.65,119.45) --
	( 75.00,115.98) --
	( 75.35,112.46) --
	( 75.71,108.91) --
	( 76.06,105.37) --
	( 76.41,101.83) --
	( 76.77, 98.34) --
	( 77.12, 94.90) --
	( 77.47, 91.54) --
	( 77.82, 88.27) --
	( 78.18, 85.11) --
	( 78.53, 82.06) --
	( 78.88, 79.14) --
	( 79.24, 76.35) --
	( 79.59, 73.70) --
	( 79.94, 71.20) --
	( 80.30, 68.87) --
	( 80.65, 66.68) --
	( 81.00, 64.64) --
	( 81.35, 62.75) --
	( 81.71, 61.00) --
	( 82.06, 59.39) --
	( 82.41, 57.91) --
	( 82.77, 56.55) --
	( 83.12, 55.32) --
	( 83.47, 54.22) --
	( 83.83, 53.23) --
	( 84.18, 52.33) --
	( 84.53, 51.53) --
	( 84.89, 50.80) --
	( 85.24, 50.16) --
	( 85.59, 49.58) --
	( 85.94, 49.06) --
	( 86.30, 48.60) --
	( 86.65, 48.19) --
	( 87.00, 47.83) --
	( 87.36, 47.50) --
	( 87.71, 47.20) --
	( 88.06, 46.93) --
	( 88.42, 46.69) --
	( 88.77, 46.47) --
	( 89.12, 46.27) --
	( 89.47, 46.09) --
	( 89.83, 45.93) --
	( 90.18, 45.78) --
	( 90.53, 45.65) --
	( 90.89, 45.52) --
	( 91.24, 45.41) --
	( 91.59, 45.30) --
	( 91.95, 45.21) --
	( 92.30, 45.12) --
	( 92.65, 45.04) --
	( 93.00, 44.97) --
	( 93.36, 44.90) --
	( 93.71, 44.84) --
	( 94.06, 44.79) --
	( 94.42, 44.74) --
	( 94.77, 44.69) --
	( 95.12, 44.65) --
	( 95.48, 44.61) --
	( 95.83, 44.57) --
	( 96.18, 44.54) --
	( 96.53, 44.51) --
	( 96.89, 44.48) --
	( 97.24, 44.45) --
	( 97.59, 44.42) --
	( 97.95, 44.40) --
	( 98.30, 44.37) --
	( 98.65, 44.35) --
	( 99.01, 44.33) --
	( 99.36, 44.32) --
	( 99.71, 44.30) --
	(100.06, 44.29) --
	(100.42, 44.27) --
	(100.77, 44.26) --
	(101.12, 44.25) --
	(101.48, 44.25) --
	(101.83, 44.24) --
	(102.18, 44.24) --
	(102.54, 44.23) --
	(102.89, 44.23) --
	(103.24, 44.23) --
	(103.59, 44.24) --
	(103.95, 44.24) --
	(104.30, 44.24) --
	(104.65, 44.25) --
	(105.01, 44.25) --
	(105.36, 44.26) --
	(105.71, 44.27) --
	(106.07, 44.28) --
	(106.42, 44.29) --
	(106.77, 44.30) --
	(107.12, 44.32) --
	(107.48, 44.33) --
	(107.83, 44.35) --
	(108.18, 44.37) --
	(108.54, 44.39) --
	(108.89, 44.41) --
	(109.24, 44.44) --
	(109.60, 44.47) --
	(109.95, 44.49) --
	(110.30, 44.52) --
	(110.65, 44.55) --
	(111.01, 44.58) --
	(111.36, 44.61) --
	(111.71, 44.65) --
	(112.07, 44.68) --
	(112.42, 44.71) --
	(112.77, 44.75) --
	(113.13, 44.78) --
	(113.48, 44.82) --
	(113.83, 44.85) --
	(114.19, 44.89) --
	(114.54, 44.92) --
	(114.89, 44.96) --
	(115.24, 45.00) --
	(115.60, 45.04) --
	(115.95, 45.08) --
	(116.30, 45.11) --
	(116.66, 45.16) --
	(117.01, 45.20) --
	(117.36, 45.24) --
	(117.72, 45.29) --
	(118.07, 45.33) --
	(118.42, 45.38) --
	(118.77, 45.44) --
	(119.13, 45.49) --
	(119.48, 45.55) --
	(119.83, 45.61) --
	(120.19, 45.67) --
	(120.54, 45.74) --
	(120.89, 45.81) --
	(121.25, 45.88) --
	(121.60, 45.95) --
	(121.95, 46.03) --
	(122.30, 46.10) --
	(122.66, 46.18) --
	(123.01, 46.26) --
	(123.36, 46.33) --
	(123.72, 46.41) --
	(124.07, 46.48) --
	(124.42, 46.55) --
	(124.78, 46.61) --
	(125.13, 46.67) --
	(125.48, 46.72) --
	(125.83, 46.76) --
	(126.19, 46.80) --
	(126.54, 46.83) --
	(126.89, 46.85) --
	(127.25, 46.86) --
	(127.60, 46.86) --
	(127.95, 46.85) --
	(128.31, 46.83) --
	(128.66, 46.79) --
	(129.01, 46.75) --
	(129.36, 46.70) --
	(129.72, 46.64) --
	(130.07, 46.57) --
	(130.42, 46.49) --
	(130.78, 46.41) --
	(131.13, 46.33) --
	(131.48, 46.24) --
	(131.84, 46.15) --
	(132.19, 46.06) --
	(132.54, 45.97) --
	(132.89, 45.88) --
	(133.25, 45.80) --
	(133.60, 45.72) --
	(133.95, 45.65) --
	(134.31, 45.58) --
	(134.66, 45.52) --
	(135.01, 45.47) --
	(135.37, 45.42) --
	(135.72, 45.38) --
	(136.07, 45.35) --
	(136.42, 45.32) --
	(136.78, 45.29) --
	(137.13, 45.27) --
	(137.48, 45.25) --
	(137.84, 45.24) --
	(138.19, 45.22) --
	(138.54, 45.21) --
	(138.90, 45.19) --
	(139.25, 45.18) --
	(139.60, 45.17) --
	(139.95, 45.15) --
	(140.31, 45.14) --
	(140.66, 45.13) --
	(141.01, 45.12) --
	(141.37, 45.11) --
	(141.72, 45.11) --
	(142.07, 45.11) --
	(142.43, 45.11) --
	(142.78, 45.12) --
	(143.13, 45.13) --
	(143.48, 45.14) --
	(143.84, 45.16) --
	(144.19, 45.18) --
	(144.54, 45.20) --
	(144.90, 45.23) --
	(145.25, 45.25) --
	(145.60, 45.27) --
	(145.96, 45.30) --
	(146.31, 45.32) --
	(146.66, 45.34) --
	(147.02, 45.36) --
	(147.37, 45.38) --
	(147.72, 45.39) --
	(148.07, 45.41) --
	(148.43, 45.42) --
	(148.78, 45.43) --
	(149.13, 45.43) --
	(149.49, 45.44) --
	(149.84, 45.45) --
	(150.19, 45.46) --
	(150.55, 45.47) --
	(150.90, 45.48) --
	(151.25, 45.49) --
	(151.60, 45.51) --
	(151.96, 45.53) --
	(152.31, 45.55) --
	(152.66, 45.57) --
	(153.02, 45.60) --
	(153.37, 45.62) --
	(153.72, 45.65) --
	(154.08, 45.67) --
	(154.43, 45.69) --
	(154.78, 45.70) --
	(155.13, 45.71) --
	(155.49, 45.71) --
	(155.84, 45.70) --
	(156.19, 45.69) --
	(156.55, 45.66) --
	(156.90, 45.63) --
	(157.25, 45.59) --
	(157.61, 45.54) --
	(157.96, 45.48) --
	(158.31, 45.41) --
	(158.66, 45.35) --
	(159.02, 45.27) --
	(159.37, 45.20) --
	(159.72, 45.12) --
	(160.08, 45.05) --
	(160.43, 44.98) --
	(160.78, 44.91) --
	(161.14, 44.85) --
	(161.49, 44.79) --
	(161.84, 44.73) --
	(162.19, 44.68) --
	(162.55, 44.64) --
	(162.90, 44.60) --
	(163.25, 44.57) --
	(163.61, 44.54) --
	(163.96, 44.51) --
	(164.31, 44.49) --
	(164.67, 44.47) --
	(165.02, 44.45) --
	(165.37, 44.44) --
	(165.72, 44.43) --
	(166.08, 44.42) --
	(166.43, 44.41) --
	(166.78, 44.40) --
	(167.14, 44.39) --
	(167.49, 44.38) --
	(167.84, 44.37) --
	(168.20, 44.36) --
	(168.55, 44.35) --
	(168.90, 44.35) --
	(169.25, 44.34) --
	(169.61, 44.33) --
	(169.96, 44.32) --
	(170.31, 44.31) --
	(170.67, 44.30) --
	(171.02, 44.29) --
	(171.37, 44.28) --
	(171.73, 44.28) --
	(172.08, 44.27) --
	(172.43, 44.26) --
	(172.78, 44.25) --
	(173.14, 44.25) --
	(173.49, 44.24) --
	(173.84, 44.24) --
	(174.20, 44.23) --
	(174.55, 44.23) --
	(174.90, 44.23) --
	(175.26, 44.22) --
	(175.61, 44.22) --
	(175.96, 44.22) --
	(176.32, 44.22) --
	(176.67, 44.22) --
	(177.02, 44.21) --
	(177.37, 44.21) --
	(177.73, 44.21) --
	(178.08, 44.21) --
	(178.43, 44.21) --
	(178.79, 44.21) --
	(179.14, 44.21) --
	(179.49, 44.21) --
	(179.85, 44.21) --
	(180.20, 44.21) --
	(180.55, 44.21) --
	(180.90, 44.21) --
	(181.26, 44.21) --
	(181.61, 44.20) --
	(181.96, 44.20) --
	(182.32, 44.20) --
	(182.67, 44.20) --
	(183.02, 44.20) --
	(183.38, 44.20) --
	(183.73, 44.19) --
	(184.08, 44.19) --
	(184.43, 44.19) --
	(184.79, 44.19) --
	(185.14, 44.19) --
	(185.49, 44.18) --
	(185.85, 44.18) --
	(186.20, 44.18) --
	(186.55, 44.18) --
	(186.91, 44.18) --
	(187.26, 44.18) --
	(187.61, 44.18) --
	(187.96, 44.18) --
	(188.32, 44.18) --
	(188.67, 44.18) --
	(189.02, 44.17) --
	(189.38, 44.17) --
	(189.73, 44.17) --
	(190.08, 44.17) --
	(190.44, 44.17) --
	(190.79, 44.17) --
	(191.14, 44.17) --
	(191.49, 44.17) --
	(191.85, 44.17) --
	(192.20, 44.17) --
	(192.55, 44.17) --
	(192.91, 44.17) --
	(193.26, 44.17) --
	(193.61, 44.17) --
	(193.97, 44.17) --
	(194.32, 44.17) --
	(194.67, 44.17) --
	(195.02, 44.17) --
	(195.38, 44.17) --
	(195.73, 44.17) --
	(196.08, 44.17) --
	(196.44, 44.17) --
	(196.79, 44.17) --
	(197.14, 44.17) --
	(197.50, 44.17) --
	(197.85, 44.17) --
	(198.20, 44.17) --
	(198.55, 44.17) --
	(198.91, 44.17) --
	(199.26, 44.17) --
	(199.61, 44.17) --
	(199.97, 44.17) --
	(200.32, 44.17) --
	(200.67, 44.17) --
	(201.03, 44.17) --
	(201.38, 44.17) --
	(201.73, 44.17) --
	(202.08, 44.17) --
	(202.44, 44.17) --
	(202.79, 44.17) --
	(203.14, 44.17) --
	(203.50, 44.17) --
	(203.85, 44.17) --
	(204.20, 44.17) --
	(204.56, 44.17) --
	(204.91, 44.17) --
	(205.26, 44.17) --
	(205.61, 44.17) --
	(205.97, 44.17) --
	(206.32, 44.17) --
	(206.67, 44.17) --
	(207.03, 44.17) --
	(207.38, 44.17) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17) --
	(223.97, 44.17) --
	(223.62, 44.17) --
	(223.27, 44.17) --
	(222.91, 44.17) --
	(222.56, 44.17) --
	(222.21, 44.17) --
	(221.85, 44.17) --
	(221.50, 44.17) --
	(221.15, 44.17) --
	(220.79, 44.17) --
	(220.44, 44.17) --
	(220.09, 44.17) --
	(219.74, 44.17) --
	(219.38, 44.17) --
	(219.03, 44.17) --
	(218.68, 44.17) --
	(218.32, 44.17) --
	(217.97, 44.17) --
	(217.62, 44.17) --
	(217.26, 44.17) --
	(216.91, 44.17) --
	(216.56, 44.17) --
	(216.21, 44.17) --
	(215.85, 44.17) --
	(215.50, 44.17) --
	(215.15, 44.17) --
	(214.79, 44.17) --
	(214.44, 44.17) --
	(214.09, 44.17) --
	(213.73, 44.17) --
	(213.38, 44.17) --
	(213.03, 44.17) --
	(212.68, 44.17) --
	(212.32, 44.17) --
	(211.97, 44.17) --
	(211.62, 44.17) --
	(211.26, 44.17) --
	(210.91, 44.17) --
	(210.56, 44.17) --
	(210.20, 44.17) --
	(209.85, 44.17) --
	(209.50, 44.17) --
	(209.15, 44.17) --
	(208.79, 44.17) --
	(208.44, 44.17) --
	(208.09, 44.17) --
	(207.73, 44.17) --
	(207.38, 44.17) --
	(207.03, 44.17) --
	(206.67, 44.17) --
	(206.32, 44.17) --
	(205.97, 44.17) --
	(205.61, 44.17) --
	(205.26, 44.17) --
	(204.91, 44.17) --
	(204.56, 44.17) --
	(204.20, 44.17) --
	(203.85, 44.17) --
	(203.50, 44.17) --
	(203.14, 44.17) --
	(202.79, 44.17) --
	(202.44, 44.17) --
	(202.08, 44.17) --
	(201.73, 44.17) --
	(201.38, 44.17) --
	(201.03, 44.17) --
	(200.67, 44.17) --
	(200.32, 44.17) --
	(199.97, 44.17) --
	(199.61, 44.17) --
	(199.26, 44.17) --
	(198.91, 44.17) --
	(198.55, 44.17) --
	(198.20, 44.17) --
	(197.85, 44.17) --
	(197.50, 44.17) --
	(197.14, 44.17) --
	(196.79, 44.17) --
	(196.44, 44.17) --
	(196.08, 44.17) --
	(195.73, 44.17) --
	(195.38, 44.17) --
	(195.02, 44.17) --
	(194.67, 44.17) --
	(194.32, 44.17) --
	(193.97, 44.17) --
	(193.61, 44.17) --
	(193.26, 44.17) --
	(192.91, 44.17) --
	(192.55, 44.17) --
	(192.20, 44.17) --
	(191.85, 44.17) --
	(191.49, 44.17) --
	(191.14, 44.17) --
	(190.79, 44.17) --
	(190.44, 44.17) --
	(190.08, 44.17) --
	(189.73, 44.17) --
	(189.38, 44.17) --
	(189.02, 44.17) --
	(188.67, 44.17) --
	(188.32, 44.17) --
	(187.96, 44.17) --
	(187.61, 44.17) --
	(187.26, 44.17) --
	(186.91, 44.17) --
	(186.55, 44.17) --
	(186.20, 44.17) --
	(185.85, 44.17) --
	(185.49, 44.17) --
	(185.14, 44.17) --
	(184.79, 44.17) --
	(184.43, 44.17) --
	(184.08, 44.17) --
	(183.73, 44.17) --
	(183.38, 44.17) --
	(183.02, 44.17) --
	(182.67, 44.17) --
	(182.32, 44.17) --
	(181.96, 44.17) --
	(181.61, 44.17) --
	(181.26, 44.17) --
	(180.90, 44.17) --
	(180.55, 44.17) --
	(180.20, 44.17) --
	(179.85, 44.17) --
	(179.49, 44.17) --
	(179.14, 44.17) --
	(178.79, 44.17) --
	(178.43, 44.17) --
	(178.08, 44.17) --
	(177.73, 44.17) --
	(177.37, 44.17) --
	(177.02, 44.17) --
	(176.67, 44.17) --
	(176.32, 44.17) --
	(175.96, 44.17) --
	(175.61, 44.17) --
	(175.26, 44.17) --
	(174.90, 44.17) --
	(174.55, 44.17) --
	(174.20, 44.17) --
	(173.84, 44.17) --
	(173.49, 44.17) --
	(173.14, 44.17) --
	(172.78, 44.17) --
	(172.43, 44.17) --
	(172.08, 44.17) --
	(171.73, 44.17) --
	(171.37, 44.17) --
	(171.02, 44.17) --
	(170.67, 44.17) --
	(170.31, 44.17) --
	(169.96, 44.17) --
	(169.61, 44.17) --
	(169.25, 44.17) --
	(168.90, 44.17) --
	(168.55, 44.17) --
	(168.20, 44.17) --
	(167.84, 44.17) --
	(167.49, 44.17) --
	(167.14, 44.17) --
	(166.78, 44.17) --
	(166.43, 44.17) --
	(166.08, 44.17) --
	(165.72, 44.17) --
	(165.37, 44.17) --
	(165.02, 44.17) --
	(164.67, 44.17) --
	(164.31, 44.17) --
	(163.96, 44.17) --
	(163.61, 44.17) --
	(163.25, 44.17) --
	(162.90, 44.17) --
	(162.55, 44.17) --
	(162.19, 44.17) --
	(161.84, 44.17) --
	(161.49, 44.17) --
	(161.14, 44.17) --
	(160.78, 44.17) --
	(160.43, 44.17) --
	(160.08, 44.17) --
	(159.72, 44.17) --
	(159.37, 44.17) --
	(159.02, 44.17) --
	(158.66, 44.17) --
	(158.31, 44.17) --
	(157.96, 44.17) --
	(157.61, 44.17) --
	(157.25, 44.17) --
	(156.90, 44.17) --
	(156.55, 44.17) --
	(156.19, 44.17) --
	(155.84, 44.17) --
	(155.49, 44.17) --
	(155.13, 44.17) --
	(154.78, 44.17) --
	(154.43, 44.17) --
	(154.08, 44.17) --
	(153.72, 44.17) --
	(153.37, 44.17) --
	(153.02, 44.17) --
	(152.66, 44.17) --
	(152.31, 44.17) --
	(151.96, 44.17) --
	(151.60, 44.17) --
	(151.25, 44.17) --
	(150.90, 44.17) --
	(150.55, 44.17) --
	(150.19, 44.17) --
	(149.84, 44.17) --
	(149.49, 44.17) --
	(149.13, 44.17) --
	(148.78, 44.17) --
	(148.43, 44.17) --
	(148.07, 44.17) --
	(147.72, 44.17) --
	(147.37, 44.17) --
	(147.02, 44.17) --
	(146.66, 44.17) --
	(146.31, 44.17) --
	(145.96, 44.17) --
	(145.60, 44.17) --
	(145.25, 44.17) --
	(144.90, 44.17) --
	(144.54, 44.17) --
	(144.19, 44.17) --
	(143.84, 44.17) --
	(143.48, 44.17) --
	(143.13, 44.17) --
	(142.78, 44.17) --
	(142.43, 44.17) --
	(142.07, 44.17) --
	(141.72, 44.17) --
	(141.37, 44.17) --
	(141.01, 44.17) --
	(140.66, 44.17) --
	(140.31, 44.17) --
	(139.95, 44.17) --
	(139.60, 44.17) --
	(139.25, 44.17) --
	(138.90, 44.17) --
	(138.54, 44.17) --
	(138.19, 44.17) --
	(137.84, 44.17) --
	(137.48, 44.17) --
	(137.13, 44.17) --
	(136.78, 44.17) --
	(136.42, 44.17) --
	(136.07, 44.17) --
	(135.72, 44.17) --
	(135.37, 44.17) --
	(135.01, 44.17) --
	(134.66, 44.17) --
	(134.31, 44.17) --
	(133.95, 44.17) --
	(133.60, 44.17) --
	(133.25, 44.17) --
	(132.89, 44.17) --
	(132.54, 44.17) --
	(132.19, 44.17) --
	(131.84, 44.17) --
	(131.48, 44.17) --
	(131.13, 44.17) --
	(130.78, 44.17) --
	(130.42, 44.17) --
	(130.07, 44.17) --
	(129.72, 44.17) --
	(129.36, 44.17) --
	(129.01, 44.17) --
	(128.66, 44.17) --
	(128.31, 44.17) --
	(127.95, 44.17) --
	(127.60, 44.17) --
	(127.25, 44.17) --
	(126.89, 44.17) --
	(126.54, 44.17) --
	(126.19, 44.17) --
	(125.83, 44.17) --
	(125.48, 44.17) --
	(125.13, 44.17) --
	(124.78, 44.17) --
	(124.42, 44.17) --
	(124.07, 44.17) --
	(123.72, 44.17) --
	(123.36, 44.17) --
	(123.01, 44.17) --
	(122.66, 44.17) --
	(122.30, 44.17) --
	(121.95, 44.17) --
	(121.60, 44.17) --
	(121.25, 44.17) --
	(120.89, 44.17) --
	(120.54, 44.17) --
	(120.19, 44.17) --
	(119.83, 44.17) --
	(119.48, 44.17) --
	(119.13, 44.17) --
	(118.77, 44.17) --
	(118.42, 44.17) --
	(118.07, 44.17) --
	(117.72, 44.17) --
	(117.36, 44.17) --
	(117.01, 44.17) --
	(116.66, 44.17) --
	(116.30, 44.17) --
	(115.95, 44.17) --
	(115.60, 44.17) --
	(115.24, 44.17) --
	(114.89, 44.17) --
	(114.54, 44.17) --
	(114.19, 44.17) --
	(113.83, 44.17) --
	(113.48, 44.17) --
	(113.13, 44.17) --
	(112.77, 44.17) --
	(112.42, 44.17) --
	(112.07, 44.17) --
	(111.71, 44.17) --
	(111.36, 44.17) --
	(111.01, 44.17) --
	(110.65, 44.17) --
	(110.30, 44.17) --
	(109.95, 44.17) --
	(109.60, 44.17) --
	(109.24, 44.17) --
	(108.89, 44.17) --
	(108.54, 44.17) --
	(108.18, 44.17) --
	(107.83, 44.17) --
	(107.48, 44.17) --
	(107.12, 44.17) --
	(106.77, 44.17) --
	(106.42, 44.17) --
	(106.07, 44.17) --
	(105.71, 44.17) --
	(105.36, 44.17) --
	(105.01, 44.17) --
	(104.65, 44.17) --
	(104.30, 44.17) --
	(103.95, 44.17) --
	(103.59, 44.17) --
	(103.24, 44.17) --
	(102.89, 44.17) --
	(102.54, 44.17) --
	(102.18, 44.17) --
	(101.83, 44.17) --
	(101.48, 44.17) --
	(101.12, 44.17) --
	(100.77, 44.17) --
	(100.42, 44.17) --
	(100.06, 44.17) --
	( 99.71, 44.17) --
	( 99.36, 44.17) --
	( 99.01, 44.17) --
	( 98.65, 44.17) --
	( 98.30, 44.17) --
	( 97.95, 44.17) --
	( 97.59, 44.17) --
	( 97.24, 44.17) --
	( 96.89, 44.17) --
	( 96.53, 44.17) --
	( 96.18, 44.17) --
	( 95.83, 44.17) --
	( 95.48, 44.17) --
	( 95.12, 44.17) --
	( 94.77, 44.17) --
	( 94.42, 44.17) --
	( 94.06, 44.17) --
	( 93.71, 44.17) --
	( 93.36, 44.17) --
	( 93.00, 44.17) --
	( 92.65, 44.17) --
	( 92.30, 44.17) --
	( 91.95, 44.17) --
	( 91.59, 44.17) --
	( 91.24, 44.17) --
	( 90.89, 44.17) --
	( 90.53, 44.17) --
	( 90.18, 44.17) --
	( 89.83, 44.17) --
	( 89.47, 44.17) --
	( 89.12, 44.17) --
	( 88.77, 44.17) --
	( 88.42, 44.17) --
	( 88.06, 44.17) --
	( 87.71, 44.17) --
	( 87.36, 44.17) --
	( 87.00, 44.17) --
	( 86.65, 44.17) --
	( 86.30, 44.17) --
	( 85.94, 44.17) --
	( 85.59, 44.17) --
	( 85.24, 44.17) --
	( 84.89, 44.17) --
	( 84.53, 44.17) --
	( 84.18, 44.17) --
	( 83.83, 44.17) --
	( 83.47, 44.17) --
	( 83.12, 44.17) --
	( 82.77, 44.17) --
	( 82.41, 44.17) --
	( 82.06, 44.17) --
	( 81.71, 44.17) --
	( 81.35, 44.17) --
	( 81.00, 44.17) --
	( 80.65, 44.17) --
	( 80.30, 44.17) --
	( 79.94, 44.17) --
	( 79.59, 44.17) --
	( 79.24, 44.17) --
	( 78.88, 44.17) --
	( 78.53, 44.17) --
	( 78.18, 44.17) --
	( 77.82, 44.17) --
	( 77.47, 44.17) --
	( 77.12, 44.17) --
	( 76.77, 44.17) --
	( 76.41, 44.17) --
	( 76.06, 44.17) --
	( 75.71, 44.17) --
	( 75.35, 44.17) --
	( 75.00, 44.17) --
	( 74.65, 44.17) --
	( 74.29, 44.17) --
	( 73.94, 44.17) --
	( 73.59, 44.17) --
	( 73.24, 44.17) --
	( 72.88, 44.17) --
	( 72.53, 44.17) --
	( 72.18, 44.17) --
	( 71.82, 44.17) --
	( 71.47, 44.17) --
	( 71.12, 44.17) --
	( 70.76, 44.17) --
	( 70.41, 44.17) --
	( 70.06, 44.17) --
	( 69.71, 44.17) --
	( 69.35, 44.17) --
	( 69.00, 44.17) --
	( 68.65, 44.17) --
	( 68.29, 44.17) --
	( 67.94, 44.17) --
	( 67.59, 44.17) --
	( 67.23, 44.17) --
	( 66.88, 44.17) --
	( 66.53, 44.17) --
	( 66.18, 44.17) --
	( 65.82, 44.17) --
	( 65.47, 44.17) --
	( 65.12, 44.17) --
	( 64.76, 44.17) --
	( 64.41, 44.17) --
	( 64.06, 44.17) --
	( 63.70, 44.17) --
	( 63.35, 44.17) --
	( 63.00, 44.17) --
	( 62.65, 44.17) --
	( 62.29, 44.17) --
	( 61.94, 44.17) --
	( 61.59, 44.17) --
	( 61.23, 44.17) --
	( 60.88, 44.17) --
	( 60.53, 44.17) --
	( 60.17, 44.17) --
	( 59.82, 44.17) --
	( 59.47, 44.17) --
	( 59.12, 44.17) --
	( 58.76, 44.17) --
	( 58.41, 44.17) --
	( 58.06, 44.17) --
	( 57.70, 44.17) --
	( 57.35, 44.17) --
	( 57.00, 44.17) --
	( 56.64, 44.17) --
	( 56.29, 44.17) --
	( 55.94, 44.17) --
	( 55.59, 44.17) --
	( 55.23, 44.17) --
	( 54.88, 44.17) --
	( 54.53, 44.17) --
	( 54.17, 44.17) --
	( 53.82, 44.17) --
	( 53.47, 44.17) --
	( 53.11, 44.17) --
	( 52.76, 44.17) --
	( 52.41, 44.17) --
	( 52.05, 44.17) --
	( 51.70, 44.17) --
	( 51.35, 44.17) --
	( 51.00, 44.17) --
	( 50.64, 44.17) --
	( 50.29, 44.17) --
	( 49.94, 44.17) --
	( 49.58, 44.17) --
	( 49.23, 44.17) --
	( 48.88, 44.17) --
	( 48.52, 44.17) --
	( 48.17, 44.17) --
	( 47.82, 44.17) --
	( 47.47, 44.17) --
	( 47.11, 44.17) --
	( 46.76, 44.17) --
	( 46.41, 44.17) --
	( 46.05, 44.17) --
	( 45.70, 44.17) --
	( 45.35, 44.17) --
	( 44.99, 44.17) --
	( 44.64, 44.17) --
	( 44.29, 44.17) --
	( 43.94, 44.17) --
	( 43.58, 44.17) --
	cycle;
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.58, 45.83) --
	( 43.94, 45.90) --
	( 44.29, 45.98) --
	( 44.64, 46.10) --
	( 44.99, 46.26) --
	( 45.35, 46.51) --
	( 45.70, 46.88) --
	( 46.05, 47.41) --
	( 46.41, 48.13) --
	( 46.76, 49.10) --
	( 47.11, 50.36) --
	( 47.47, 51.97) --
	( 47.82, 53.97) --
	( 48.17, 56.41) --
	( 48.52, 59.36) --
	( 48.88, 62.84) --
	( 49.23, 66.80) --
	( 49.58, 71.21) --
	( 49.94, 76.01) --
	( 50.29, 81.13) --
	( 50.64, 86.45) --
	( 51.00, 91.85) --
	( 51.35, 97.17) --
	( 51.70,102.22) --
	( 52.05,106.82) --
	( 52.41,110.83) --
	( 52.76,114.15) --
	( 53.11,116.69) --
	( 53.47,118.44) --
	( 53.82,119.39) --
	( 54.17,119.61) --
	( 54.53,119.21) --
	( 54.88,118.30) --
	( 55.23,117.14) --
	( 55.59,115.94) --
	( 55.94,114.91) --
	( 56.29,114.20) --
	( 56.64,113.98) --
	( 57.00,114.33) --
	( 57.35,115.31) --
	( 57.70,116.93) --
	( 58.06,119.17) --
	( 58.41,121.86) --
	( 58.76,124.84) --
	( 59.12,127.95) --
	( 59.47,131.00) --
	( 59.82,133.86) --
	( 60.17,136.39) --
	( 60.53,138.49) --
	( 60.88,140.12) --
	( 61.23,141.23) --
	( 61.59,141.88) --
	( 61.94,142.19) --
	( 62.29,142.26) --
	( 62.65,142.20) --
	( 63.00,142.12) --
	( 63.35,142.10) --
	( 63.70,142.22) --
	( 64.06,142.53) --
	( 64.41,143.07) --
	( 64.76,143.79) --
	( 65.12,144.65) --
	( 65.47,145.60) --
	( 65.82,146.58) --
	( 66.18,147.53) --
	( 66.53,148.42) --
	( 66.88,149.19) --
	( 67.23,149.84) --
	( 67.59,150.33) --
	( 67.94,150.67) --
	( 68.29,150.86) --
	( 68.65,150.90) --
	( 69.00,150.80) --
	( 69.35,150.53) --
	( 69.71,150.08) --
	( 70.06,149.44) --
	( 70.41,148.59) --
	( 70.76,147.47) --
	( 71.12,146.08) --
	( 71.47,144.43) --
	( 71.82,142.52) --
	( 72.18,140.34) --
	( 72.53,137.91) --
	( 72.88,135.26) --
	( 73.24,132.41) --
	( 73.59,129.37) --
	( 73.94,126.18) --
	( 74.29,122.86) --
	( 74.65,119.45) --
	( 75.00,115.98) --
	( 75.35,112.46) --
	( 75.71,108.91) --
	( 76.06,105.37) --
	( 76.41,101.83) --
	( 76.77, 98.34) --
	( 77.12, 94.90) --
	( 77.47, 91.54) --
	( 77.82, 88.27) --
	( 78.18, 85.11) --
	( 78.53, 82.06) --
	( 78.88, 79.14) --
	( 79.24, 76.35) --
	( 79.59, 73.70) --
	( 79.94, 71.20) --
	( 80.30, 68.87) --
	( 80.65, 66.68) --
	( 81.00, 64.64) --
	( 81.35, 62.75) --
	( 81.71, 61.00) --
	( 82.06, 59.39) --
	( 82.41, 57.91) --
	( 82.77, 56.55) --
	( 83.12, 55.32) --
	( 83.47, 54.22) --
	( 83.83, 53.23) --
	( 84.18, 52.33) --
	( 84.53, 51.53) --
	( 84.89, 50.80) --
	( 85.24, 50.16) --
	( 85.59, 49.58) --
	( 85.94, 49.06) --
	( 86.30, 48.60) --
	( 86.65, 48.19) --
	( 87.00, 47.83) --
	( 87.36, 47.50) --
	( 87.71, 47.20) --
	( 88.06, 46.93) --
	( 88.42, 46.69) --
	( 88.77, 46.47) --
	( 89.12, 46.27) --
	( 89.47, 46.09) --
	( 89.83, 45.93) --
	( 90.18, 45.78) --
	( 90.53, 45.65) --
	( 90.89, 45.52) --
	( 91.24, 45.41) --
	( 91.59, 45.30) --
	( 91.95, 45.21) --
	( 92.30, 45.12) --
	( 92.65, 45.04) --
	( 93.00, 44.97) --
	( 93.36, 44.90) --
	( 93.71, 44.84) --
	( 94.06, 44.79) --
	( 94.42, 44.74) --
	( 94.77, 44.69) --
	( 95.12, 44.65) --
	( 95.48, 44.61) --
	( 95.83, 44.57) --
	( 96.18, 44.54) --
	( 96.53, 44.51) --
	( 96.89, 44.48) --
	( 97.24, 44.45) --
	( 97.59, 44.42) --
	( 97.95, 44.40) --
	( 98.30, 44.37) --
	( 98.65, 44.35) --
	( 99.01, 44.33) --
	( 99.36, 44.32) --
	( 99.71, 44.30) --
	(100.06, 44.29) --
	(100.42, 44.27) --
	(100.77, 44.26) --
	(101.12, 44.25) --
	(101.48, 44.25) --
	(101.83, 44.24) --
	(102.18, 44.24) --
	(102.54, 44.23) --
	(102.89, 44.23) --
	(103.24, 44.23) --
	(103.59, 44.24) --
	(103.95, 44.24) --
	(104.30, 44.24) --
	(104.65, 44.25) --
	(105.01, 44.25) --
	(105.36, 44.26) --
	(105.71, 44.27) --
	(106.07, 44.28) --
	(106.42, 44.29) --
	(106.77, 44.30) --
	(107.12, 44.32) --
	(107.48, 44.33) --
	(107.83, 44.35) --
	(108.18, 44.37) --
	(108.54, 44.39) --
	(108.89, 44.41) --
	(109.24, 44.44) --
	(109.60, 44.47) --
	(109.95, 44.49) --
	(110.30, 44.52) --
	(110.65, 44.55) --
	(111.01, 44.58) --
	(111.36, 44.61) --
	(111.71, 44.65) --
	(112.07, 44.68) --
	(112.42, 44.71) --
	(112.77, 44.75) --
	(113.13, 44.78) --
	(113.48, 44.82) --
	(113.83, 44.85) --
	(114.19, 44.89) --
	(114.54, 44.92) --
	(114.89, 44.96) --
	(115.24, 45.00) --
	(115.60, 45.04) --
	(115.95, 45.08) --
	(116.30, 45.11) --
	(116.66, 45.16) --
	(117.01, 45.20) --
	(117.36, 45.24) --
	(117.72, 45.29) --
	(118.07, 45.33) --
	(118.42, 45.38) --
	(118.77, 45.44) --
	(119.13, 45.49) --
	(119.48, 45.55) --
	(119.83, 45.61) --
	(120.19, 45.67) --
	(120.54, 45.74) --
	(120.89, 45.81) --
	(121.25, 45.88) --
	(121.60, 45.95) --
	(121.95, 46.03) --
	(122.30, 46.10) --
	(122.66, 46.18) --
	(123.01, 46.26) --
	(123.36, 46.33) --
	(123.72, 46.41) --
	(124.07, 46.48) --
	(124.42, 46.55) --
	(124.78, 46.61) --
	(125.13, 46.67) --
	(125.48, 46.72) --
	(125.83, 46.76) --
	(126.19, 46.80) --
	(126.54, 46.83) --
	(126.89, 46.85) --
	(127.25, 46.86) --
	(127.60, 46.86) --
	(127.95, 46.85) --
	(128.31, 46.83) --
	(128.66, 46.79) --
	(129.01, 46.75) --
	(129.36, 46.70) --
	(129.72, 46.64) --
	(130.07, 46.57) --
	(130.42, 46.49) --
	(130.78, 46.41) --
	(131.13, 46.33) --
	(131.48, 46.24) --
	(131.84, 46.15) --
	(132.19, 46.06) --
	(132.54, 45.97) --
	(132.89, 45.88) --
	(133.25, 45.80) --
	(133.60, 45.72) --
	(133.95, 45.65) --
	(134.31, 45.58) --
	(134.66, 45.52) --
	(135.01, 45.47) --
	(135.37, 45.42) --
	(135.72, 45.38) --
	(136.07, 45.35) --
	(136.42, 45.32) --
	(136.78, 45.29) --
	(137.13, 45.27) --
	(137.48, 45.25) --
	(137.84, 45.24) --
	(138.19, 45.22) --
	(138.54, 45.21) --
	(138.90, 45.19) --
	(139.25, 45.18) --
	(139.60, 45.17) --
	(139.95, 45.15) --
	(140.31, 45.14) --
	(140.66, 45.13) --
	(141.01, 45.12) --
	(141.37, 45.11) --
	(141.72, 45.11) --
	(142.07, 45.11) --
	(142.43, 45.11) --
	(142.78, 45.12) --
	(143.13, 45.13) --
	(143.48, 45.14) --
	(143.84, 45.16) --
	(144.19, 45.18) --
	(144.54, 45.20) --
	(144.90, 45.23) --
	(145.25, 45.25) --
	(145.60, 45.27) --
	(145.96, 45.30) --
	(146.31, 45.32) --
	(146.66, 45.34) --
	(147.02, 45.36) --
	(147.37, 45.38) --
	(147.72, 45.39) --
	(148.07, 45.41) --
	(148.43, 45.42) --
	(148.78, 45.43) --
	(149.13, 45.43) --
	(149.49, 45.44) --
	(149.84, 45.45) --
	(150.19, 45.46) --
	(150.55, 45.47) --
	(150.90, 45.48) --
	(151.25, 45.49) --
	(151.60, 45.51) --
	(151.96, 45.53) --
	(152.31, 45.55) --
	(152.66, 45.57) --
	(153.02, 45.60) --
	(153.37, 45.62) --
	(153.72, 45.65) --
	(154.08, 45.67) --
	(154.43, 45.69) --
	(154.78, 45.70) --
	(155.13, 45.71) --
	(155.49, 45.71) --
	(155.84, 45.70) --
	(156.19, 45.69) --
	(156.55, 45.66) --
	(156.90, 45.63) --
	(157.25, 45.59) --
	(157.61, 45.54) --
	(157.96, 45.48) --
	(158.31, 45.41) --
	(158.66, 45.35) --
	(159.02, 45.27) --
	(159.37, 45.20) --
	(159.72, 45.12) --
	(160.08, 45.05) --
	(160.43, 44.98) --
	(160.78, 44.91) --
	(161.14, 44.85) --
	(161.49, 44.79) --
	(161.84, 44.73) --
	(162.19, 44.68) --
	(162.55, 44.64) --
	(162.90, 44.60) --
	(163.25, 44.57) --
	(163.61, 44.54) --
	(163.96, 44.51) --
	(164.31, 44.49) --
	(164.67, 44.47) --
	(165.02, 44.45) --
	(165.37, 44.44) --
	(165.72, 44.43) --
	(166.08, 44.42) --
	(166.43, 44.41) --
	(166.78, 44.40) --
	(167.14, 44.39) --
	(167.49, 44.38) --
	(167.84, 44.37) --
	(168.20, 44.36) --
	(168.55, 44.35) --
	(168.90, 44.35) --
	(169.25, 44.34) --
	(169.61, 44.33) --
	(169.96, 44.32) --
	(170.31, 44.31) --
	(170.67, 44.30) --
	(171.02, 44.29) --
	(171.37, 44.28) --
	(171.73, 44.28) --
	(172.08, 44.27) --
	(172.43, 44.26) --
	(172.78, 44.25) --
	(173.14, 44.25) --
	(173.49, 44.24) --
	(173.84, 44.24) --
	(174.20, 44.23) --
	(174.55, 44.23) --
	(174.90, 44.23) --
	(175.26, 44.22) --
	(175.61, 44.22) --
	(175.96, 44.22) --
	(176.32, 44.22) --
	(176.67, 44.22) --
	(177.02, 44.21) --
	(177.37, 44.21) --
	(177.73, 44.21) --
	(178.08, 44.21) --
	(178.43, 44.21) --
	(178.79, 44.21) --
	(179.14, 44.21) --
	(179.49, 44.21) --
	(179.85, 44.21) --
	(180.20, 44.21) --
	(180.55, 44.21) --
	(180.90, 44.21) --
	(181.26, 44.21) --
	(181.61, 44.20) --
	(181.96, 44.20) --
	(182.32, 44.20) --
	(182.67, 44.20) --
	(183.02, 44.20) --
	(183.38, 44.20) --
	(183.73, 44.19) --
	(184.08, 44.19) --
	(184.43, 44.19) --
	(184.79, 44.19) --
	(185.14, 44.19) --
	(185.49, 44.18) --
	(185.85, 44.18) --
	(186.20, 44.18) --
	(186.55, 44.18) --
	(186.91, 44.18) --
	(187.26, 44.18) --
	(187.61, 44.18) --
	(187.96, 44.18) --
	(188.32, 44.18) --
	(188.67, 44.18) --
	(189.02, 44.17) --
	(189.38, 44.17) --
	(189.73, 44.17) --
	(190.08, 44.17) --
	(190.44, 44.17) --
	(190.79, 44.17) --
	(191.14, 44.17) --
	(191.49, 44.17) --
	(191.85, 44.17) --
	(192.20, 44.17) --
	(192.55, 44.17) --
	(192.91, 44.17) --
	(193.26, 44.17) --
	(193.61, 44.17) --
	(193.97, 44.17) --
	(194.32, 44.17) --
	(194.67, 44.17) --
	(195.02, 44.17) --
	(195.38, 44.17) --
	(195.73, 44.17) --
	(196.08, 44.17) --
	(196.44, 44.17) --
	(196.79, 44.17) --
	(197.14, 44.17) --
	(197.50, 44.17) --
	(197.85, 44.17) --
	(198.20, 44.17) --
	(198.55, 44.17) --
	(198.91, 44.17) --
	(199.26, 44.17) --
	(199.61, 44.17) --
	(199.97, 44.17) --
	(200.32, 44.17) --
	(200.67, 44.17) --
	(201.03, 44.17) --
	(201.38, 44.17) --
	(201.73, 44.17) --
	(202.08, 44.17) --
	(202.44, 44.17) --
	(202.79, 44.17) --
	(203.14, 44.17) --
	(203.50, 44.17) --
	(203.85, 44.17) --
	(204.20, 44.17) --
	(204.56, 44.17) --
	(204.91, 44.17) --
	(205.26, 44.17) --
	(205.61, 44.17) --
	(205.97, 44.17) --
	(206.32, 44.17) --
	(206.67, 44.17) --
	(207.03, 44.17) --
	(207.38, 44.17) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 43.58, 44.17) --
	( 43.94, 44.17) --
	( 44.29, 44.17) --
	( 44.64, 44.17) --
	( 44.99, 44.17) --
	( 45.35, 44.17) --
	( 45.70, 44.17) --
	( 46.05, 44.17) --
	( 46.41, 44.17) --
	( 46.76, 44.17) --
	( 47.11, 44.17) --
	( 47.47, 44.17) --
	( 47.82, 44.17) --
	( 48.17, 44.17) --
	( 48.52, 44.17) --
	( 48.88, 44.17) --
	( 49.23, 44.17) --
	( 49.58, 44.17) --
	( 49.94, 44.17) --
	( 50.29, 44.17) --
	( 50.64, 44.17) --
	( 51.00, 44.17) --
	( 51.35, 44.17) --
	( 51.70, 44.17) --
	( 52.05, 44.17) --
	( 52.41, 44.17) --
	( 52.76, 44.17) --
	( 53.11, 44.17) --
	( 53.47, 44.18) --
	( 53.82, 44.18) --
	( 54.17, 44.18) --
	( 54.53, 44.18) --
	( 54.88, 44.18) --
	( 55.23, 44.18) --
	( 55.59, 44.18) --
	( 55.94, 44.18) --
	( 56.29, 44.18) --
	( 56.64, 44.19) --
	( 57.00, 44.19) --
	( 57.35, 44.20) --
	( 57.70, 44.20) --
	( 58.06, 44.21) --
	( 58.41, 44.22) --
	( 58.76, 44.23) --
	( 59.12, 44.25) --
	( 59.47, 44.27) --
	( 59.82, 44.30) --
	( 60.17, 44.33) --
	( 60.53, 44.37) --
	( 60.88, 44.41) --
	( 61.23, 44.47) --
	( 61.59, 44.54) --
	( 61.94, 44.62) --
	( 62.29, 44.71) --
	( 62.65, 44.81) --
	( 63.00, 44.93) --
	( 63.35, 45.06) --
	( 63.70, 45.22) --
	( 64.06, 45.38) --
	( 64.41, 45.57) --
	( 64.76, 45.78) --
	( 65.12, 46.01) --
	( 65.47, 46.27) --
	( 65.82, 46.55) --
	( 66.18, 46.86) --
	( 66.53, 47.20) --
	( 66.88, 47.57) --
	( 67.23, 47.97) --
	( 67.59, 48.41) --
	( 67.94, 48.88) --
	( 68.29, 49.37) --
	( 68.65, 49.90) --
	( 69.00, 50.45) --
	( 69.35, 51.02) --
	( 69.71, 51.62) --
	( 70.06, 52.23) --
	( 70.41, 52.85) --
	( 70.76, 53.50) --
	( 71.12, 54.15) --
	( 71.47, 54.82) --
	( 71.82, 55.50) --
	( 72.18, 56.19) --
	( 72.53, 56.89) --
	( 72.88, 57.61) --
	( 73.24, 58.33) --
	( 73.59, 59.07) --
	( 73.94, 59.81) --
	( 74.29, 60.56) --
	( 74.65, 61.32) --
	( 75.00, 62.09) --
	( 75.35, 62.86) --
	( 75.71, 63.63) --
	( 76.06, 64.40) --
	( 76.41, 65.18) --
	( 76.77, 65.96) --
	( 77.12, 66.74) --
	( 77.47, 67.52) --
	( 77.82, 68.30) --
	( 78.18, 69.09) --
	( 78.53, 69.88) --
	( 78.88, 70.67) --
	( 79.24, 71.48) --
	( 79.59, 72.29) --
	( 79.94, 73.11) --
	( 80.30, 73.95) --
	( 80.65, 74.80) --
	( 81.00, 75.68) --
	( 81.35, 76.57) --
	( 81.71, 77.49) --
	( 82.06, 78.43) --
	( 82.41, 79.39) --
	( 82.77, 80.38) --
	( 83.12, 81.39) --
	( 83.47, 82.43) --
	( 83.83, 83.48) --
	( 84.18, 84.55) --
	( 84.53, 85.63) --
	( 84.89, 86.71) --
	( 85.24, 87.80) --
	( 85.59, 88.89) --
	( 85.94, 89.97) --
	( 86.30, 91.04) --
	( 86.65, 92.11) --
	( 87.00, 93.16) --
	( 87.36, 94.19) --
	( 87.71, 95.22) --
	( 88.06, 96.23) --
	( 88.42, 97.24) --
	( 88.77, 98.23) --
	( 89.12, 99.22) --
	( 89.47,100.20) --
	( 89.83,101.17) --
	( 90.18,102.15) --
	( 90.53,103.12) --
	( 90.89,104.10) --
	( 91.24,105.07) --
	( 91.59,106.03) --
	( 91.95,106.99) --
	( 92.30,107.95) --
	( 92.65,108.89) --
	( 93.00,109.82) --
	( 93.36,110.72) --
	( 93.71,111.61) --
	( 94.06,112.47) --
	( 94.42,113.30) --
	( 94.77,114.09) --
	( 95.12,114.85) --
	( 95.48,115.58) --
	( 95.83,116.26) --
	( 96.18,116.90) --
	( 96.53,117.50) --
	( 96.89,118.05) --
	( 97.24,118.57) --
	( 97.59,119.04) --
	( 97.95,119.48) --
	( 98.30,119.87) --
	( 98.65,120.23) --
	( 99.01,120.55) --
	( 99.36,120.83) --
	( 99.71,121.08) --
	(100.06,121.29) --
	(100.42,121.47) --
	(100.77,121.63) --
	(101.12,121.75) --
	(101.48,121.85) --
	(101.83,121.92) --
	(102.18,121.96) --
	(102.54,121.97) --
	(102.89,121.94) --
	(103.24,121.88) --
	(103.59,121.78) --
	(103.95,121.64) --
	(104.30,121.45) --
	(104.65,121.22) --
	(105.01,120.93) --
	(105.36,120.57) --
	(105.71,120.15) --
	(106.07,119.66) --
	(106.42,119.10) --
	(106.77,118.47) --
	(107.12,117.77) --
	(107.48,116.99) --
	(107.83,116.13) --
	(108.18,115.19) --
	(108.54,114.17) --
	(108.89,113.07) --
	(109.24,111.88) --
	(109.60,110.62) --
	(109.95,109.28) --
	(110.30,107.87) --
	(110.65,106.38) --
	(111.01,104.82) --
	(111.36,103.20) --
	(111.71,101.51) --
	(112.07, 99.76) --
	(112.42, 97.96) --
	(112.77, 96.12) --
	(113.13, 94.23) --
	(113.48, 92.32) --
	(113.83, 90.39) --
	(114.19, 88.45) --
	(114.54, 86.49) --
	(114.89, 84.54) --
	(115.24, 82.61) --
	(115.60, 80.69) --
	(115.95, 78.81) --
	(116.30, 76.96) --
	(116.66, 75.16) --
	(117.01, 73.41) --
	(117.36, 71.72) --
	(117.72, 70.09) --
	(118.07, 68.53) --
	(118.42, 67.06) --
	(118.77, 65.65) --
	(119.13, 64.33) --
	(119.48, 63.09) --
	(119.83, 61.92) --
	(120.19, 60.82) --
	(120.54, 59.80) --
	(120.89, 58.85) --
	(121.25, 57.96) --
	(121.60, 57.14) --
	(121.95, 56.38) --
	(122.30, 55.66) --
	(122.66, 54.99) --
	(123.01, 54.35) --
	(123.36, 53.75) --
	(123.72, 53.18) --
	(124.07, 52.63) --
	(124.42, 52.11) --
	(124.78, 51.61) --
	(125.13, 51.13) --
	(125.48, 50.66) --
	(125.83, 50.21) --
	(126.19, 49.78) --
	(126.54, 49.35) --
	(126.89, 48.94) --
	(127.25, 48.55) --
	(127.60, 48.17) --
	(127.95, 47.81) --
	(128.31, 47.46) --
	(128.66, 47.14) --
	(129.01, 46.83) --
	(129.36, 46.54) --
	(129.72, 46.27) --
	(130.07, 46.03) --
	(130.42, 45.80) --
	(130.78, 45.60) --
	(131.13, 45.41) --
	(131.48, 45.25) --
	(131.84, 45.11) --
	(132.19, 44.99) --
	(132.54, 44.89) --
	(132.89, 44.80) --
	(133.25, 44.73) --
	(133.60, 44.67) --
	(133.95, 44.63) --
	(134.31, 44.59) --
	(134.66, 44.57) --
	(135.01, 44.55) --
	(135.37, 44.54) --
	(135.72, 44.54) --
	(136.07, 44.54) --
	(136.42, 44.54) --
	(136.78, 44.55) --
	(137.13, 44.56) --
	(137.48, 44.57) --
	(137.84, 44.59) --
	(138.19, 44.61) --
	(138.54, 44.63) --
	(138.90, 44.65) --
	(139.25, 44.68) --
	(139.60, 44.71) --
	(139.95, 44.74) --
	(140.31, 44.77) --
	(140.66, 44.80) --
	(141.01, 44.84) --
	(141.37, 44.88) --
	(141.72, 44.92) --
	(142.07, 44.96) --
	(142.43, 45.01) --
	(142.78, 45.05) --
	(143.13, 45.10) --
	(143.48, 45.15) --
	(143.84, 45.20) --
	(144.19, 45.25) --
	(144.54, 45.30) --
	(144.90, 45.35) --
	(145.25, 45.41) --
	(145.60, 45.47) --
	(145.96, 45.53) --
	(146.31, 45.59) --
	(146.66, 45.65) --
	(147.02, 45.72) --
	(147.37, 45.78) --
	(147.72, 45.85) --
	(148.07, 45.91) --
	(148.43, 45.98) --
	(148.78, 46.05) --
	(149.13, 46.11) --
	(149.49, 46.18) --
	(149.84, 46.24) --
	(150.19, 46.31) --
	(150.55, 46.37) --
	(150.90, 46.43) --
	(151.25, 46.49) --
	(151.60, 46.55) --
	(151.96, 46.60) --
	(152.31, 46.65) --
	(152.66, 46.70) --
	(153.02, 46.74) --
	(153.37, 46.78) --
	(153.72, 46.81) --
	(154.08, 46.83) --
	(154.43, 46.85) --
	(154.78, 46.85) --
	(155.13, 46.85) --
	(155.49, 46.84) --
	(155.84, 46.81) --
	(156.19, 46.78) --
	(156.55, 46.73) --
	(156.90, 46.68) --
	(157.25, 46.61) --
	(157.61, 46.54) --
	(157.96, 46.46) --
	(158.31, 46.38) --
	(158.66, 46.29) --
	(159.02, 46.20) --
	(159.37, 46.11) --
	(159.72, 46.03) --
	(160.08, 45.94) --
	(160.43, 45.86) --
	(160.78, 45.79) --
	(161.14, 45.73) --
	(161.49, 45.67) --
	(161.84, 45.62) --
	(162.19, 45.58) --
	(162.55, 45.54) --
	(162.90, 45.51) --
	(163.25, 45.49) --
	(163.61, 45.47) --
	(163.96, 45.46) --
	(164.31, 45.45) --
	(164.67, 45.44) --
	(165.02, 45.44) --
	(165.37, 45.43) --
	(165.72, 45.43) --
	(166.08, 45.43) --
	(166.43, 45.43) --
	(166.78, 45.44) --
	(167.14, 45.44) --
	(167.49, 45.45) --
	(167.84, 45.46) --
	(168.20, 45.48) --
	(168.55, 45.49) --
	(168.90, 45.52) --
	(169.25, 45.54) --
	(169.61, 45.57) --
	(169.96, 45.60) --
	(170.31, 45.63) --
	(170.67, 45.66) --
	(171.02, 45.70) --
	(171.37, 45.73) --
	(171.73, 45.76) --
	(172.08, 45.79) --
	(172.43, 45.82) --
	(172.78, 45.84) --
	(173.14, 45.86) --
	(173.49, 45.87) --
	(173.84, 45.88) --
	(174.20, 45.88) --
	(174.55, 45.88) --
	(174.90, 45.87) --
	(175.26, 45.86) --
	(175.61, 45.84) --
	(175.96, 45.82) --
	(176.32, 45.79) --
	(176.67, 45.76) --
	(177.02, 45.73) --
	(177.37, 45.70) --
	(177.73, 45.67) --
	(178.08, 45.63) --
	(178.43, 45.59) --
	(178.79, 45.55) --
	(179.14, 45.51) --
	(179.49, 45.47) --
	(179.85, 45.43) --
	(180.20, 45.38) --
	(180.55, 45.34) --
	(180.90, 45.29) --
	(181.26, 45.24) --
	(181.61, 45.19) --
	(181.96, 45.14) --
	(182.32, 45.09) --
	(182.67, 45.04) --
	(183.02, 44.99) --
	(183.38, 44.94) --
	(183.73, 44.89) --
	(184.08, 44.84) --
	(184.43, 44.79) --
	(184.79, 44.75) --
	(185.14, 44.71) --
	(185.49, 44.67) --
	(185.85, 44.63) --
	(186.20, 44.59) --
	(186.55, 44.56) --
	(186.91, 44.53) --
	(187.26, 44.50) --
	(187.61, 44.48) --
	(187.96, 44.45) --
	(188.32, 44.43) --
	(188.67, 44.41) --
	(189.02, 44.39) --
	(189.38, 44.38) --
	(189.73, 44.36) --
	(190.08, 44.35) --
	(190.44, 44.34) --
	(190.79, 44.32) --
	(191.14, 44.31) --
	(191.49, 44.30) --
	(191.85, 44.29) --
	(192.20, 44.28) --
	(192.55, 44.27) --
	(192.91, 44.26) --
	(193.26, 44.25) --
	(193.61, 44.25) --
	(193.97, 44.24) --
	(194.32, 44.24) --
	(194.67, 44.23) --
	(195.02, 44.23) --
	(195.38, 44.22) --
	(195.73, 44.22) --
	(196.08, 44.22) --
	(196.44, 44.22) --
	(196.79, 44.22) --
	(197.14, 44.22) --
	(197.50, 44.22) --
	(197.85, 44.22) --
	(198.20, 44.22) --
	(198.55, 44.22) --
	(198.91, 44.22) --
	(199.26, 44.22) --
	(199.61, 44.22) --
	(199.97, 44.22) --
	(200.32, 44.22) --
	(200.67, 44.22) --
	(201.03, 44.22) --
	(201.38, 44.22) --
	(201.73, 44.21) --
	(202.08, 44.21) --
	(202.44, 44.21) --
	(202.79, 44.20) --
	(203.14, 44.20) --
	(203.50, 44.19) --
	(203.85, 44.19) --
	(204.20, 44.19) --
	(204.56, 44.19) --
	(204.91, 44.18) --
	(205.26, 44.18) --
	(205.61, 44.18) --
	(205.97, 44.18) --
	(206.32, 44.18) --
	(206.67, 44.18) --
	(207.03, 44.18) --
	(207.38, 44.18) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.18) --
	(217.26, 44.18) --
	(217.62, 44.18) --
	(217.97, 44.18) --
	(218.32, 44.18) --
	(218.68, 44.18) --
	(219.03, 44.18) --
	(219.38, 44.18) --
	(219.74, 44.18) --
	(220.09, 44.18) --
	(220.44, 44.19) --
	(220.79, 44.19) --
	(221.15, 44.19) --
	(221.50, 44.19) --
	(221.85, 44.19) --
	(222.21, 44.19) --
	(222.56, 44.20) --
	(222.91, 44.20) --
	(223.27, 44.20) --
	(223.62, 44.20) --
	(223.97, 44.20) --
	(223.97, 44.17) --
	(223.62, 44.17) --
	(223.27, 44.17) --
	(222.91, 44.17) --
	(222.56, 44.17) --
	(222.21, 44.17) --
	(221.85, 44.17) --
	(221.50, 44.17) --
	(221.15, 44.17) --
	(220.79, 44.17) --
	(220.44, 44.17) --
	(220.09, 44.17) --
	(219.74, 44.17) --
	(219.38, 44.17) --
	(219.03, 44.17) --
	(218.68, 44.17) --
	(218.32, 44.17) --
	(217.97, 44.17) --
	(217.62, 44.17) --
	(217.26, 44.17) --
	(216.91, 44.17) --
	(216.56, 44.17) --
	(216.21, 44.17) --
	(215.85, 44.17) --
	(215.50, 44.17) --
	(215.15, 44.17) --
	(214.79, 44.17) --
	(214.44, 44.17) --
	(214.09, 44.17) --
	(213.73, 44.17) --
	(213.38, 44.17) --
	(213.03, 44.17) --
	(212.68, 44.17) --
	(212.32, 44.17) --
	(211.97, 44.17) --
	(211.62, 44.17) --
	(211.26, 44.17) --
	(210.91, 44.17) --
	(210.56, 44.17) --
	(210.20, 44.17) --
	(209.85, 44.17) --
	(209.50, 44.17) --
	(209.15, 44.17) --
	(208.79, 44.17) --
	(208.44, 44.17) --
	(208.09, 44.17) --
	(207.73, 44.17) --
	(207.38, 44.17) --
	(207.03, 44.17) --
	(206.67, 44.17) --
	(206.32, 44.17) --
	(205.97, 44.17) --
	(205.61, 44.17) --
	(205.26, 44.17) --
	(204.91, 44.17) --
	(204.56, 44.17) --
	(204.20, 44.17) --
	(203.85, 44.17) --
	(203.50, 44.17) --
	(203.14, 44.17) --
	(202.79, 44.17) --
	(202.44, 44.17) --
	(202.08, 44.17) --
	(201.73, 44.17) --
	(201.38, 44.17) --
	(201.03, 44.17) --
	(200.67, 44.17) --
	(200.32, 44.17) --
	(199.97, 44.17) --
	(199.61, 44.17) --
	(199.26, 44.17) --
	(198.91, 44.17) --
	(198.55, 44.17) --
	(198.20, 44.17) --
	(197.85, 44.17) --
	(197.50, 44.17) --
	(197.14, 44.17) --
	(196.79, 44.17) --
	(196.44, 44.17) --
	(196.08, 44.17) --
	(195.73, 44.17) --
	(195.38, 44.17) --
	(195.02, 44.17) --
	(194.67, 44.17) --
	(194.32, 44.17) --
	(193.97, 44.17) --
	(193.61, 44.17) --
	(193.26, 44.17) --
	(192.91, 44.17) --
	(192.55, 44.17) --
	(192.20, 44.17) --
	(191.85, 44.17) --
	(191.49, 44.17) --
	(191.14, 44.17) --
	(190.79, 44.17) --
	(190.44, 44.17) --
	(190.08, 44.17) --
	(189.73, 44.17) --
	(189.38, 44.17) --
	(189.02, 44.17) --
	(188.67, 44.17) --
	(188.32, 44.17) --
	(187.96, 44.17) --
	(187.61, 44.17) --
	(187.26, 44.17) --
	(186.91, 44.17) --
	(186.55, 44.17) --
	(186.20, 44.17) --
	(185.85, 44.17) --
	(185.49, 44.17) --
	(185.14, 44.17) --
	(184.79, 44.17) --
	(184.43, 44.17) --
	(184.08, 44.17) --
	(183.73, 44.17) --
	(183.38, 44.17) --
	(183.02, 44.17) --
	(182.67, 44.17) --
	(182.32, 44.17) --
	(181.96, 44.17) --
	(181.61, 44.17) --
	(181.26, 44.17) --
	(180.90, 44.17) --
	(180.55, 44.17) --
	(180.20, 44.17) --
	(179.85, 44.17) --
	(179.49, 44.17) --
	(179.14, 44.17) --
	(178.79, 44.17) --
	(178.43, 44.17) --
	(178.08, 44.17) --
	(177.73, 44.17) --
	(177.37, 44.17) --
	(177.02, 44.17) --
	(176.67, 44.17) --
	(176.32, 44.17) --
	(175.96, 44.17) --
	(175.61, 44.17) --
	(175.26, 44.17) --
	(174.90, 44.17) --
	(174.55, 44.17) --
	(174.20, 44.17) --
	(173.84, 44.17) --
	(173.49, 44.17) --
	(173.14, 44.17) --
	(172.78, 44.17) --
	(172.43, 44.17) --
	(172.08, 44.17) --
	(171.73, 44.17) --
	(171.37, 44.17) --
	(171.02, 44.17) --
	(170.67, 44.17) --
	(170.31, 44.17) --
	(169.96, 44.17) --
	(169.61, 44.17) --
	(169.25, 44.17) --
	(168.90, 44.17) --
	(168.55, 44.17) --
	(168.20, 44.17) --
	(167.84, 44.17) --
	(167.49, 44.17) --
	(167.14, 44.17) --
	(166.78, 44.17) --
	(166.43, 44.17) --
	(166.08, 44.17) --
	(165.72, 44.17) --
	(165.37, 44.17) --
	(165.02, 44.17) --
	(164.67, 44.17) --
	(164.31, 44.17) --
	(163.96, 44.17) --
	(163.61, 44.17) --
	(163.25, 44.17) --
	(162.90, 44.17) --
	(162.55, 44.17) --
	(162.19, 44.17) --
	(161.84, 44.17) --
	(161.49, 44.17) --
	(161.14, 44.17) --
	(160.78, 44.17) --
	(160.43, 44.17) --
	(160.08, 44.17) --
	(159.72, 44.17) --
	(159.37, 44.17) --
	(159.02, 44.17) --
	(158.66, 44.17) --
	(158.31, 44.17) --
	(157.96, 44.17) --
	(157.61, 44.17) --
	(157.25, 44.17) --
	(156.90, 44.17) --
	(156.55, 44.17) --
	(156.19, 44.17) --
	(155.84, 44.17) --
	(155.49, 44.17) --
	(155.13, 44.17) --
	(154.78, 44.17) --
	(154.43, 44.17) --
	(154.08, 44.17) --
	(153.72, 44.17) --
	(153.37, 44.17) --
	(153.02, 44.17) --
	(152.66, 44.17) --
	(152.31, 44.17) --
	(151.96, 44.17) --
	(151.60, 44.17) --
	(151.25, 44.17) --
	(150.90, 44.17) --
	(150.55, 44.17) --
	(150.19, 44.17) --
	(149.84, 44.17) --
	(149.49, 44.17) --
	(149.13, 44.17) --
	(148.78, 44.17) --
	(148.43, 44.17) --
	(148.07, 44.17) --
	(147.72, 44.17) --
	(147.37, 44.17) --
	(147.02, 44.17) --
	(146.66, 44.17) --
	(146.31, 44.17) --
	(145.96, 44.17) --
	(145.60, 44.17) --
	(145.25, 44.17) --
	(144.90, 44.17) --
	(144.54, 44.17) --
	(144.19, 44.17) --
	(143.84, 44.17) --
	(143.48, 44.17) --
	(143.13, 44.17) --
	(142.78, 44.17) --
	(142.43, 44.17) --
	(142.07, 44.17) --
	(141.72, 44.17) --
	(141.37, 44.17) --
	(141.01, 44.17) --
	(140.66, 44.17) --
	(140.31, 44.17) --
	(139.95, 44.17) --
	(139.60, 44.17) --
	(139.25, 44.17) --
	(138.90, 44.17) --
	(138.54, 44.17) --
	(138.19, 44.17) --
	(137.84, 44.17) --
	(137.48, 44.17) --
	(137.13, 44.17) --
	(136.78, 44.17) --
	(136.42, 44.17) --
	(136.07, 44.17) --
	(135.72, 44.17) --
	(135.37, 44.17) --
	(135.01, 44.17) --
	(134.66, 44.17) --
	(134.31, 44.17) --
	(133.95, 44.17) --
	(133.60, 44.17) --
	(133.25, 44.17) --
	(132.89, 44.17) --
	(132.54, 44.17) --
	(132.19, 44.17) --
	(131.84, 44.17) --
	(131.48, 44.17) --
	(131.13, 44.17) --
	(130.78, 44.17) --
	(130.42, 44.17) --
	(130.07, 44.17) --
	(129.72, 44.17) --
	(129.36, 44.17) --
	(129.01, 44.17) --
	(128.66, 44.17) --
	(128.31, 44.17) --
	(127.95, 44.17) --
	(127.60, 44.17) --
	(127.25, 44.17) --
	(126.89, 44.17) --
	(126.54, 44.17) --
	(126.19, 44.17) --
	(125.83, 44.17) --
	(125.48, 44.17) --
	(125.13, 44.17) --
	(124.78, 44.17) --
	(124.42, 44.17) --
	(124.07, 44.17) --
	(123.72, 44.17) --
	(123.36, 44.17) --
	(123.01, 44.17) --
	(122.66, 44.17) --
	(122.30, 44.17) --
	(121.95, 44.17) --
	(121.60, 44.17) --
	(121.25, 44.17) --
	(120.89, 44.17) --
	(120.54, 44.17) --
	(120.19, 44.17) --
	(119.83, 44.17) --
	(119.48, 44.17) --
	(119.13, 44.17) --
	(118.77, 44.17) --
	(118.42, 44.17) --
	(118.07, 44.17) --
	(117.72, 44.17) --
	(117.36, 44.17) --
	(117.01, 44.17) --
	(116.66, 44.17) --
	(116.30, 44.17) --
	(115.95, 44.17) --
	(115.60, 44.17) --
	(115.24, 44.17) --
	(114.89, 44.17) --
	(114.54, 44.17) --
	(114.19, 44.17) --
	(113.83, 44.17) --
	(113.48, 44.17) --
	(113.13, 44.17) --
	(112.77, 44.17) --
	(112.42, 44.17) --
	(112.07, 44.17) --
	(111.71, 44.17) --
	(111.36, 44.17) --
	(111.01, 44.17) --
	(110.65, 44.17) --
	(110.30, 44.17) --
	(109.95, 44.17) --
	(109.60, 44.17) --
	(109.24, 44.17) --
	(108.89, 44.17) --
	(108.54, 44.17) --
	(108.18, 44.17) --
	(107.83, 44.17) --
	(107.48, 44.17) --
	(107.12, 44.17) --
	(106.77, 44.17) --
	(106.42, 44.17) --
	(106.07, 44.17) --
	(105.71, 44.17) --
	(105.36, 44.17) --
	(105.01, 44.17) --
	(104.65, 44.17) --
	(104.30, 44.17) --
	(103.95, 44.17) --
	(103.59, 44.17) --
	(103.24, 44.17) --
	(102.89, 44.17) --
	(102.54, 44.17) --
	(102.18, 44.17) --
	(101.83, 44.17) --
	(101.48, 44.17) --
	(101.12, 44.17) --
	(100.77, 44.17) --
	(100.42, 44.17) --
	(100.06, 44.17) --
	( 99.71, 44.17) --
	( 99.36, 44.17) --
	( 99.01, 44.17) --
	( 98.65, 44.17) --
	( 98.30, 44.17) --
	( 97.95, 44.17) --
	( 97.59, 44.17) --
	( 97.24, 44.17) --
	( 96.89, 44.17) --
	( 96.53, 44.17) --
	( 96.18, 44.17) --
	( 95.83, 44.17) --
	( 95.48, 44.17) --
	( 95.12, 44.17) --
	( 94.77, 44.17) --
	( 94.42, 44.17) --
	( 94.06, 44.17) --
	( 93.71, 44.17) --
	( 93.36, 44.17) --
	( 93.00, 44.17) --
	( 92.65, 44.17) --
	( 92.30, 44.17) --
	( 91.95, 44.17) --
	( 91.59, 44.17) --
	( 91.24, 44.17) --
	( 90.89, 44.17) --
	( 90.53, 44.17) --
	( 90.18, 44.17) --
	( 89.83, 44.17) --
	( 89.47, 44.17) --
	( 89.12, 44.17) --
	( 88.77, 44.17) --
	( 88.42, 44.17) --
	( 88.06, 44.17) --
	( 87.71, 44.17) --
	( 87.36, 44.17) --
	( 87.00, 44.17) --
	( 86.65, 44.17) --
	( 86.30, 44.17) --
	( 85.94, 44.17) --
	( 85.59, 44.17) --
	( 85.24, 44.17) --
	( 84.89, 44.17) --
	( 84.53, 44.17) --
	( 84.18, 44.17) --
	( 83.83, 44.17) --
	( 83.47, 44.17) --
	( 83.12, 44.17) --
	( 82.77, 44.17) --
	( 82.41, 44.17) --
	( 82.06, 44.17) --
	( 81.71, 44.17) --
	( 81.35, 44.17) --
	( 81.00, 44.17) --
	( 80.65, 44.17) --
	( 80.30, 44.17) --
	( 79.94, 44.17) --
	( 79.59, 44.17) --
	( 79.24, 44.17) --
	( 78.88, 44.17) --
	( 78.53, 44.17) --
	( 78.18, 44.17) --
	( 77.82, 44.17) --
	( 77.47, 44.17) --
	( 77.12, 44.17) --
	( 76.77, 44.17) --
	( 76.41, 44.17) --
	( 76.06, 44.17) --
	( 75.71, 44.17) --
	( 75.35, 44.17) --
	( 75.00, 44.17) --
	( 74.65, 44.17) --
	( 74.29, 44.17) --
	( 73.94, 44.17) --
	( 73.59, 44.17) --
	( 73.24, 44.17) --
	( 72.88, 44.17) --
	( 72.53, 44.17) --
	( 72.18, 44.17) --
	( 71.82, 44.17) --
	( 71.47, 44.17) --
	( 71.12, 44.17) --
	( 70.76, 44.17) --
	( 70.41, 44.17) --
	( 70.06, 44.17) --
	( 69.71, 44.17) --
	( 69.35, 44.17) --
	( 69.00, 44.17) --
	( 68.65, 44.17) --
	( 68.29, 44.17) --
	( 67.94, 44.17) --
	( 67.59, 44.17) --
	( 67.23, 44.17) --
	( 66.88, 44.17) --
	( 66.53, 44.17) --
	( 66.18, 44.17) --
	( 65.82, 44.17) --
	( 65.47, 44.17) --
	( 65.12, 44.17) --
	( 64.76, 44.17) --
	( 64.41, 44.17) --
	( 64.06, 44.17) --
	( 63.70, 44.17) --
	( 63.35, 44.17) --
	( 63.00, 44.17) --
	( 62.65, 44.17) --
	( 62.29, 44.17) --
	( 61.94, 44.17) --
	( 61.59, 44.17) --
	( 61.23, 44.17) --
	( 60.88, 44.17) --
	( 60.53, 44.17) --
	( 60.17, 44.17) --
	( 59.82, 44.17) --
	( 59.47, 44.17) --
	( 59.12, 44.17) --
	( 58.76, 44.17) --
	( 58.41, 44.17) --
	( 58.06, 44.17) --
	( 57.70, 44.17) --
	( 57.35, 44.17) --
	( 57.00, 44.17) --
	( 56.64, 44.17) --
	( 56.29, 44.17) --
	( 55.94, 44.17) --
	( 55.59, 44.17) --
	( 55.23, 44.17) --
	( 54.88, 44.17) --
	( 54.53, 44.17) --
	( 54.17, 44.17) --
	( 53.82, 44.17) --
	( 53.47, 44.17) --
	( 53.11, 44.17) --
	( 52.76, 44.17) --
	( 52.41, 44.17) --
	( 52.05, 44.17) --
	( 51.70, 44.17) --
	( 51.35, 44.17) --
	( 51.00, 44.17) --
	( 50.64, 44.17) --
	( 50.29, 44.17) --
	( 49.94, 44.17) --
	( 49.58, 44.17) --
	( 49.23, 44.17) --
	( 48.88, 44.17) --
	( 48.52, 44.17) --
	( 48.17, 44.17) --
	( 47.82, 44.17) --
	( 47.47, 44.17) --
	( 47.11, 44.17) --
	( 46.76, 44.17) --
	( 46.41, 44.17) --
	( 46.05, 44.17) --
	( 45.70, 44.17) --
	( 45.35, 44.17) --
	( 44.99, 44.17) --
	( 44.64, 44.17) --
	( 44.29, 44.17) --
	( 43.94, 44.17) --
	( 43.58, 44.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.58, 44.17) --
	( 43.94, 44.17) --
	( 44.29, 44.17) --
	( 44.64, 44.17) --
	( 44.99, 44.17) --
	( 45.35, 44.17) --
	( 45.70, 44.17) --
	( 46.05, 44.17) --
	( 46.41, 44.17) --
	( 46.76, 44.17) --
	( 47.11, 44.17) --
	( 47.47, 44.17) --
	( 47.82, 44.17) --
	( 48.17, 44.17) --
	( 48.52, 44.17) --
	( 48.88, 44.17) --
	( 49.23, 44.17) --
	( 49.58, 44.17) --
	( 49.94, 44.17) --
	( 50.29, 44.17) --
	( 50.64, 44.17) --
	( 51.00, 44.17) --
	( 51.35, 44.17) --
	( 51.70, 44.17) --
	( 52.05, 44.17) --
	( 52.41, 44.17) --
	( 52.76, 44.17) --
	( 53.11, 44.17) --
	( 53.47, 44.18) --
	( 53.82, 44.18) --
	( 54.17, 44.18) --
	( 54.53, 44.18) --
	( 54.88, 44.18) --
	( 55.23, 44.18) --
	( 55.59, 44.18) --
	( 55.94, 44.18) --
	( 56.29, 44.18) --
	( 56.64, 44.19) --
	( 57.00, 44.19) --
	( 57.35, 44.20) --
	( 57.70, 44.20) --
	( 58.06, 44.21) --
	( 58.41, 44.22) --
	( 58.76, 44.23) --
	( 59.12, 44.25) --
	( 59.47, 44.27) --
	( 59.82, 44.30) --
	( 60.17, 44.33) --
	( 60.53, 44.37) --
	( 60.88, 44.41) --
	( 61.23, 44.47) --
	( 61.59, 44.54) --
	( 61.94, 44.62) --
	( 62.29, 44.71) --
	( 62.65, 44.81) --
	( 63.00, 44.93) --
	( 63.35, 45.06) --
	( 63.70, 45.22) --
	( 64.06, 45.38) --
	( 64.41, 45.57) --
	( 64.76, 45.78) --
	( 65.12, 46.01) --
	( 65.47, 46.27) --
	( 65.82, 46.55) --
	( 66.18, 46.86) --
	( 66.53, 47.20) --
	( 66.88, 47.57) --
	( 67.23, 47.97) --
	( 67.59, 48.41) --
	( 67.94, 48.88) --
	( 68.29, 49.37) --
	( 68.65, 49.90) --
	( 69.00, 50.45) --
	( 69.35, 51.02) --
	( 69.71, 51.62) --
	( 70.06, 52.23) --
	( 70.41, 52.85) --
	( 70.76, 53.50) --
	( 71.12, 54.15) --
	( 71.47, 54.82) --
	( 71.82, 55.50) --
	( 72.18, 56.19) --
	( 72.53, 56.89) --
	( 72.88, 57.61) --
	( 73.24, 58.33) --
	( 73.59, 59.07) --
	( 73.94, 59.81) --
	( 74.29, 60.56) --
	( 74.65, 61.32) --
	( 75.00, 62.09) --
	( 75.35, 62.86) --
	( 75.71, 63.63) --
	( 76.06, 64.40) --
	( 76.41, 65.18) --
	( 76.77, 65.96) --
	( 77.12, 66.74) --
	( 77.47, 67.52) --
	( 77.82, 68.30) --
	( 78.18, 69.09) --
	( 78.53, 69.88) --
	( 78.88, 70.67) --
	( 79.24, 71.48) --
	( 79.59, 72.29) --
	( 79.94, 73.11) --
	( 80.30, 73.95) --
	( 80.65, 74.80) --
	( 81.00, 75.68) --
	( 81.35, 76.57) --
	( 81.71, 77.49) --
	( 82.06, 78.43) --
	( 82.41, 79.39) --
	( 82.77, 80.38) --
	( 83.12, 81.39) --
	( 83.47, 82.43) --
	( 83.83, 83.48) --
	( 84.18, 84.55) --
	( 84.53, 85.63) --
	( 84.89, 86.71) --
	( 85.24, 87.80) --
	( 85.59, 88.89) --
	( 85.94, 89.97) --
	( 86.30, 91.04) --
	( 86.65, 92.11) --
	( 87.00, 93.16) --
	( 87.36, 94.19) --
	( 87.71, 95.22) --
	( 88.06, 96.23) --
	( 88.42, 97.24) --
	( 88.77, 98.23) --
	( 89.12, 99.22) --
	( 89.47,100.20) --
	( 89.83,101.17) --
	( 90.18,102.15) --
	( 90.53,103.12) --
	( 90.89,104.10) --
	( 91.24,105.07) --
	( 91.59,106.03) --
	( 91.95,106.99) --
	( 92.30,107.95) --
	( 92.65,108.89) --
	( 93.00,109.82) --
	( 93.36,110.72) --
	( 93.71,111.61) --
	( 94.06,112.47) --
	( 94.42,113.30) --
	( 94.77,114.09) --
	( 95.12,114.85) --
	( 95.48,115.58) --
	( 95.83,116.26) --
	( 96.18,116.90) --
	( 96.53,117.50) --
	( 96.89,118.05) --
	( 97.24,118.57) --
	( 97.59,119.04) --
	( 97.95,119.48) --
	( 98.30,119.87) --
	( 98.65,120.23) --
	( 99.01,120.55) --
	( 99.36,120.83) --
	( 99.71,121.08) --
	(100.06,121.29) --
	(100.42,121.47) --
	(100.77,121.63) --
	(101.12,121.75) --
	(101.48,121.85) --
	(101.83,121.92) --
	(102.18,121.96) --
	(102.54,121.97) --
	(102.89,121.94) --
	(103.24,121.88) --
	(103.59,121.78) --
	(103.95,121.64) --
	(104.30,121.45) --
	(104.65,121.22) --
	(105.01,120.93) --
	(105.36,120.57) --
	(105.71,120.15) --
	(106.07,119.66) --
	(106.42,119.10) --
	(106.77,118.47) --
	(107.12,117.77) --
	(107.48,116.99) --
	(107.83,116.13) --
	(108.18,115.19) --
	(108.54,114.17) --
	(108.89,113.07) --
	(109.24,111.88) --
	(109.60,110.62) --
	(109.95,109.28) --
	(110.30,107.87) --
	(110.65,106.38) --
	(111.01,104.82) --
	(111.36,103.20) --
	(111.71,101.51) --
	(112.07, 99.76) --
	(112.42, 97.96) --
	(112.77, 96.12) --
	(113.13, 94.23) --
	(113.48, 92.32) --
	(113.83, 90.39) --
	(114.19, 88.45) --
	(114.54, 86.49) --
	(114.89, 84.54) --
	(115.24, 82.61) --
	(115.60, 80.69) --
	(115.95, 78.81) --
	(116.30, 76.96) --
	(116.66, 75.16) --
	(117.01, 73.41) --
	(117.36, 71.72) --
	(117.72, 70.09) --
	(118.07, 68.53) --
	(118.42, 67.06) --
	(118.77, 65.65) --
	(119.13, 64.33) --
	(119.48, 63.09) --
	(119.83, 61.92) --
	(120.19, 60.82) --
	(120.54, 59.80) --
	(120.89, 58.85) --
	(121.25, 57.96) --
	(121.60, 57.14) --
	(121.95, 56.38) --
	(122.30, 55.66) --
	(122.66, 54.99) --
	(123.01, 54.35) --
	(123.36, 53.75) --
	(123.72, 53.18) --
	(124.07, 52.63) --
	(124.42, 52.11) --
	(124.78, 51.61) --
	(125.13, 51.13) --
	(125.48, 50.66) --
	(125.83, 50.21) --
	(126.19, 49.78) --
	(126.54, 49.35) --
	(126.89, 48.94) --
	(127.25, 48.55) --
	(127.60, 48.17) --
	(127.95, 47.81) --
	(128.31, 47.46) --
	(128.66, 47.14) --
	(129.01, 46.83) --
	(129.36, 46.54) --
	(129.72, 46.27) --
	(130.07, 46.03) --
	(130.42, 45.80) --
	(130.78, 45.60) --
	(131.13, 45.41) --
	(131.48, 45.25) --
	(131.84, 45.11) --
	(132.19, 44.99) --
	(132.54, 44.89) --
	(132.89, 44.80) --
	(133.25, 44.73) --
	(133.60, 44.67) --
	(133.95, 44.63) --
	(134.31, 44.59) --
	(134.66, 44.57) --
	(135.01, 44.55) --
	(135.37, 44.54) --
	(135.72, 44.54) --
	(136.07, 44.54) --
	(136.42, 44.54) --
	(136.78, 44.55) --
	(137.13, 44.56) --
	(137.48, 44.57) --
	(137.84, 44.59) --
	(138.19, 44.61) --
	(138.54, 44.63) --
	(138.90, 44.65) --
	(139.25, 44.68) --
	(139.60, 44.71) --
	(139.95, 44.74) --
	(140.31, 44.77) --
	(140.66, 44.80) --
	(141.01, 44.84) --
	(141.37, 44.88) --
	(141.72, 44.92) --
	(142.07, 44.96) --
	(142.43, 45.01) --
	(142.78, 45.05) --
	(143.13, 45.10) --
	(143.48, 45.15) --
	(143.84, 45.20) --
	(144.19, 45.25) --
	(144.54, 45.30) --
	(144.90, 45.35) --
	(145.25, 45.41) --
	(145.60, 45.47) --
	(145.96, 45.53) --
	(146.31, 45.59) --
	(146.66, 45.65) --
	(147.02, 45.72) --
	(147.37, 45.78) --
	(147.72, 45.85) --
	(148.07, 45.91) --
	(148.43, 45.98) --
	(148.78, 46.05) --
	(149.13, 46.11) --
	(149.49, 46.18) --
	(149.84, 46.24) --
	(150.19, 46.31) --
	(150.55, 46.37) --
	(150.90, 46.43) --
	(151.25, 46.49) --
	(151.60, 46.55) --
	(151.96, 46.60) --
	(152.31, 46.65) --
	(152.66, 46.70) --
	(153.02, 46.74) --
	(153.37, 46.78) --
	(153.72, 46.81) --
	(154.08, 46.83) --
	(154.43, 46.85) --
	(154.78, 46.85) --
	(155.13, 46.85) --
	(155.49, 46.84) --
	(155.84, 46.81) --
	(156.19, 46.78) --
	(156.55, 46.73) --
	(156.90, 46.68) --
	(157.25, 46.61) --
	(157.61, 46.54) --
	(157.96, 46.46) --
	(158.31, 46.38) --
	(158.66, 46.29) --
	(159.02, 46.20) --
	(159.37, 46.11) --
	(159.72, 46.03) --
	(160.08, 45.94) --
	(160.43, 45.86) --
	(160.78, 45.79) --
	(161.14, 45.73) --
	(161.49, 45.67) --
	(161.84, 45.62) --
	(162.19, 45.58) --
	(162.55, 45.54) --
	(162.90, 45.51) --
	(163.25, 45.49) --
	(163.61, 45.47) --
	(163.96, 45.46) --
	(164.31, 45.45) --
	(164.67, 45.44) --
	(165.02, 45.44) --
	(165.37, 45.43) --
	(165.72, 45.43) --
	(166.08, 45.43) --
	(166.43, 45.43) --
	(166.78, 45.44) --
	(167.14, 45.44) --
	(167.49, 45.45) --
	(167.84, 45.46) --
	(168.20, 45.48) --
	(168.55, 45.49) --
	(168.90, 45.52) --
	(169.25, 45.54) --
	(169.61, 45.57) --
	(169.96, 45.60) --
	(170.31, 45.63) --
	(170.67, 45.66) --
	(171.02, 45.70) --
	(171.37, 45.73) --
	(171.73, 45.76) --
	(172.08, 45.79) --
	(172.43, 45.82) --
	(172.78, 45.84) --
	(173.14, 45.86) --
	(173.49, 45.87) --
	(173.84, 45.88) --
	(174.20, 45.88) --
	(174.55, 45.88) --
	(174.90, 45.87) --
	(175.26, 45.86) --
	(175.61, 45.84) --
	(175.96, 45.82) --
	(176.32, 45.79) --
	(176.67, 45.76) --
	(177.02, 45.73) --
	(177.37, 45.70) --
	(177.73, 45.67) --
	(178.08, 45.63) --
	(178.43, 45.59) --
	(178.79, 45.55) --
	(179.14, 45.51) --
	(179.49, 45.47) --
	(179.85, 45.43) --
	(180.20, 45.38) --
	(180.55, 45.34) --
	(180.90, 45.29) --
	(181.26, 45.24) --
	(181.61, 45.19) --
	(181.96, 45.14) --
	(182.32, 45.09) --
	(182.67, 45.04) --
	(183.02, 44.99) --
	(183.38, 44.94) --
	(183.73, 44.89) --
	(184.08, 44.84) --
	(184.43, 44.79) --
	(184.79, 44.75) --
	(185.14, 44.71) --
	(185.49, 44.67) --
	(185.85, 44.63) --
	(186.20, 44.59) --
	(186.55, 44.56) --
	(186.91, 44.53) --
	(187.26, 44.50) --
	(187.61, 44.48) --
	(187.96, 44.45) --
	(188.32, 44.43) --
	(188.67, 44.41) --
	(189.02, 44.39) --
	(189.38, 44.38) --
	(189.73, 44.36) --
	(190.08, 44.35) --
	(190.44, 44.34) --
	(190.79, 44.32) --
	(191.14, 44.31) --
	(191.49, 44.30) --
	(191.85, 44.29) --
	(192.20, 44.28) --
	(192.55, 44.27) --
	(192.91, 44.26) --
	(193.26, 44.25) --
	(193.61, 44.25) --
	(193.97, 44.24) --
	(194.32, 44.24) --
	(194.67, 44.23) --
	(195.02, 44.23) --
	(195.38, 44.22) --
	(195.73, 44.22) --
	(196.08, 44.22) --
	(196.44, 44.22) --
	(196.79, 44.22) --
	(197.14, 44.22) --
	(197.50, 44.22) --
	(197.85, 44.22) --
	(198.20, 44.22) --
	(198.55, 44.22) --
	(198.91, 44.22) --
	(199.26, 44.22) --
	(199.61, 44.22) --
	(199.97, 44.22) --
	(200.32, 44.22) --
	(200.67, 44.22) --
	(201.03, 44.22) --
	(201.38, 44.22) --
	(201.73, 44.21) --
	(202.08, 44.21) --
	(202.44, 44.21) --
	(202.79, 44.20) --
	(203.14, 44.20) --
	(203.50, 44.19) --
	(203.85, 44.19) --
	(204.20, 44.19) --
	(204.56, 44.19) --
	(204.91, 44.18) --
	(205.26, 44.18) --
	(205.61, 44.18) --
	(205.97, 44.18) --
	(206.32, 44.18) --
	(206.67, 44.18) --
	(207.03, 44.18) --
	(207.38, 44.18) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.18) --
	(217.26, 44.18) --
	(217.62, 44.18) --
	(217.97, 44.18) --
	(218.32, 44.18) --
	(218.68, 44.18) --
	(219.03, 44.18) --
	(219.38, 44.18) --
	(219.74, 44.18) --
	(220.09, 44.18) --
	(220.44, 44.19) --
	(220.79, 44.19) --
	(221.15, 44.19) --
	(221.50, 44.19) --
	(221.85, 44.19) --
	(222.21, 44.19) --
	(222.56, 44.20) --
	(222.91, 44.20) --
	(223.27, 44.20) --
	(223.62, 44.20) --
	(223.97, 44.20);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor,fill opacity=0.50] ( 43.58, 44.17) --
	( 43.94, 44.17) --
	( 44.29, 44.17) --
	( 44.64, 44.17) --
	( 44.99, 44.17) --
	( 45.35, 44.17) --
	( 45.70, 44.18) --
	( 46.05, 44.18) --
	( 46.41, 44.18) --
	( 46.76, 44.18) --
	( 47.11, 44.18) --
	( 47.47, 44.18) --
	( 47.82, 44.18) --
	( 48.17, 44.18) --
	( 48.52, 44.18) --
	( 48.88, 44.19) --
	( 49.23, 44.19) --
	( 49.58, 44.19) --
	( 49.94, 44.20) --
	( 50.29, 44.20) --
	( 50.64, 44.21) --
	( 51.00, 44.21) --
	( 51.35, 44.22) --
	( 51.70, 44.22) --
	( 52.05, 44.23) --
	( 52.41, 44.24) --
	( 52.76, 44.25) --
	( 53.11, 44.27) --
	( 53.47, 44.28) --
	( 53.82, 44.30) --
	( 54.17, 44.33) --
	( 54.53, 44.36) --
	( 54.88, 44.40) --
	( 55.23, 44.45) --
	( 55.59, 44.51) --
	( 55.94, 44.59) --
	( 56.29, 44.67) --
	( 56.64, 44.77) --
	( 57.00, 44.88) --
	( 57.35, 45.00) --
	( 57.70, 45.14) --
	( 58.06, 45.29) --
	( 58.41, 45.47) --
	( 58.76, 45.66) --
	( 59.12, 45.87) --
	( 59.47, 46.11) --
	( 59.82, 46.37) --
	( 60.17, 46.67) --
	( 60.53, 47.01) --
	( 60.88, 47.39) --
	( 61.23, 47.84) --
	( 61.59, 48.34) --
	( 61.94, 48.91) --
	( 62.29, 49.55) --
	( 62.65, 50.26) --
	( 63.00, 51.04) --
	( 63.35, 51.88) --
	( 63.70, 52.79) --
	( 64.06, 53.76) --
	( 64.41, 54.80) --
	( 64.76, 55.88) --
	( 65.12, 57.00) --
	( 65.47, 58.17) --
	( 65.82, 59.38) --
	( 66.18, 60.63) --
	( 66.53, 61.92) --
	( 66.88, 63.25) --
	( 67.23, 64.63) --
	( 67.59, 66.06) --
	( 67.94, 67.54) --
	( 68.29, 69.06) --
	( 68.65, 70.62) --
	( 69.00, 72.21) --
	( 69.35, 73.81) --
	( 69.71, 75.42) --
	( 70.06, 77.03) --
	( 70.41, 78.62) --
	( 70.76, 80.19) --
	( 71.12, 81.73) --
	( 71.47, 83.24) --
	( 71.82, 84.71) --
	( 72.18, 86.15) --
	( 72.53, 87.55) --
	( 72.88, 88.92) --
	( 73.24, 90.26) --
	( 73.59, 91.57) --
	( 73.94, 92.85) --
	( 74.29, 94.10) --
	( 74.65, 95.32) --
	( 75.00, 96.51) --
	( 75.35, 97.68) --
	( 75.71, 98.82) --
	( 76.06, 99.92) --
	( 76.41,101.00) --
	( 76.77,102.04) --
	( 77.12,103.04) --
	( 77.47,104.00) --
	( 77.82,104.93) --
	( 78.18,105.80) --
	( 78.53,106.63) --
	( 78.88,107.41) --
	( 79.24,108.13) --
	( 79.59,108.79) --
	( 79.94,109.39) --
	( 80.30,109.92) --
	( 80.65,110.39) --
	( 81.00,110.80) --
	( 81.35,111.16) --
	( 81.71,111.47) --
	( 82.06,111.73) --
	( 82.41,111.95) --
	( 82.77,112.13) --
	( 83.12,112.28) --
	( 83.47,112.39) --
	( 83.83,112.47) --
	( 84.18,112.53) --
	( 84.53,112.56) --
	( 84.89,112.55) --
	( 85.24,112.52) --
	( 85.59,112.47) --
	( 85.94,112.38) --
	( 86.30,112.26) --
	( 86.65,112.11) --
	( 87.00,111.93) --
	( 87.36,111.74) --
	( 87.71,111.52) --
	( 88.06,111.28) --
	( 88.42,111.03) --
	( 88.77,110.77) --
	( 89.12,110.49) --
	( 89.47,110.21) --
	( 89.83,109.92) --
	( 90.18,109.61) --
	( 90.53,109.30) --
	( 90.89,108.97) --
	( 91.24,108.63) --
	( 91.59,108.27) --
	( 91.95,107.90) --
	( 92.30,107.50) --
	( 92.65,107.08) --
	( 93.00,106.63) --
	( 93.36,106.15) --
	( 93.71,105.65) --
	( 94.06,105.12) --
	( 94.42,104.56) --
	( 94.77,103.97) --
	( 95.12,103.36) --
	( 95.48,102.72) --
	( 95.83,102.05) --
	( 96.18,101.36) --
	( 96.53,100.64) --
	( 96.89, 99.89) --
	( 97.24, 99.13) --
	( 97.59, 98.35) --
	( 97.95, 97.55) --
	( 98.30, 96.74) --
	( 98.65, 95.92) --
	( 99.01, 95.10) --
	( 99.36, 94.27) --
	( 99.71, 93.45) --
	(100.06, 92.63) --
	(100.42, 91.82) --
	(100.77, 91.02) --
	(101.12, 90.23) --
	(101.48, 89.45) --
	(101.83, 88.69) --
	(102.18, 87.94) --
	(102.54, 87.21) --
	(102.89, 86.50) --
	(103.24, 85.80) --
	(103.59, 85.13) --
	(103.95, 84.48) --
	(104.30, 83.85) --
	(104.65, 83.24) --
	(105.01, 82.66) --
	(105.36, 82.10) --
	(105.71, 81.57) --
	(106.07, 81.05) --
	(106.42, 80.55) --
	(106.77, 80.06) --
	(107.12, 79.57) --
	(107.48, 79.08) --
	(107.83, 78.58) --
	(108.18, 78.06) --
	(108.54, 77.51) --
	(108.89, 76.93) --
	(109.24, 76.30) --
	(109.60, 75.64) --
	(109.95, 74.94) --
	(110.30, 74.19) --
	(110.65, 73.39) --
	(111.01, 72.56) --
	(111.36, 71.69) --
	(111.71, 70.79) --
	(112.07, 69.87) --
	(112.42, 68.93) --
	(112.77, 67.98) --
	(113.13, 67.04) --
	(113.48, 66.10) --
	(113.83, 65.18) --
	(114.19, 64.28) --
	(114.54, 63.42) --
	(114.89, 62.59) --
	(115.24, 61.80) --
	(115.60, 61.06) --
	(115.95, 60.36) --
	(116.30, 59.70) --
	(116.66, 59.10) --
	(117.01, 58.53) --
	(117.36, 58.01) --
	(117.72, 57.52) --
	(118.07, 57.07) --
	(118.42, 56.65) --
	(118.77, 56.26) --
	(119.13, 55.88) --
	(119.48, 55.52) --
	(119.83, 55.17) --
	(120.19, 54.83) --
	(120.54, 54.49) --
	(120.89, 54.16) --
	(121.25, 53.81) --
	(121.60, 53.47) --
	(121.95, 53.11) --
	(122.30, 52.75) --
	(122.66, 52.39) --
	(123.01, 52.01) --
	(123.36, 51.64) --
	(123.72, 51.25) --
	(124.07, 50.87) --
	(124.42, 50.49) --
	(124.78, 50.10) --
	(125.13, 49.73) --
	(125.48, 49.36) --
	(125.83, 49.00) --
	(126.19, 48.65) --
	(126.54, 48.31) --
	(126.89, 47.98) --
	(127.25, 47.67) --
	(127.60, 47.38) --
	(127.95, 47.10) --
	(128.31, 46.83) --
	(128.66, 46.59) --
	(129.01, 46.36) --
	(129.36, 46.14) --
	(129.72, 45.95) --
	(130.07, 45.77) --
	(130.42, 45.60) --
	(130.78, 45.46) --
	(131.13, 45.33) --
	(131.48, 45.22) --
	(131.84, 45.13) --
	(132.19, 45.05) --
	(132.54, 44.98) --
	(132.89, 44.93) --
	(133.25, 44.90) --
	(133.60, 44.87) --
	(133.95, 44.86) --
	(134.31, 44.87) --
	(134.66, 44.88) --
	(135.01, 44.91) --
	(135.37, 44.94) --
	(135.72, 44.99) --
	(136.07, 45.04) --
	(136.42, 45.11) --
	(136.78, 45.18) --
	(137.13, 45.26) --
	(137.48, 45.35) --
	(137.84, 45.45) --
	(138.19, 45.55) --
	(138.54, 45.65) --
	(138.90, 45.76) --
	(139.25, 45.87) --
	(139.60, 45.98) --
	(139.95, 46.09) --
	(140.31, 46.19) --
	(140.66, 46.30) --
	(141.01, 46.40) --
	(141.37, 46.49) --
	(141.72, 46.59) --
	(142.07, 46.67) --
	(142.43, 46.75) --
	(142.78, 46.82) --
	(143.13, 46.88) --
	(143.48, 46.93) --
	(143.84, 46.98) --
	(144.19, 47.02) --
	(144.54, 47.05) --
	(144.90, 47.07) --
	(145.25, 47.09) --
	(145.60, 47.10) --
	(145.96, 47.10) --
	(146.31, 47.10) --
	(146.66, 47.09) --
	(147.02, 47.07) --
	(147.37, 47.04) --
	(147.72, 47.01) --
	(148.07, 46.97) --
	(148.43, 46.93) --
	(148.78, 46.88) --
	(149.13, 46.83) --
	(149.49, 46.77) --
	(149.84, 46.70) --
	(150.19, 46.64) --
	(150.55, 46.57) --
	(150.90, 46.50) --
	(151.25, 46.43) --
	(151.60, 46.36) --
	(151.96, 46.28) --
	(152.31, 46.21) --
	(152.66, 46.14) --
	(153.02, 46.08) --
	(153.37, 46.01) --
	(153.72, 45.95) --
	(154.08, 45.89) --
	(154.43, 45.83) --
	(154.78, 45.78) --
	(155.13, 45.73) --
	(155.49, 45.68) --
	(155.84, 45.64) --
	(156.19, 45.60) --
	(156.55, 45.57) --
	(156.90, 45.54) --
	(157.25, 45.52) --
	(157.61, 45.50) --
	(157.96, 45.49) --
	(158.31, 45.49) --
	(158.66, 45.49) --
	(159.02, 45.50) --
	(159.37, 45.52) --
	(159.72, 45.54) --
	(160.08, 45.58) --
	(160.43, 45.61) --
	(160.78, 45.66) --
	(161.14, 45.70) --
	(161.49, 45.75) --
	(161.84, 45.80) --
	(162.19, 45.85) --
	(162.55, 45.90) --
	(162.90, 45.94) --
	(163.25, 45.98) --
	(163.61, 46.01) --
	(163.96, 46.04) --
	(164.31, 46.06) --
	(164.67, 46.06) --
	(165.02, 46.06) --
	(165.37, 46.05) --
	(165.72, 46.03) --
	(166.08, 46.00) --
	(166.43, 45.96) --
	(166.78, 45.91) --
	(167.14, 45.86) --
	(167.49, 45.80) --
	(167.84, 45.74) --
	(168.20, 45.67) --
	(168.55, 45.60) --
	(168.90, 45.54) --
	(169.25, 45.47) --
	(169.61, 45.40) --
	(169.96, 45.34) --
	(170.31, 45.28) --
	(170.67, 45.22) --
	(171.02, 45.17) --
	(171.37, 45.12) --
	(171.73, 45.07) --
	(172.08, 45.03) --
	(172.43, 44.98) --
	(172.78, 44.94) --
	(173.14, 44.90) --
	(173.49, 44.86) --
	(173.84, 44.82) --
	(174.20, 44.79) --
	(174.55, 44.75) --
	(174.90, 44.72) --
	(175.26, 44.69) --
	(175.61, 44.65) --
	(175.96, 44.62) --
	(176.32, 44.59) --
	(176.67, 44.56) --
	(177.02, 44.53) --
	(177.37, 44.51) --
	(177.73, 44.48) --
	(178.08, 44.46) --
	(178.43, 44.43) --
	(178.79, 44.41) --
	(179.14, 44.39) --
	(179.49, 44.37) --
	(179.85, 44.36) --
	(180.20, 44.34) --
	(180.55, 44.33) --
	(180.90, 44.31) --
	(181.26, 44.30) --
	(181.61, 44.29) --
	(181.96, 44.28) --
	(182.32, 44.27) --
	(182.67, 44.26) --
	(183.02, 44.25) --
	(183.38, 44.24) --
	(183.73, 44.24) --
	(184.08, 44.23) --
	(184.43, 44.23) --
	(184.79, 44.22) --
	(185.14, 44.22) --
	(185.49, 44.22) --
	(185.85, 44.21) --
	(186.20, 44.21) --
	(186.55, 44.21) --
	(186.91, 44.21) --
	(187.26, 44.21) --
	(187.61, 44.21) --
	(187.96, 44.21) --
	(188.32, 44.20) --
	(188.67, 44.20) --
	(189.02, 44.20) --
	(189.38, 44.20) --
	(189.73, 44.21) --
	(190.08, 44.21) --
	(190.44, 44.21) --
	(190.79, 44.21) --
	(191.14, 44.21) --
	(191.49, 44.21) --
	(191.85, 44.21) --
	(192.20, 44.21) --
	(192.55, 44.21) --
	(192.91, 44.21) --
	(193.26, 44.21) --
	(193.61, 44.21) --
	(193.97, 44.21) --
	(194.32, 44.21) --
	(194.67, 44.21) --
	(195.02, 44.21) --
	(195.38, 44.21) --
	(195.73, 44.21) --
	(196.08, 44.21) --
	(196.44, 44.20) --
	(196.79, 44.20) --
	(197.14, 44.20) --
	(197.50, 44.20) --
	(197.85, 44.20) --
	(198.20, 44.19) --
	(198.55, 44.19) --
	(198.91, 44.19) --
	(199.26, 44.19) --
	(199.61, 44.18) --
	(199.97, 44.18) --
	(200.32, 44.18) --
	(200.67, 44.18) --
	(201.03, 44.18) --
	(201.38, 44.18) --
	(201.73, 44.18) --
	(202.08, 44.18) --
	(202.44, 44.18) --
	(202.79, 44.18) --
	(203.14, 44.17) --
	(203.50, 44.17) --
	(203.85, 44.17) --
	(204.20, 44.17) --
	(204.56, 44.17) --
	(204.91, 44.17) --
	(205.26, 44.17) --
	(205.61, 44.17) --
	(205.97, 44.17) --
	(206.32, 44.17) --
	(206.67, 44.17) --
	(207.03, 44.17) --
	(207.38, 44.17) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17) --
	(223.97, 44.17) --
	(223.62, 44.17) --
	(223.27, 44.17) --
	(222.91, 44.17) --
	(222.56, 44.17) --
	(222.21, 44.17) --
	(221.85, 44.17) --
	(221.50, 44.17) --
	(221.15, 44.17) --
	(220.79, 44.17) --
	(220.44, 44.17) --
	(220.09, 44.17) --
	(219.74, 44.17) --
	(219.38, 44.17) --
	(219.03, 44.17) --
	(218.68, 44.17) --
	(218.32, 44.17) --
	(217.97, 44.17) --
	(217.62, 44.17) --
	(217.26, 44.17) --
	(216.91, 44.17) --
	(216.56, 44.17) --
	(216.21, 44.17) --
	(215.85, 44.17) --
	(215.50, 44.17) --
	(215.15, 44.17) --
	(214.79, 44.17) --
	(214.44, 44.17) --
	(214.09, 44.17) --
	(213.73, 44.17) --
	(213.38, 44.17) --
	(213.03, 44.17) --
	(212.68, 44.17) --
	(212.32, 44.17) --
	(211.97, 44.17) --
	(211.62, 44.17) --
	(211.26, 44.17) --
	(210.91, 44.17) --
	(210.56, 44.17) --
	(210.20, 44.17) --
	(209.85, 44.17) --
	(209.50, 44.17) --
	(209.15, 44.17) --
	(208.79, 44.17) --
	(208.44, 44.17) --
	(208.09, 44.17) --
	(207.73, 44.17) --
	(207.38, 44.17) --
	(207.03, 44.17) --
	(206.67, 44.17) --
	(206.32, 44.17) --
	(205.97, 44.17) --
	(205.61, 44.17) --
	(205.26, 44.17) --
	(204.91, 44.17) --
	(204.56, 44.17) --
	(204.20, 44.17) --
	(203.85, 44.17) --
	(203.50, 44.17) --
	(203.14, 44.17) --
	(202.79, 44.17) --
	(202.44, 44.17) --
	(202.08, 44.17) --
	(201.73, 44.17) --
	(201.38, 44.17) --
	(201.03, 44.17) --
	(200.67, 44.17) --
	(200.32, 44.17) --
	(199.97, 44.17) --
	(199.61, 44.17) --
	(199.26, 44.17) --
	(198.91, 44.17) --
	(198.55, 44.17) --
	(198.20, 44.17) --
	(197.85, 44.17) --
	(197.50, 44.17) --
	(197.14, 44.17) --
	(196.79, 44.17) --
	(196.44, 44.17) --
	(196.08, 44.17) --
	(195.73, 44.17) --
	(195.38, 44.17) --
	(195.02, 44.17) --
	(194.67, 44.17) --
	(194.32, 44.17) --
	(193.97, 44.17) --
	(193.61, 44.17) --
	(193.26, 44.17) --
	(192.91, 44.17) --
	(192.55, 44.17) --
	(192.20, 44.17) --
	(191.85, 44.17) --
	(191.49, 44.17) --
	(191.14, 44.17) --
	(190.79, 44.17) --
	(190.44, 44.17) --
	(190.08, 44.17) --
	(189.73, 44.17) --
	(189.38, 44.17) --
	(189.02, 44.17) --
	(188.67, 44.17) --
	(188.32, 44.17) --
	(187.96, 44.17) --
	(187.61, 44.17) --
	(187.26, 44.17) --
	(186.91, 44.17) --
	(186.55, 44.17) --
	(186.20, 44.17) --
	(185.85, 44.17) --
	(185.49, 44.17) --
	(185.14, 44.17) --
	(184.79, 44.17) --
	(184.43, 44.17) --
	(184.08, 44.17) --
	(183.73, 44.17) --
	(183.38, 44.17) --
	(183.02, 44.17) --
	(182.67, 44.17) --
	(182.32, 44.17) --
	(181.96, 44.17) --
	(181.61, 44.17) --
	(181.26, 44.17) --
	(180.90, 44.17) --
	(180.55, 44.17) --
	(180.20, 44.17) --
	(179.85, 44.17) --
	(179.49, 44.17) --
	(179.14, 44.17) --
	(178.79, 44.17) --
	(178.43, 44.17) --
	(178.08, 44.17) --
	(177.73, 44.17) --
	(177.37, 44.17) --
	(177.02, 44.17) --
	(176.67, 44.17) --
	(176.32, 44.17) --
	(175.96, 44.17) --
	(175.61, 44.17) --
	(175.26, 44.17) --
	(174.90, 44.17) --
	(174.55, 44.17) --
	(174.20, 44.17) --
	(173.84, 44.17) --
	(173.49, 44.17) --
	(173.14, 44.17) --
	(172.78, 44.17) --
	(172.43, 44.17) --
	(172.08, 44.17) --
	(171.73, 44.17) --
	(171.37, 44.17) --
	(171.02, 44.17) --
	(170.67, 44.17) --
	(170.31, 44.17) --
	(169.96, 44.17) --
	(169.61, 44.17) --
	(169.25, 44.17) --
	(168.90, 44.17) --
	(168.55, 44.17) --
	(168.20, 44.17) --
	(167.84, 44.17) --
	(167.49, 44.17) --
	(167.14, 44.17) --
	(166.78, 44.17) --
	(166.43, 44.17) --
	(166.08, 44.17) --
	(165.72, 44.17) --
	(165.37, 44.17) --
	(165.02, 44.17) --
	(164.67, 44.17) --
	(164.31, 44.17) --
	(163.96, 44.17) --
	(163.61, 44.17) --
	(163.25, 44.17) --
	(162.90, 44.17) --
	(162.55, 44.17) --
	(162.19, 44.17) --
	(161.84, 44.17) --
	(161.49, 44.17) --
	(161.14, 44.17) --
	(160.78, 44.17) --
	(160.43, 44.17) --
	(160.08, 44.17) --
	(159.72, 44.17) --
	(159.37, 44.17) --
	(159.02, 44.17) --
	(158.66, 44.17) --
	(158.31, 44.17) --
	(157.96, 44.17) --
	(157.61, 44.17) --
	(157.25, 44.17) --
	(156.90, 44.17) --
	(156.55, 44.17) --
	(156.19, 44.17) --
	(155.84, 44.17) --
	(155.49, 44.17) --
	(155.13, 44.17) --
	(154.78, 44.17) --
	(154.43, 44.17) --
	(154.08, 44.17) --
	(153.72, 44.17) --
	(153.37, 44.17) --
	(153.02, 44.17) --
	(152.66, 44.17) --
	(152.31, 44.17) --
	(151.96, 44.17) --
	(151.60, 44.17) --
	(151.25, 44.17) --
	(150.90, 44.17) --
	(150.55, 44.17) --
	(150.19, 44.17) --
	(149.84, 44.17) --
	(149.49, 44.17) --
	(149.13, 44.17) --
	(148.78, 44.17) --
	(148.43, 44.17) --
	(148.07, 44.17) --
	(147.72, 44.17) --
	(147.37, 44.17) --
	(147.02, 44.17) --
	(146.66, 44.17) --
	(146.31, 44.17) --
	(145.96, 44.17) --
	(145.60, 44.17) --
	(145.25, 44.17) --
	(144.90, 44.17) --
	(144.54, 44.17) --
	(144.19, 44.17) --
	(143.84, 44.17) --
	(143.48, 44.17) --
	(143.13, 44.17) --
	(142.78, 44.17) --
	(142.43, 44.17) --
	(142.07, 44.17) --
	(141.72, 44.17) --
	(141.37, 44.17) --
	(141.01, 44.17) --
	(140.66, 44.17) --
	(140.31, 44.17) --
	(139.95, 44.17) --
	(139.60, 44.17) --
	(139.25, 44.17) --
	(138.90, 44.17) --
	(138.54, 44.17) --
	(138.19, 44.17) --
	(137.84, 44.17) --
	(137.48, 44.17) --
	(137.13, 44.17) --
	(136.78, 44.17) --
	(136.42, 44.17) --
	(136.07, 44.17) --
	(135.72, 44.17) --
	(135.37, 44.17) --
	(135.01, 44.17) --
	(134.66, 44.17) --
	(134.31, 44.17) --
	(133.95, 44.17) --
	(133.60, 44.17) --
	(133.25, 44.17) --
	(132.89, 44.17) --
	(132.54, 44.17) --
	(132.19, 44.17) --
	(131.84, 44.17) --
	(131.48, 44.17) --
	(131.13, 44.17) --
	(130.78, 44.17) --
	(130.42, 44.17) --
	(130.07, 44.17) --
	(129.72, 44.17) --
	(129.36, 44.17) --
	(129.01, 44.17) --
	(128.66, 44.17) --
	(128.31, 44.17) --
	(127.95, 44.17) --
	(127.60, 44.17) --
	(127.25, 44.17) --
	(126.89, 44.17) --
	(126.54, 44.17) --
	(126.19, 44.17) --
	(125.83, 44.17) --
	(125.48, 44.17) --
	(125.13, 44.17) --
	(124.78, 44.17) --
	(124.42, 44.17) --
	(124.07, 44.17) --
	(123.72, 44.17) --
	(123.36, 44.17) --
	(123.01, 44.17) --
	(122.66, 44.17) --
	(122.30, 44.17) --
	(121.95, 44.17) --
	(121.60, 44.17) --
	(121.25, 44.17) --
	(120.89, 44.17) --
	(120.54, 44.17) --
	(120.19, 44.17) --
	(119.83, 44.17) --
	(119.48, 44.17) --
	(119.13, 44.17) --
	(118.77, 44.17) --
	(118.42, 44.17) --
	(118.07, 44.17) --
	(117.72, 44.17) --
	(117.36, 44.17) --
	(117.01, 44.17) --
	(116.66, 44.17) --
	(116.30, 44.17) --
	(115.95, 44.17) --
	(115.60, 44.17) --
	(115.24, 44.17) --
	(114.89, 44.17) --
	(114.54, 44.17) --
	(114.19, 44.17) --
	(113.83, 44.17) --
	(113.48, 44.17) --
	(113.13, 44.17) --
	(112.77, 44.17) --
	(112.42, 44.17) --
	(112.07, 44.17) --
	(111.71, 44.17) --
	(111.36, 44.17) --
	(111.01, 44.17) --
	(110.65, 44.17) --
	(110.30, 44.17) --
	(109.95, 44.17) --
	(109.60, 44.17) --
	(109.24, 44.17) --
	(108.89, 44.17) --
	(108.54, 44.17) --
	(108.18, 44.17) --
	(107.83, 44.17) --
	(107.48, 44.17) --
	(107.12, 44.17) --
	(106.77, 44.17) --
	(106.42, 44.17) --
	(106.07, 44.17) --
	(105.71, 44.17) --
	(105.36, 44.17) --
	(105.01, 44.17) --
	(104.65, 44.17) --
	(104.30, 44.17) --
	(103.95, 44.17) --
	(103.59, 44.17) --
	(103.24, 44.17) --
	(102.89, 44.17) --
	(102.54, 44.17) --
	(102.18, 44.17) --
	(101.83, 44.17) --
	(101.48, 44.17) --
	(101.12, 44.17) --
	(100.77, 44.17) --
	(100.42, 44.17) --
	(100.06, 44.17) --
	( 99.71, 44.17) --
	( 99.36, 44.17) --
	( 99.01, 44.17) --
	( 98.65, 44.17) --
	( 98.30, 44.17) --
	( 97.95, 44.17) --
	( 97.59, 44.17) --
	( 97.24, 44.17) --
	( 96.89, 44.17) --
	( 96.53, 44.17) --
	( 96.18, 44.17) --
	( 95.83, 44.17) --
	( 95.48, 44.17) --
	( 95.12, 44.17) --
	( 94.77, 44.17) --
	( 94.42, 44.17) --
	( 94.06, 44.17) --
	( 93.71, 44.17) --
	( 93.36, 44.17) --
	( 93.00, 44.17) --
	( 92.65, 44.17) --
	( 92.30, 44.17) --
	( 91.95, 44.17) --
	( 91.59, 44.17) --
	( 91.24, 44.17) --
	( 90.89, 44.17) --
	( 90.53, 44.17) --
	( 90.18, 44.17) --
	( 89.83, 44.17) --
	( 89.47, 44.17) --
	( 89.12, 44.17) --
	( 88.77, 44.17) --
	( 88.42, 44.17) --
	( 88.06, 44.17) --
	( 87.71, 44.17) --
	( 87.36, 44.17) --
	( 87.00, 44.17) --
	( 86.65, 44.17) --
	( 86.30, 44.17) --
	( 85.94, 44.17) --
	( 85.59, 44.17) --
	( 85.24, 44.17) --
	( 84.89, 44.17) --
	( 84.53, 44.17) --
	( 84.18, 44.17) --
	( 83.83, 44.17) --
	( 83.47, 44.17) --
	( 83.12, 44.17) --
	( 82.77, 44.17) --
	( 82.41, 44.17) --
	( 82.06, 44.17) --
	( 81.71, 44.17) --
	( 81.35, 44.17) --
	( 81.00, 44.17) --
	( 80.65, 44.17) --
	( 80.30, 44.17) --
	( 79.94, 44.17) --
	( 79.59, 44.17) --
	( 79.24, 44.17) --
	( 78.88, 44.17) --
	( 78.53, 44.17) --
	( 78.18, 44.17) --
	( 77.82, 44.17) --
	( 77.47, 44.17) --
	( 77.12, 44.17) --
	( 76.77, 44.17) --
	( 76.41, 44.17) --
	( 76.06, 44.17) --
	( 75.71, 44.17) --
	( 75.35, 44.17) --
	( 75.00, 44.17) --
	( 74.65, 44.17) --
	( 74.29, 44.17) --
	( 73.94, 44.17) --
	( 73.59, 44.17) --
	( 73.24, 44.17) --
	( 72.88, 44.17) --
	( 72.53, 44.17) --
	( 72.18, 44.17) --
	( 71.82, 44.17) --
	( 71.47, 44.17) --
	( 71.12, 44.17) --
	( 70.76, 44.17) --
	( 70.41, 44.17) --
	( 70.06, 44.17) --
	( 69.71, 44.17) --
	( 69.35, 44.17) --
	( 69.00, 44.17) --
	( 68.65, 44.17) --
	( 68.29, 44.17) --
	( 67.94, 44.17) --
	( 67.59, 44.17) --
	( 67.23, 44.17) --
	( 66.88, 44.17) --
	( 66.53, 44.17) --
	( 66.18, 44.17) --
	( 65.82, 44.17) --
	( 65.47, 44.17) --
	( 65.12, 44.17) --
	( 64.76, 44.17) --
	( 64.41, 44.17) --
	( 64.06, 44.17) --
	( 63.70, 44.17) --
	( 63.35, 44.17) --
	( 63.00, 44.17) --
	( 62.65, 44.17) --
	( 62.29, 44.17) --
	( 61.94, 44.17) --
	( 61.59, 44.17) --
	( 61.23, 44.17) --
	( 60.88, 44.17) --
	( 60.53, 44.17) --
	( 60.17, 44.17) --
	( 59.82, 44.17) --
	( 59.47, 44.17) --
	( 59.12, 44.17) --
	( 58.76, 44.17) --
	( 58.41, 44.17) --
	( 58.06, 44.17) --
	( 57.70, 44.17) --
	( 57.35, 44.17) --
	( 57.00, 44.17) --
	( 56.64, 44.17) --
	( 56.29, 44.17) --
	( 55.94, 44.17) --
	( 55.59, 44.17) --
	( 55.23, 44.17) --
	( 54.88, 44.17) --
	( 54.53, 44.17) --
	( 54.17, 44.17) --
	( 53.82, 44.17) --
	( 53.47, 44.17) --
	( 53.11, 44.17) --
	( 52.76, 44.17) --
	( 52.41, 44.17) --
	( 52.05, 44.17) --
	( 51.70, 44.17) --
	( 51.35, 44.17) --
	( 51.00, 44.17) --
	( 50.64, 44.17) --
	( 50.29, 44.17) --
	( 49.94, 44.17) --
	( 49.58, 44.17) --
	( 49.23, 44.17) --
	( 48.88, 44.17) --
	( 48.52, 44.17) --
	( 48.17, 44.17) --
	( 47.82, 44.17) --
	( 47.47, 44.17) --
	( 47.11, 44.17) --
	( 46.76, 44.17) --
	( 46.41, 44.17) --
	( 46.05, 44.17) --
	( 45.70, 44.17) --
	( 45.35, 44.17) --
	( 44.99, 44.17) --
	( 44.64, 44.17) --
	( 44.29, 44.17) --
	( 43.94, 44.17) --
	( 43.58, 44.17) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.58, 44.17) --
	( 43.94, 44.17) --
	( 44.29, 44.17) --
	( 44.64, 44.17) --
	( 44.99, 44.17) --
	( 45.35, 44.17) --
	( 45.70, 44.18) --
	( 46.05, 44.18) --
	( 46.41, 44.18) --
	( 46.76, 44.18) --
	( 47.11, 44.18) --
	( 47.47, 44.18) --
	( 47.82, 44.18) --
	( 48.17, 44.18) --
	( 48.52, 44.18) --
	( 48.88, 44.19) --
	( 49.23, 44.19) --
	( 49.58, 44.19) --
	( 49.94, 44.20) --
	( 50.29, 44.20) --
	( 50.64, 44.21) --
	( 51.00, 44.21) --
	( 51.35, 44.22) --
	( 51.70, 44.22) --
	( 52.05, 44.23) --
	( 52.41, 44.24) --
	( 52.76, 44.25) --
	( 53.11, 44.27) --
	( 53.47, 44.28) --
	( 53.82, 44.30) --
	( 54.17, 44.33) --
	( 54.53, 44.36) --
	( 54.88, 44.40) --
	( 55.23, 44.45) --
	( 55.59, 44.51) --
	( 55.94, 44.59) --
	( 56.29, 44.67) --
	( 56.64, 44.77) --
	( 57.00, 44.88) --
	( 57.35, 45.00) --
	( 57.70, 45.14) --
	( 58.06, 45.29) --
	( 58.41, 45.47) --
	( 58.76, 45.66) --
	( 59.12, 45.87) --
	( 59.47, 46.11) --
	( 59.82, 46.37) --
	( 60.17, 46.67) --
	( 60.53, 47.01) --
	( 60.88, 47.39) --
	( 61.23, 47.84) --
	( 61.59, 48.34) --
	( 61.94, 48.91) --
	( 62.29, 49.55) --
	( 62.65, 50.26) --
	( 63.00, 51.04) --
	( 63.35, 51.88) --
	( 63.70, 52.79) --
	( 64.06, 53.76) --
	( 64.41, 54.80) --
	( 64.76, 55.88) --
	( 65.12, 57.00) --
	( 65.47, 58.17) --
	( 65.82, 59.38) --
	( 66.18, 60.63) --
	( 66.53, 61.92) --
	( 66.88, 63.25) --
	( 67.23, 64.63) --
	( 67.59, 66.06) --
	( 67.94, 67.54) --
	( 68.29, 69.06) --
	( 68.65, 70.62) --
	( 69.00, 72.21) --
	( 69.35, 73.81) --
	( 69.71, 75.42) --
	( 70.06, 77.03) --
	( 70.41, 78.62) --
	( 70.76, 80.19) --
	( 71.12, 81.73) --
	( 71.47, 83.24) --
	( 71.82, 84.71) --
	( 72.18, 86.15) --
	( 72.53, 87.55) --
	( 72.88, 88.92) --
	( 73.24, 90.26) --
	( 73.59, 91.57) --
	( 73.94, 92.85) --
	( 74.29, 94.10) --
	( 74.65, 95.32) --
	( 75.00, 96.51) --
	( 75.35, 97.68) --
	( 75.71, 98.82) --
	( 76.06, 99.92) --
	( 76.41,101.00) --
	( 76.77,102.04) --
	( 77.12,103.04) --
	( 77.47,104.00) --
	( 77.82,104.93) --
	( 78.18,105.80) --
	( 78.53,106.63) --
	( 78.88,107.41) --
	( 79.24,108.13) --
	( 79.59,108.79) --
	( 79.94,109.39) --
	( 80.30,109.92) --
	( 80.65,110.39) --
	( 81.00,110.80) --
	( 81.35,111.16) --
	( 81.71,111.47) --
	( 82.06,111.73) --
	( 82.41,111.95) --
	( 82.77,112.13) --
	( 83.12,112.28) --
	( 83.47,112.39) --
	( 83.83,112.47) --
	( 84.18,112.53) --
	( 84.53,112.56) --
	( 84.89,112.55) --
	( 85.24,112.52) --
	( 85.59,112.47) --
	( 85.94,112.38) --
	( 86.30,112.26) --
	( 86.65,112.11) --
	( 87.00,111.93) --
	( 87.36,111.74) --
	( 87.71,111.52) --
	( 88.06,111.28) --
	( 88.42,111.03) --
	( 88.77,110.77) --
	( 89.12,110.49) --
	( 89.47,110.21) --
	( 89.83,109.92) --
	( 90.18,109.61) --
	( 90.53,109.30) --
	( 90.89,108.97) --
	( 91.24,108.63) --
	( 91.59,108.27) --
	( 91.95,107.90) --
	( 92.30,107.50) --
	( 92.65,107.08) --
	( 93.00,106.63) --
	( 93.36,106.15) --
	( 93.71,105.65) --
	( 94.06,105.12) --
	( 94.42,104.56) --
	( 94.77,103.97) --
	( 95.12,103.36) --
	( 95.48,102.72) --
	( 95.83,102.05) --
	( 96.18,101.36) --
	( 96.53,100.64) --
	( 96.89, 99.89) --
	( 97.24, 99.13) --
	( 97.59, 98.35) --
	( 97.95, 97.55) --
	( 98.30, 96.74) --
	( 98.65, 95.92) --
	( 99.01, 95.10) --
	( 99.36, 94.27) --
	( 99.71, 93.45) --
	(100.06, 92.63) --
	(100.42, 91.82) --
	(100.77, 91.02) --
	(101.12, 90.23) --
	(101.48, 89.45) --
	(101.83, 88.69) --
	(102.18, 87.94) --
	(102.54, 87.21) --
	(102.89, 86.50) --
	(103.24, 85.80) --
	(103.59, 85.13) --
	(103.95, 84.48) --
	(104.30, 83.85) --
	(104.65, 83.24) --
	(105.01, 82.66) --
	(105.36, 82.10) --
	(105.71, 81.57) --
	(106.07, 81.05) --
	(106.42, 80.55) --
	(106.77, 80.06) --
	(107.12, 79.57) --
	(107.48, 79.08) --
	(107.83, 78.58) --
	(108.18, 78.06) --
	(108.54, 77.51) --
	(108.89, 76.93) --
	(109.24, 76.30) --
	(109.60, 75.64) --
	(109.95, 74.94) --
	(110.30, 74.19) --
	(110.65, 73.39) --
	(111.01, 72.56) --
	(111.36, 71.69) --
	(111.71, 70.79) --
	(112.07, 69.87) --
	(112.42, 68.93) --
	(112.77, 67.98) --
	(113.13, 67.04) --
	(113.48, 66.10) --
	(113.83, 65.18) --
	(114.19, 64.28) --
	(114.54, 63.42) --
	(114.89, 62.59) --
	(115.24, 61.80) --
	(115.60, 61.06) --
	(115.95, 60.36) --
	(116.30, 59.70) --
	(116.66, 59.10) --
	(117.01, 58.53) --
	(117.36, 58.01) --
	(117.72, 57.52) --
	(118.07, 57.07) --
	(118.42, 56.65) --
	(118.77, 56.26) --
	(119.13, 55.88) --
	(119.48, 55.52) --
	(119.83, 55.17) --
	(120.19, 54.83) --
	(120.54, 54.49) --
	(120.89, 54.16) --
	(121.25, 53.81) --
	(121.60, 53.47) --
	(121.95, 53.11) --
	(122.30, 52.75) --
	(122.66, 52.39) --
	(123.01, 52.01) --
	(123.36, 51.64) --
	(123.72, 51.25) --
	(124.07, 50.87) --
	(124.42, 50.49) --
	(124.78, 50.10) --
	(125.13, 49.73) --
	(125.48, 49.36) --
	(125.83, 49.00) --
	(126.19, 48.65) --
	(126.54, 48.31) --
	(126.89, 47.98) --
	(127.25, 47.67) --
	(127.60, 47.38) --
	(127.95, 47.10) --
	(128.31, 46.83) --
	(128.66, 46.59) --
	(129.01, 46.36) --
	(129.36, 46.14) --
	(129.72, 45.95) --
	(130.07, 45.77) --
	(130.42, 45.60) --
	(130.78, 45.46) --
	(131.13, 45.33) --
	(131.48, 45.22) --
	(131.84, 45.13) --
	(132.19, 45.05) --
	(132.54, 44.98) --
	(132.89, 44.93) --
	(133.25, 44.90) --
	(133.60, 44.87) --
	(133.95, 44.86) --
	(134.31, 44.87) --
	(134.66, 44.88) --
	(135.01, 44.91) --
	(135.37, 44.94) --
	(135.72, 44.99) --
	(136.07, 45.04) --
	(136.42, 45.11) --
	(136.78, 45.18) --
	(137.13, 45.26) --
	(137.48, 45.35) --
	(137.84, 45.45) --
	(138.19, 45.55) --
	(138.54, 45.65) --
	(138.90, 45.76) --
	(139.25, 45.87) --
	(139.60, 45.98) --
	(139.95, 46.09) --
	(140.31, 46.19) --
	(140.66, 46.30) --
	(141.01, 46.40) --
	(141.37, 46.49) --
	(141.72, 46.59) --
	(142.07, 46.67) --
	(142.43, 46.75) --
	(142.78, 46.82) --
	(143.13, 46.88) --
	(143.48, 46.93) --
	(143.84, 46.98) --
	(144.19, 47.02) --
	(144.54, 47.05) --
	(144.90, 47.07) --
	(145.25, 47.09) --
	(145.60, 47.10) --
	(145.96, 47.10) --
	(146.31, 47.10) --
	(146.66, 47.09) --
	(147.02, 47.07) --
	(147.37, 47.04) --
	(147.72, 47.01) --
	(148.07, 46.97) --
	(148.43, 46.93) --
	(148.78, 46.88) --
	(149.13, 46.83) --
	(149.49, 46.77) --
	(149.84, 46.70) --
	(150.19, 46.64) --
	(150.55, 46.57) --
	(150.90, 46.50) --
	(151.25, 46.43) --
	(151.60, 46.36) --
	(151.96, 46.28) --
	(152.31, 46.21) --
	(152.66, 46.14) --
	(153.02, 46.08) --
	(153.37, 46.01) --
	(153.72, 45.95) --
	(154.08, 45.89) --
	(154.43, 45.83) --
	(154.78, 45.78) --
	(155.13, 45.73) --
	(155.49, 45.68) --
	(155.84, 45.64) --
	(156.19, 45.60) --
	(156.55, 45.57) --
	(156.90, 45.54) --
	(157.25, 45.52) --
	(157.61, 45.50) --
	(157.96, 45.49) --
	(158.31, 45.49) --
	(158.66, 45.49) --
	(159.02, 45.50) --
	(159.37, 45.52) --
	(159.72, 45.54) --
	(160.08, 45.58) --
	(160.43, 45.61) --
	(160.78, 45.66) --
	(161.14, 45.70) --
	(161.49, 45.75) --
	(161.84, 45.80) --
	(162.19, 45.85) --
	(162.55, 45.90) --
	(162.90, 45.94) --
	(163.25, 45.98) --
	(163.61, 46.01) --
	(163.96, 46.04) --
	(164.31, 46.06) --
	(164.67, 46.06) --
	(165.02, 46.06) --
	(165.37, 46.05) --
	(165.72, 46.03) --
	(166.08, 46.00) --
	(166.43, 45.96) --
	(166.78, 45.91) --
	(167.14, 45.86) --
	(167.49, 45.80) --
	(167.84, 45.74) --
	(168.20, 45.67) --
	(168.55, 45.60) --
	(168.90, 45.54) --
	(169.25, 45.47) --
	(169.61, 45.40) --
	(169.96, 45.34) --
	(170.31, 45.28) --
	(170.67, 45.22) --
	(171.02, 45.17) --
	(171.37, 45.12) --
	(171.73, 45.07) --
	(172.08, 45.03) --
	(172.43, 44.98) --
	(172.78, 44.94) --
	(173.14, 44.90) --
	(173.49, 44.86) --
	(173.84, 44.82) --
	(174.20, 44.79) --
	(174.55, 44.75) --
	(174.90, 44.72) --
	(175.26, 44.69) --
	(175.61, 44.65) --
	(175.96, 44.62) --
	(176.32, 44.59) --
	(176.67, 44.56) --
	(177.02, 44.53) --
	(177.37, 44.51) --
	(177.73, 44.48) --
	(178.08, 44.46) --
	(178.43, 44.43) --
	(178.79, 44.41) --
	(179.14, 44.39) --
	(179.49, 44.37) --
	(179.85, 44.36) --
	(180.20, 44.34) --
	(180.55, 44.33) --
	(180.90, 44.31) --
	(181.26, 44.30) --
	(181.61, 44.29) --
	(181.96, 44.28) --
	(182.32, 44.27) --
	(182.67, 44.26) --
	(183.02, 44.25) --
	(183.38, 44.24) --
	(183.73, 44.24) --
	(184.08, 44.23) --
	(184.43, 44.23) --
	(184.79, 44.22) --
	(185.14, 44.22) --
	(185.49, 44.22) --
	(185.85, 44.21) --
	(186.20, 44.21) --
	(186.55, 44.21) --
	(186.91, 44.21) --
	(187.26, 44.21) --
	(187.61, 44.21) --
	(187.96, 44.21) --
	(188.32, 44.20) --
	(188.67, 44.20) --
	(189.02, 44.20) --
	(189.38, 44.20) --
	(189.73, 44.21) --
	(190.08, 44.21) --
	(190.44, 44.21) --
	(190.79, 44.21) --
	(191.14, 44.21) --
	(191.49, 44.21) --
	(191.85, 44.21) --
	(192.20, 44.21) --
	(192.55, 44.21) --
	(192.91, 44.21) --
	(193.26, 44.21) --
	(193.61, 44.21) --
	(193.97, 44.21) --
	(194.32, 44.21) --
	(194.67, 44.21) --
	(195.02, 44.21) --
	(195.38, 44.21) --
	(195.73, 44.21) --
	(196.08, 44.21) --
	(196.44, 44.20) --
	(196.79, 44.20) --
	(197.14, 44.20) --
	(197.50, 44.20) --
	(197.85, 44.20) --
	(198.20, 44.19) --
	(198.55, 44.19) --
	(198.91, 44.19) --
	(199.26, 44.19) --
	(199.61, 44.18) --
	(199.97, 44.18) --
	(200.32, 44.18) --
	(200.67, 44.18) --
	(201.03, 44.18) --
	(201.38, 44.18) --
	(201.73, 44.18) --
	(202.08, 44.18) --
	(202.44, 44.18) --
	(202.79, 44.18) --
	(203.14, 44.17) --
	(203.50, 44.17) --
	(203.85, 44.17) --
	(204.20, 44.17) --
	(204.56, 44.17) --
	(204.91, 44.17) --
	(205.26, 44.17) --
	(205.61, 44.17) --
	(205.97, 44.17) --
	(206.32, 44.17) --
	(206.67, 44.17) --
	(207.03, 44.17) --
	(207.38, 44.17) --
	(207.73, 44.17) --
	(208.09, 44.17) --
	(208.44, 44.17) --
	(208.79, 44.17) --
	(209.15, 44.17) --
	(209.50, 44.17) --
	(209.85, 44.17) --
	(210.20, 44.17) --
	(210.56, 44.17) --
	(210.91, 44.17) --
	(211.26, 44.17) --
	(211.62, 44.17) --
	(211.97, 44.17) --
	(212.32, 44.17) --
	(212.68, 44.17) --
	(213.03, 44.17) --
	(213.38, 44.17) --
	(213.73, 44.17) --
	(214.09, 44.17) --
	(214.44, 44.17) --
	(214.79, 44.17) --
	(215.15, 44.17) --
	(215.50, 44.17) --
	(215.85, 44.17) --
	(216.21, 44.17) --
	(216.56, 44.17) --
	(216.91, 44.17) --
	(217.26, 44.17) --
	(217.62, 44.17) --
	(217.97, 44.17) --
	(218.32, 44.17) --
	(218.68, 44.17) --
	(219.03, 44.17) --
	(219.38, 44.17) --
	(219.74, 44.17) --
	(220.09, 44.17) --
	(220.44, 44.17) --
	(220.79, 44.17) --
	(221.15, 44.17) --
	(221.50, 44.17) --
	(221.85, 44.17) --
	(222.21, 44.17) --
	(222.56, 44.17) --
	(222.91, 44.17) --
	(223.27, 44.17) --
	(223.62, 44.17) --
	(223.97, 44.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.61, 41.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.61, 87.69) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.61,134.23) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 44.17) --
	( 34.56, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 90.72) --
	( 34.56, 90.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81,137.26) --
	( 34.56,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 35.19) --
	( 66.11, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.16, 35.19) --
	( 83.16, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.20, 35.19) --
	(100.20, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 35.19) --
	(139.78, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.40, 35.19) --
	(196.40, 37.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.11, 26.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.16, 26.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.20, 26.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.78, 26.93) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.40, 26.93) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.78,  7.64) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,106.56) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.90, 84.44) rectangle (226.87,168.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.40,154.33) {Configuration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.40,133.30) rectangle (159.85,147.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (146.11,134.01) rectangle (159.14,147.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.40,118.85) rectangle (159.85,133.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (146.11,119.56) rectangle (159.14,132.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.40,104.39) rectangle (159.85,118.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (146.11,105.11) rectangle (159.14,118.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.40, 89.94) rectangle (159.85,104.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (146.11, 90.65) rectangle (159.14,103.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.35,137.50) {High Res};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.35,123.04) {Low Res};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.35,108.59) {Low Res, 15W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.35, 94.14) {Low Res, 30W};
\end{scope}
\end{tikzpicture}

